Human Intention Estimation based on Hidden Markov Model Motion Validation for Safe Flexible Robotized Warehouses

With the substantial growth of logistics businesses the need for larger warehouses and their automation arises, thus using robots as assistants to human workers is becoming a priority. In order to operate efficiently and safely, robot assistants or the supervising system should recognize human intentions in real-time. Theory of mind (ToM) is an intuitive human conception of other humans' mental state, i.e., beliefs and desires, and how they cause behavior. In this paper we propose a ToM based human intention estimation algorithm for flexible robotized warehouses. We observe human's, i.e., worker's motion and validate it with respect to the goal locations using generalized Voronoi diagram based path planning. These observations are then processed by the proposed hidden Markov model framework which estimates worker intentions in an online manner, capable of handling changing environments. To test the proposed intention estimation we ran experiments in a real-world laboratory warehouse with a worker wearing Microsoft Hololens augmented reality glasses. Furthermore, in order to demonstrate the scalability of the approach to larger warehouses, we propose to use virtual reality digital warehouse twins in order to realistically simulate worker behavior. We conducted intention estimation experiments in the larger warehouse digital twin with up to 24 running robots. We demonstrate that the proposed framework estimates warehouse worker intentions precisely and in the end we discuss the experimental results.

==> figures/matlab/ettlingen_ar.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.33333,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.57647,0.43922,0.85882}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.85\columnwidth,
at={(2.512in,1.181in)},
xlabel={time}, ylabel={intention probability},
scale only axis,
xmin=0,
xmax=990,
xtick={1,109,300,410,540,570,710,840,990},
xticklabels={{a},{b},{c},{d},{e},{f},{g},{h},{i}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.0665145110259252\\
3	0.0660784936171691\\
4	0.0656184146557359\\
5	0.0656706582756416\\
6	0.0639055291820417\\
7	0.0622128654063568\\
8	0.0594913689446308\\
9	0.0569996165859522\\
10	0.056170051407422\\
11	0.056574860323679\\
12	0.0559989842746874\\
13	0.0564135551088834\\
14	0.0559582792970613\\
15	0.0548329730432362\\
16	0.0541690541633909\\
17	0.0544213537461237\\
18	0.054757126737268\\
19	0.0552317650411635\\
20	0.0549403472279443\\
21	0.0541420003287161\\
22	0.0531852996518941\\
23	0.0532338136623982\\
24	0.0525031360195679\\
25	0.0512339902304454\\
26	0.0494453967196737\\
27	0.0471182659595408\\
28	0.0442400154575869\\
29	0.0403444692000884\\
30	0.0371020420656881\\
31	0.0342628850654285\\
32	0.0318912156839014\\
33	0.0276077974772485\\
34	0.024847634749467\\
35	0.0220877279189916\\
36	0.0191631827226895\\
37	0.0185081869851397\\
38	0.0174955225992587\\
39	0.0151968803735762\\
40	0.0140845734359021\\
41	0.0130381898115912\\
42	0.0116114819914262\\
43	0.00981620920961873\\
44	0.00877524068967977\\
45	0.00844963331179957\\
46	0.00765529654358804\\
47	0.00629645654957129\\
48	0.00517142973941997\\
49	0.00461026006748435\\
50	0.00460649214936535\\
51	0.00424558875529418\\
52	0.0038182962262756\\
53	0.00380142660740994\\
54	0.00393835620713936\\
55	0.00411822251921587\\
56	0.00393666449975414\\
57	0.00356916244923513\\
58	0.00321195526851639\\
59	0.00316277520958859\\
60	0.00301041594695667\\
61	0.00268451698480332\\
62	0.00236515073025212\\
63	0.00203329087663286\\
64	0.00165850110216102\\
65	0.0014227214871485\\
66	0.00140302013574498\\
67	0.00146996564213367\\
68	0.00156608165135668\\
69	0.00152170727343532\\
70	0.0015488728340785\\
71	0.0021152016494487\\
72	0.00307691741200363\\
73	0.00503877469369927\\
74	0.00844382775803278\\
75	0.0142411688617057\\
76	0.0218143239291582\\
77	0.0218143239291582\\
78	0.0218143239291582\\
79	0.0218143239291582\\
80	0.0218143239291582\\
81	0.0218143239291582\\
82	0.0218143239291582\\
83	0.0218143239291582\\
84	0.0218143239291582\\
85	0.0218143239291582\\
86	0.0218143239291582\\
87	0.0218143239291582\\
88	0.0218143239291582\\
89	0.0218143239291582\\
90	0.0218143239291582\\
91	0.0218143239291582\\
92	0.0218143239291582\\
93	0.0218143239291582\\
94	0.0218143239291582\\
95	0.0218143239291582\\
96	0.0218143239291582\\
97	0.0218143239291582\\
98	0.0218143239291582\\
99	0.0218143239291582\\
100	0.0218143239291582\\
101	0.0218143239291582\\
102	0.0218143239291582\\
103	0.0218143239291582\\
104	0.0218143239291582\\
105	0.0218143239291582\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0.0134773001115881\\
160	0.0981250768324762\\
161	0.0988775673945538\\
162	0.0995958395842624\\
163	0.100113451271607\\
164	0.100628997355145\\
165	0.101135222118336\\
166	0.101537349753986\\
167	0.101904248060881\\
168	0.102233199270588\\
169	0.102529413192386\\
170	0.10281805064272\\
171	0.103052646172634\\
172	0.103269171236614\\
173	0.10346611000886\\
174	0.103645785080664\\
175	0.103797411497174\\
176	0.103948455532734\\
177	0.104059784578674\\
178	0.104183148021906\\
179	0.104255645721228\\
180	0.10432300844727\\
181	0.10437999367747\\
182	0.104421251471678\\
183	0.104453560539526\\
184	0.104466960393732\\
185	0.104408212636845\\
186	0.104432539653284\\
187	0.104390939983729\\
188	0.104410725266046\\
189	0.10435459575074\\
190	0.104370057414898\\
191	0.104304635426677\\
192	0.104316396544997\\
193	0.104334878006414\\
194	0.104231225150961\\
195	0.104228231242267\\
196	0.104101710190643\\
197	0.103898455428041\\
198	0.103800417624334\\
199	0.103647953167818\\
200	0.103499641461797\\
201	0.103497293077843\\
202	0.103680316278301\\
203	0.103843789188276\\
204	0.1036817840765\\
205	0.103845094392535\\
206	0.103685702003745\\
207	0.103848588373079\\
208	0.103994191630805\\
209	0.103441252851224\\
210	0.103271608638688\\
211	0.103479013547188\\
212	0.103479013547188\\
213	0.103479013547188\\
214	0.103479013547188\\
215	0.0920197504201478\\
216	0.0922995491381814\\
217	0.0936220053822709\\
218	0.0942166283113465\\
219	0.0952285271771469\\
220	0.0962688070825223\\
221	0.0963800387772152\\
222	0.097254683894436\\
223	0.0980161160129463\\
224	0.0978521205911296\\
225	0.0983377255923213\\
226	0.098734463962575\\
227	0.0984946762141262\\
228	0.0991003690072672\\
229	0.0996111712924703\\
230	0.100005080369112\\
231	0.099730806120811\\
232	0.100422123215725\\
233	0.101015101479981\\
234	0.101525985671695\\
235	0.100816354310948\\
236	0.101344949465989\\
237	0.101803388360128\\
238	0.100747733179762\\
239	0.101276473348857\\
240	0.101736546410699\\
241	0.100949667619518\\
242	0.101445369260225\\
243	0.101878450795628\\
244	0.10225788499529\\
245	0.102524147592457\\
246	0.102462732274688\\
247	0.102447727178768\\
248	0.102612292647189\\
249	0.102894647115659\\
250	0.103143147231251\\
251	0.103339741652604\\
252	0.103513339951763\\
253	0.103694735512565\\
254	0.103896787748189\\
255	0.10391747726972\\
256	0.103820186727098\\
257	0.103782809480195\\
258	0.103935446475347\\
259	0.10400168445447\\
260	0.104047347699899\\
261	0.104020283223341\\
262	0.104081545954973\\
263	0.104202613980336\\
264	0.104248791092005\\
265	0.103956145259275\\
266	0.103224479502307\\
267	0.102790085855607\\
268	0.102816109519898\\
269	0.102858803410147\\
270	0.102728654340515\\
271	0.102794267564332\\
272	0.102870214096303\\
273	0.103129001713259\\
274	0.103149296645609\\
275	0.102927421759887\\
276	0.103180531003786\\
277	0.103245819914581\\
278	0.103094839732086\\
279	0.103139678667068\\
280	0.103190926310133\\
281	0.103414346077018\\
282	0.103612237273923\\
283	0.10321540139687\\
284	0.10311029236575\\
285	0.103340566989123\\
286	0.103397142321402\\
287	0.103595260693943\\
288	0.103771316535489\\
289	0.103927960931007\\
290	0.10392208422904\\
291	0.103913151363567\\
292	0.10392497861796\\
293	0.103759888852291\\
294	0.103766302438708\\
295	0.103923593075784\\
296	0.103916530570818\\
297	0.103930785581488\\
298	0.104070065327683\\
299	0.103919193618545\\
300	0.103923000455406\\
301	0.103941711665724\\
302	0.103963169179609\\
303	0.104098785190003\\
304	0.103964727819296\\
305	0.103755678670955\\
306	0.103283550001493\\
307	0.103295155767413\\
308	0.10338682409421\\
309	0.103352667345513\\
310	0.103286370533303\\
311	0.103356709142732\\
312	0.103152138167805\\
313	0.103235154401673\\
314	0.103157834426603\\
315	0.102890536051461\\
316	0.102107500927586\\
317	0.101381724261103\\
318	0.101246294205122\\
319	0.101293993149385\\
320	0.101242838766593\\
321	0.0998636282673432\\
322	0.100179563494895\\
323	0.100459144893243\\
324	0.100992165147825\\
325	0.101461342070854\\
326	0.100731530795339\\
327	0.100974262991044\\
328	0.101236449825686\\
329	0.10052618580343\\
330	0.100257997104913\\
331	0.100811044143282\\
332	0.1012982660237\\
333	0.101728394520252\\
334	0.101940815156562\\
335	0.101902403140872\\
336	0.101865904548827\\
337	0.102061208043341\\
338	0.101891865840618\\
339	0.102254954348185\\
340	0.102234197102402\\
341	0.102348046816235\\
342	0.102301886054036\\
343	0.102193048164219\\
344	0.101904855334797\\
345	0.101220080077371\\
346	0.101294634737513\\
347	0.101196669762144\\
348	0.101286092714069\\
349	0.100787529537753\\
350	0.100803720422291\\
351	0.100480402162013\\
352	0.100740520469933\\
353	0.100972742762761\\
354	0.101198883119305\\
355	0.101305584698847\\
356	0.101507757724631\\
357	0.101714822125592\\
358	0.101983935276945\\
359	0.102221180782317\\
360	0.102429009863684\\
361	0.102610529427203\\
362	0.102767376246055\\
363	0.103031928392021\\
364	0.10289241107731\\
365	0.10314250548907\\
366	0.103365047194355\\
367	0.103563293807905\\
368	0.103274580062376\\
369	0.103253507851569\\
370	0.103080676014732\\
371	0.102966403556379\\
372	0.103207871081089\\
373	0.102554859263159\\
374	0.102841890336807\\
375	0.103097044228988\\
376	0.10343390306525\\
377	0.103465944485584\\
378	0.103535817752373\\
379	0.103803976549776\\
380	0.103904857362381\\
381	0.104183105773174\\
382	0.104073283110091\\
383	0.104046237702077\\
384	0.104021747061896\\
385	0.104154533862178\\
386	0.103921837640769\\
387	0.10444560704326\\
388	0.104532493146375\\
389	0.104374009608028\\
390	0.10428370423685\\
391	0.104592293896821\\
392	0.104662678972364\\
393	0.104056986110331\\
394	0.103897790643563\\
395	0.103966563039872\\
396	0.104012445487319\\
397	0.103875876404016\\
398	0.103786199910768\\
399	0.103198571497498\\
400	0.10336154983064\\
401	0.103510437172087\\
402	0.103437846290081\\
403	0.103627386680815\\
404	0.103101773994552\\
405	0.103192835221577\\
406	0.103302499292621\\
407	0.1035065536565\\
408	0.10368865083016\\
409	0.103174380542467\\
410	0.102805893497907\\
411	0.102746139594493\\
412	0.102690577695873\\
413	0.102463952619783\\
414	0.102216116765448\\
415	0.10176895042545\\
416	0.100600957466857\\
417	0.0992150812677414\\
418	0.0975042188125334\\
419	0.0955398501486687\\
420	0.0939773609011093\\
421	0.0910512887786531\\
422	0.0877357779685814\\
423	0.0851331061136668\\
424	0.0832502502604581\\
425	0.0798433450583281\\
426	0.0773778932458258\\
427	0.0744003611959165\\
428	0.0718865279491329\\
429	0.0677634682711676\\
430	0.0639195696993016\\
431	0.0603624030869028\\
432	0.0567801882366529\\
433	0.0534567962060277\\
434	0.0505783724479977\\
435	0.0482109360499583\\
436	0.0454466373573781\\
437	0.0436454378603975\\
438	0.0417508666922418\\
439	0.0416103748887354\\
440	0.0399775505895032\\
441	0.0400621708066513\\
442	0.0386645356753774\\
443	0.0364400227904896\\
444	0.0344892711453956\\
445	0.0327265598149554\\
446	0.0310901574130087\\
447	0.0295650676245142\\
448	0.0282157634526675\\
449	0.0271805755408945\\
450	0.0264019230298261\\
451	0.0258933602261736\\
452	0.0256427334235449\\
453	0.0256379160984996\\
454	0.0254671363183973\\
455	0.0254689870118643\\
456	0.0277189080868842\\
457	0.0280388778303499\\
458	0.0292925745040902\\
459	0.0301484381779966\\
460	0.0310686582027505\\
461	0.031832677001271\\
462	0.034848930968381\\
463	0.0356168298466812\\
464	0.0360374898790665\\
465	0.0357411812186355\\
466	0.0375164463863888\\
467	0.0347739156288702\\
468	0.033603043117997\\
469	0.0316686925506668\\
470	0.0329597799237772\\
471	0.0298645032211424\\
472	0.0272973143887043\\
473	0.0246760744194821\\
474	0.0225624465872557\\
475	0.0207123551903293\\
476	0.0188888527197982\\
477	0.0174487530978995\\
478	0.0163152217975524\\
479	0.0157625792329681\\
480	0.0142114403266516\\
481	0.0138716382366825\\
482	0.0139137676110866\\
483	0.0133857514821229\\
484	0.013981213403548\\
485	0.0150176056564896\\
486	0.0179037919158214\\
487	0.0208219809967818\\
488	0.025399064673531\\
489	0.0301433088204952\\
490	0.0363305998294272\\
491	0.0425484049050756\\
492	0.0484850217580426\\
493	0.0535124071810887\\
494	0.0586186511145733\\
495	0.0641859031418255\\
496	0.0691494894440808\\
497	0.0731925776958413\\
498	0.0769092234424246\\
499	0.0803880860591095\\
500	0.0835439208285223\\
501	0.0862352081774228\\
502	0.0882041837537659\\
503	0.0901079499095464\\
504	0.0908765842153092\\
505	0.0895771283543199\\
506	0.0870636273474163\\
507	0.0823369843618256\\
508	0.0778643870717304\\
509	0.0719542308388681\\
510	0.0662504801069774\\
511	0.0613284459255151\\
512	0.05659387721156\\
513	0.0516931280404924\\
514	0.0479424600769396\\
515	0.0440036730570056\\
516	0.040292888987034\\
517	0.0368459085861381\\
518	0.0333996010831397\\
519	0.0305032603943266\\
520	0.0278451698581712\\
521	0.0251765160147808\\
522	0.0231961406461117\\
523	0.0209492719369621\\
524	0.0190813221253836\\
525	0.0173979437349896\\
526	0.015693942629657\\
527	0.0144666686924953\\
528	0.0132102100281335\\
529	0.0120579766721081\\
530	0.0112151279925416\\
531	0.010105331170408\\
532	0.00921740844605796\\
533	0.00839799377829607\\
534	0.00756405495757722\\
535	0.00694262213584331\\
536	0.00630028406041737\\
537	0.00569862277206812\\
538	0.00514135360969192\\
539	0.00462902741461189\\
540	0.00416756563573295\\
541	0.00398294528146649\\
542	0.00386070269343303\\
543	0.00375555014243072\\
544	0.00367014397758629\\
545	0.00360781318235972\\
546	0.00356008921678244\\
547	0.00320469646300736\\
548	0.00369466480665386\\
549	0.00374073125814871\\
550	0.00417482681836981\\
551	0.00410016337572579\\
552	0.00393604149060178\\
553	0.00377907399945858\\
554	0.00358316565578736\\
555	0.0033301393196006\\
556	0.0031206590452751\\
557	0.00282743739754222\\
558	0.00268694346235776\\
559	0.00293489187173385\\
560	0.00330473897809902\\
561	0.00346559298780847\\
562	0.00416282298753077\\
563	0.00446802876191751\\
564	0.00486751975817611\\
565	0.00624572954081878\\
566	0.00564460279277863\\
567	0.00629198666691924\\
568	0.00566302906274043\\
569	0.00679243885878328\\
570	0.00794741482494377\\
571	0.00725034122653416\\
572	0.00662352906024194\\
573	0.00596726181558827\\
574	0.00582442666640566\\
575	0.00615955093502123\\
576	0.00703604225926271\\
577	0.00810791697463915\\
578	0.010122872591921\\
579	0.0132671446382761\\
580	0.012879280401943\\
581	0.0143283937482356\\
582	0.0168271560039842\\
583	0.0204073457080082\\
584	0.0268939767903695\\
585	0.0309955120130952\\
586	0.0344731828464144\\
587	0.0399834703708913\\
588	0.0442779489916384\\
589	0.0489433190408679\\
590	0.0546261082160573\\
591	0.0616118966571559\\
592	0.0706897100604695\\
593	0.0768193026531242\\
594	0.0813256443975995\\
595	0.0871405510362845\\
596	0.0894181139925553\\
597	0.0926841650795611\\
598	0.0947510475455599\\
599	0.0954708485158925\\
600	0.0962570364909578\\
601	0.0972094305854968\\
602	0.0968057787221227\\
603	0.0976563380809569\\
604	0.098429272312748\\
605	0.0990376866943917\\
606	0.099603676132667\\
607	0.100108638586082\\
608	0.100498471179255\\
609	0.100767706562594\\
610	0.100821036444438\\
611	0.101055298833329\\
612	0.101156602105077\\
613	0.100561990986641\\
614	0.100637398187556\\
615	0.100465007157983\\
616	0.101059730879532\\
617	0.101431891899271\\
618	0.102115842234925\\
619	0.101414564553703\\
620	0.102042638053182\\
621	0.102419630781822\\
622	0.10283488268312\\
623	0.103060309480178\\
624	0.103252438048184\\
625	0.103447555538224\\
626	0.103622981227842\\
627	0.103768108397461\\
628	0.103935550772646\\
629	0.103925998187774\\
630	0.103618301009909\\
631	0.103825140650283\\
632	0.103717614314518\\
633	0.103606052342797\\
634	0.103495496155241\\
635	0.103385201704276\\
636	0.103168382626222\\
637	0.103407621919712\\
638	0.103296277233052\\
639	0.103519311476793\\
640	0.103251537419446\\
641	0.103479813250019\\
642	0.101749561054729\\
643	0.102146308370245\\
644	0.102494237492517\\
645	0.101379324520588\\
646	0.0981608536269875\\
647	0.0981608536269875\\
648	0.0909476763780735\\
649	0.0909476763780735\\
650	0.0835989666323367\\
651	0.0835989666323367\\
652	0.0835989666323367\\
653	0.0835989666323367\\
654	0.0718609814384327\\
655	0.0751494112612437\\
656	0.0795656557382448\\
657	0.0832160561055365\\
658	0.0862557895766498\\
659	0.0888045005185764\\
660	0.0909551821450473\\
661	0.0909551821450473\\
662	0.0909551821450473\\
663	0.0909551821450473\\
664	0.0909551821450473\\
665	0.0909551821450473\\
666	0.0909551821450473\\
667	0.0909551821450473\\
668	0.0909551821450473\\
669	0.0909551821450473\\
670	0.0909551821450473\\
671	0.0909551821450473\\
672	0.0909551821450473\\
673	0.0909551821450473\\
674	0.0909551821450473\\
675	0.0909551821450473\\
676	0.0909551821450473\\
677	0.0909551821450473\\
678	0.0909551821450473\\
679	0.0909551821450473\\
680	0.0909551821450473\\
681	0.0909551821450473\\
682	0.0909551821450473\\
683	0.0909551821450473\\
684	0.0909551821450473\\
685	0.0909551821450473\\
686	0.0909551821450473\\
687	0.0909551821450473\\
688	0.0909551821450473\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0.0282491824588381\\
710	0.231817640880469\\
711	0.352743847739761\\
712	0.51626751428818\\
713	0.702297919264582\\
714	0.750944656319041\\
715	0.767689199280468\\
716	0.782207159771244\\
717	0.794743686648548\\
718	0.81010679678777\\
719	0.822472949499308\\
720	0.837796192783589\\
721	0.849467146846294\\
722	0.860599075480492\\
723	0.873390529099306\\
724	0.885138664365269\\
725	0.892727037410798\\
726	0.902652909494186\\
727	0.911851658568537\\
728	0.918246066331596\\
729	0.924252204399911\\
730	0.92974320775187\\
731	0.934459105126301\\
732	0.938656602960326\\
733	0.94238473218755\\
734	0.947947130021689\\
735	0.95033563923053\\
736	0.952405092789993\\
737	0.951401232071761\\
738	0.95609002204832\\
739	0.95450875900247\\
740	0.955845870235266\\
741	0.96012961017455\\
742	0.961180232011003\\
743	0.95865231821645\\
744	0.959354010358161\\
745	0.960024827194634\\
746	0.960695639135098\\
747	0.958503325257088\\
748	0.958405668730746\\
749	0.956887200668332\\
750	0.953093996249581\\
751	0.940918123502279\\
752	0.901162308700156\\
753	0.901162308700156\\
754	0.901162308700156\\
755	0.901162308700156\\
756	0.901162308700156\\
757	0.901162308700156\\
758	0.901162308700156\\
759	0.901162308700156\\
760	0.901162308700156\\
761	0.901162308700156\\
762	0.901162308700156\\
763	0.901162308700156\\
764	0.359806365372872\\
765	0.20796255666525\\
766	0.129159967371094\\
767	0.1156020428272\\
768	0.132359899770837\\
769	0.14986152548667\\
770	0.1679602886768\\
771	0.19121824224675\\
772	0.239819418735151\\
773	0.319422329132589\\
774	0.436231637966237\\
775	0.585783076118243\\
776	0.716569410118748\\
777	0.73526740421754\\
778	0.747858797424228\\
779	0.769443927399164\\
780	0.774515930475619\\
781	0.777482222130452\\
782	0.767404600932195\\
783	0.760523339466495\\
784	0.750322306820351\\
785	0.745854081497688\\
786	0.73044974302765\\
787	0.720626560517725\\
788	0.718840027017742\\
789	0.722271602718525\\
790	0.715409954778554\\
791	0.7181523864006\\
792	0.713752668903671\\
793	0.709956113495618\\
794	0.714287229735869\\
795	0.711180951927067\\
796	0.716242085595\\
797	0.713050887439701\\
798	0.715381516277514\\
799	0.712607181104368\\
800	0.714067515095018\\
801	0.715054111061034\\
802	0.704761287328524\\
803	0.69232104071443\\
804	0.681828309476017\\
805	0.666495029311696\\
806	0.661526580972352\\
807	0.645419745095836\\
808	0.627042655100851\\
809	0.609748358704394\\
810	0.583637214512051\\
811	0.583637214512051\\
812	0.583637214512051\\
813	0.583637214512051\\
814	0.583637214512051\\
815	0.583637214512051\\
816	0.583637214512051\\
817	0.583637214512051\\
818	0.583637214512051\\
819	0.583637214512051\\
820	0.583637214512051\\
821	0.583637214512051\\
822	0.583637214512051\\
823	0.583637214512051\\
824	0.583637214512051\\
825	0.583637214512051\\
826	0.583637214512051\\
827	0.583637214512051\\
828	0.583637214512051\\
829	0.583637214512051\\
830	0.583637214512051\\
831	0.583637214512051\\
832	0.583637214512051\\
833	0.583637214512051\\
834	0.583637214512051\\
835	0.583637214512051\\
836	0.583637214512051\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.0665145110259491\\
3	0.0660784936171909\\
4	0.0656184146557578\\
5	0.06567065827566\\
6	0.0639055291820598\\
7	0.0622128654063746\\
8	0.059491368944648\\
9	0.0569996165859681\\
10	0.056170051407434\\
11	0.0565748603236857\\
12	0.0559989842746951\\
13	0.0564135551088907\\
14	0.055958279297069\\
15	0.0548329730432424\\
16	0.0541690541633962\\
17	0.0544213537461287\\
18	0.0547571267372729\\
19	0.0552317650411687\\
20	0.0549403472279466\\
21	0.0541420003287186\\
22	0.053185299651899\\
23	0.0532338136624038\\
24	0.0525031360195736\\
25	0.0512339902304497\\
26	0.0494453967196771\\
27	0.0471182659595439\\
28	0.0442400154575901\\
29	0.0403444692000911\\
30	0.0371020420656898\\
31	0.0342628850654301\\
32	0.0318912156839027\\
33	0.0276077974772491\\
34	0.0248476347494681\\
35	0.0220877279189926\\
36	0.0191631827226905\\
37	0.0185081869851405\\
38	0.0174955225992594\\
39	0.015196880373577\\
40	0.0140845734359024\\
41	0.0130381898115912\\
42	0.0116114819914263\\
43	0.00981620920961881\\
44	0.00877524068967984\\
45	0.00844963331179944\\
46	0.00765529654358792\\
47	0.00629645654957119\\
48	0.00517142973941989\\
49	0.00461026006748427\\
50	0.00460649214936541\\
51	0.00424558875529423\\
52	0.00381829622627501\\
53	0.00380142660740942\\
54	0.00393835620713873\\
55	0.00411822251921524\\
56	0.00393666449975373\\
57	0.00356916244923476\\
58	0.00320983353949732\\
59	0.00316086404146892\\
60	0.00300866968828999\\
61	0.00268301163469853\\
62	0.00236385638702084\\
63	0.00203217774018575\\
64	0.00165759287839763\\
65	0.00142198783587363\\
66	0.00140234780243836\\
67	0.00146938205404445\\
68	0.00156552309882793\\
69	0.00152120299910885\\
70	0.00154845529404349\\
71	0.00211482810466304\\
72	0.00307654362977328\\
73	0.00503837447474014\\
74	0.0084434308670443\\
75	0.0142407496417878\\
76	0.0218138946443282\\
77	0.0218138946443282\\
78	0.0218138946443282\\
79	0.0218138946443282\\
80	0.0218138946443282\\
81	0.0218138946443282\\
82	0.0218138946443282\\
83	0.0218138946443282\\
84	0.0218138946443282\\
85	0.0218138946443282\\
86	0.0218138946443282\\
87	0.0218138946443282\\
88	0.0218138946443282\\
89	0.0218138946443282\\
90	0.0218138946443282\\
91	0.0218138946443282\\
92	0.0218138946443282\\
93	0.0218138946443282\\
94	0.0218138946443282\\
95	0.0218138946443282\\
96	0.0218138946443282\\
97	0.0218138946443282\\
98	0.0218138946443282\\
99	0.0218138946443282\\
100	0.0218138946443282\\
101	0.0218138946443282\\
102	0.0218138946443282\\
103	0.0218138946443282\\
104	0.0218138946443282\\
105	0.0218138946443282\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0.0134773430082228\\
160	0.0981253592518512\\
161	0.0988778149143507\\
162	0.0995960566647025\\
163	0.100113642836901\\
164	0.100629166397706\\
165	0.101135371310958\\
166	0.101537481886469\\
167	0.101904365224415\\
168	0.102233303299786\\
169	0.102529505669129\\
170	0.102818132872443\\
171	0.103052719439388\\
172	0.103269236563671\\
173	0.10346616830187\\
174	0.103645837133231\\
175	0.103797458029871\\
176	0.103948497133187\\
177	0.104059821829719\\
178	0.104183181363377\\
179	0.104255675625684\\
180	0.104323035275683\\
181	0.104380017757295\\
182	0.10442127309913\\
183	0.104453579972124\\
184	0.104466977868281\\
185	0.104408228397495\\
186	0.104432553820386\\
187	0.104390952754516\\
188	0.104410736748814\\
189	0.104354606108192\\
190	0.104370066729597\\
191	0.104304643831801\\
192	0.104316404105205\\
193	0.104334884804801\\
194	0.104231231295057\\
195	0.104228236772145\\
196	0.104101715192809\\
197	0.103898459966594\\
198	0.103800421724677\\
199	0.103647956880085\\
200	0.103499644821974\\
201	0.103497296101973\\
202	0.103680318980356\\
203	0.103843791604288\\
204	0.103681786264632\\
205	0.103845096349075\\
206	0.103685703775514\\
207	0.103848589957379\\
208	0.103994193048379\\
209	0.10344125415467\\
210	0.103271609820244\\
211	0.103479014602029\\
212	0.103479014602029\\
213	0.103479014602029\\
214	0.103479014602029\\
215	0.092518787752156\\
216	0.0927477609183031\\
217	0.0940161341508438\\
218	0.0945688503073895\\
219	0.095541158882042\\
220	0.0965440670884927\\
221	0.0966296717627153\\
222	0.0974754919948757\\
223	0.0982120170328895\\
224	0.0980308360933474\\
225	0.0984994911007162\\
226	0.0988816062949063\\
227	0.0986292100701335\\
228	0.0992198127391142\\
229	0.0997174642741473\\
230	0.100100220414363\\
231	0.0998159637873988\\
232	0.100496238502802\\
233	0.101079813792271\\
234	0.101582653184104\\
235	0.100868147432863\\
236	0.101390359295835\\
237	0.101843302208623\\
238	0.100784858250287\\
239	0.101309077635654\\
240	0.101765247994394\\
241	0.100976080771235\\
242	0.101468621253711\\
243	0.101898963634629\\
244	0.102276016400205\\
245	0.102540194301932\\
246	0.102476923501663\\
247	0.102460334359762\\
248	0.102623516067124\\
249	0.10290468259566\\
250	0.103152089791614\\
251	0.103347739661413\\
252	0.103520496076408\\
253	0.103701126146131\\
254	0.10390250136958\\
255	0.103922607290873\\
256	0.103824820919248\\
257	0.103786986189466\\
258	0.103939180702846\\
259	0.104005037326151\\
260	0.104050360422811\\
261	0.104022999721628\\
262	0.104083984551648\\
263	0.104204796669791\\
264	0.104250751714378\\
265	0.103957927197496\\
266	0.103226124298972\\
267	0.102791610840564\\
268	0.102817486450801\\
269	0.102860045516267\\
270	0.102729784805788\\
271	0.102795284772532\\
272	0.102871128142405\\
273	0.103129814032576\\
274	0.103150028329787\\
275	0.102928088880266\\
276	0.10318112380808\\
277	0.10324635210273\\
278	0.103095323115475\\
279	0.10314011300574\\
280	0.103191316300036\\
281	0.103414692963219\\
282	0.10361254617746\\
283	0.103215681880717\\
284	0.103110546432814\\
285	0.103340793134715\\
286	0.103397345450095\\
287	0.103595441730885\\
288	0.103771478038778\\
289	0.103928105133644\\
290	0.103922214069345\\
291	0.103913268289927\\
292	0.103925083803564\\
293	0.10375998433536\\
294	0.103766388344919\\
295	0.103923669772706\\
296	0.10391659961631\\
297	0.103930847673865\\
298	0.10407012081051\\
299	0.103919243916698\\
300	0.103923045703404\\
301	0.10394175234476\\
302	0.103963205743589\\
303	0.10409881787078\\
304	0.103964757412652\\
305	0.103755705568051\\
306	0.103283574608848\\
307	0.103295177907183\\
308	0.103386843939949\\
309	0.103352685236655\\
310	0.103286386683564\\
311	0.103356723632056\\
312	0.103152151326613\\
313	0.10323516620036\\
314	0.103157845081643\\
315	0.102890545749325\\
316	0.102107509898775\\
317	0.101381732536241\\
318	0.101246301697072\\
319	0.101293999883731\\
320	0.101242844841558\\
321	0.0998636339855461\\
322	0.100179568587839\\
323	0.100459149434123\\
324	0.100992169156711\\
325	0.10146134561663\\
326	0.100731534062163\\
327	0.100974265907038\\
328	0.101236452426261\\
329	0.100526188197807\\
330	0.100257999275426\\
331	0.100811046059637\\
332	0.101298267718779\\
333	0.101728396022118\\
334	0.101940816498311\\
335	0.101902404351348\\
336	0.10186590564067\\
337	0.102061209019126\\
338	0.101891866725362\\
339	0.102254955133452\\
340	0.102234197810094\\
341	0.102348047450516\\
342	0.102301886626211\\
343	0.10219304868158\\
344	0.101904855805822\\
345	0.10122008051123\\
346	0.101294635127097\\
347	0.101196670114218\\
348	0.101286093029989\\
349	0.100787529826758\\
350	0.100803720682408\\
351	0.100480402398501\\
352	0.100740520680907\\
353	0.100972742951137\\
354	0.101198883287527\\
355	0.101305584849728\\
356	0.101507757859459\\
357	0.101714822246036\\
358	0.10198393538426\\
359	0.102221180878039\\
360	0.102429009949153\\
361	0.10261052950359\\
362	0.102767376314387\\
363	0.103031928452861\\
364	0.102892411132263\\
365	0.103142505538032\\
366	0.103365047238023\\
367	0.103563293846886\\
368	0.103274580097792\\
369	0.103253507883487\\
370	0.103080676043662\\
371	0.102966403582537\\
372	0.103207871104406\\
373	0.102554859284686\\
374	0.102841890355967\\
375	0.103097044246059\\
376	0.10290982531558\\
377	0.102730621193828\\
378	0.102576882824845\\
379	0.102816698586801\\
380	0.102574978706452\\
381	0.102811589509417\\
382	0.102588549902934\\
383	0.10234617605825\\
384	0.102118109191636\\
385	0.102464756018199\\
386	0.102083697989881\\
387	0.102329937065266\\
388	0.102653884568519\\
389	0.102747374936506\\
390	0.102843684588966\\
391	0.103060919377108\\
392	0.103298679273484\\
393	0.102797941704255\\
394	0.102964382171358\\
395	0.103075594736276\\
396	0.103154046046506\\
397	0.103285085400335\\
398	0.103411986972536\\
399	0.103043977740652\\
400	0.103159279259168\\
401	0.10326205526705\\
402	0.103383300609578\\
403	0.103578666318293\\
404	0.103255293582233\\
405	0.103248016292055\\
406	0.103281169558379\\
407	0.103487510086009\\
408	0.103671634953077\\
409	0.103447374845137\\
410	0.103116642334458\\
411	0.1033773671068\\
412	0.103455916144384\\
413	0.103701106539999\\
414	0.103774210674496\\
415	0.104017237838762\\
416	0.10376196776871\\
417	0.103786228699626\\
418	0.104211410188917\\
419	0.104262669075369\\
420	0.104238656114896\\
421	0.103891098734175\\
422	0.104591966906535\\
423	0.105177704066221\\
424	0.105140706573179\\
425	0.105472216519457\\
426	0.105752294416154\\
427	0.106112692497725\\
428	0.106454221983113\\
429	0.107019686172985\\
430	0.107551186294287\\
431	0.108047700858976\\
432	0.108414583575353\\
433	0.108732377915781\\
434	0.109172059547864\\
435	0.109547833946881\\
436	0.110119632650623\\
437	0.110377331469833\\
438	0.110652425392759\\
439	0.110503995831343\\
440	0.110768244739723\\
441	0.110675080652814\\
442	0.110921006593917\\
443	0.111305824955398\\
444	0.111519138642835\\
445	0.111831232963733\\
446	0.112136263227418\\
447	0.112337009170685\\
448	0.112520793143422\\
449	0.112747569684131\\
450	0.112936511504268\\
451	0.113086754090241\\
452	0.113200345751424\\
453	0.113279273143031\\
454	0.113371961472087\\
455	0.113439550889228\\
456	0.113158185395773\\
457	0.113102591192558\\
458	0.112908943762291\\
459	0.112941670341314\\
460	0.112886424537849\\
461	0.112910241406151\\
462	0.112597407155754\\
463	0.11260449366159\\
464	0.112497880863275\\
465	0.112577512862233\\
466	0.112458076104876\\
467	0.11285749521443\\
468	0.112936485514767\\
469	0.113239600729995\\
470	0.113157653084591\\
471	0.113467573194434\\
472	0.113615542169196\\
473	0.114005512229128\\
474	0.114223291697417\\
475	0.114402362733991\\
476	0.114581922476632\\
477	0.114742610692937\\
478	0.114962090731804\\
479	0.114911092810042\\
480	0.115182531156401\\
481	0.115224981097573\\
482	0.115215616601472\\
483	0.115358567624823\\
484	0.115295748545879\\
485	0.115189191192801\\
486	0.114922006101002\\
487	0.114563835875548\\
488	0.114016932856193\\
489	0.113437831013128\\
490	0.112689273976011\\
491	0.111933790043769\\
492	0.111311660387546\\
493	0.110532080260504\\
494	0.109887212756183\\
495	0.109213973899399\\
496	0.108619396654976\\
497	0.10804467431009\\
498	0.107524669874346\\
499	0.107054049255949\\
500	0.106642998772818\\
501	0.106450309171968\\
502	0.106278721450404\\
503	0.106120172723352\\
504	0.106065669195162\\
505	0.106269823891921\\
506	0.106655400246402\\
507	0.107235532304274\\
508	0.10767059918011\\
509	0.108444224507921\\
510	0.109186096011221\\
511	0.109671872929692\\
512	0.110145905773414\\
513	0.110804121167278\\
514	0.111034337015334\\
515	0.111472140949834\\
516	0.111902775431296\\
517	0.112308668277838\\
518	0.112813112182221\\
519	0.113154645383047\\
520	0.113470114011203\\
521	0.113873506647153\\
522	0.114036115826724\\
523	0.114388348415568\\
524	0.11462799155138\\
525	0.114839349755298\\
526	0.115115877463098\\
527	0.115219606704936\\
528	0.115378916856525\\
529	0.115529434781031\\
530	0.115568134001902\\
531	0.115775092324347\\
532	0.11590421562837\\
533	0.116028318483112\\
534	0.11618987377199\\
535	0.116262982410534\\
536	0.116371104323769\\
537	0.116479755648993\\
538	0.116584236649657\\
539	0.116690558100972\\
540	0.116786242652024\\
541	0.116802553536193\\
542	0.116800519791139\\
543	0.116797276777095\\
544	0.116788007996779\\
545	0.116771286235343\\
546	0.116748608292976\\
547	0.116838725510727\\
548	0.116592108221366\\
549	0.116514946774484\\
550	0.116261318711601\\
551	0.116223458726575\\
552	0.116067711192343\\
553	0.115898670738861\\
554	0.115712175342936\\
555	0.115573976124653\\
556	0.115072803498055\\
557	0.114893745198855\\
558	0.11473627032491\\
559	0.114041114114255\\
560	0.113429182733269\\
561	0.113146301933519\\
562	0.112431609238818\\
563	0.111985298004874\\
564	0.111616985799523\\
565	0.110608999297541\\
566	0.110807371879432\\
567	0.110552301126576\\
568	0.111159332323883\\
569	0.110465168760978\\
570	0.109748691180475\\
571	0.109955718840587\\
572	0.110089179839944\\
573	0.11064081176673\\
574	0.110907634601485\\
575	0.11093589306777\\
576	0.11057382462991\\
577	0.110300623408483\\
578	0.109514796045695\\
579	0.107810316813831\\
580	0.108274966563812\\
581	0.108509559848046\\
582	0.108633837876716\\
583	0.108546929430731\\
584	0.107837458271941\\
585	0.105238734041335\\
586	0.105342887715242\\
587	0.104427581538755\\
588	0.104128238948031\\
589	0.10173405534047\\
590	0.10074997345794\\
591	0.100020100342887\\
592	0.0981537918369268\\
593	0.097432156147431\\
594	0.095254882577766\\
595	0.0943361405930184\\
596	0.0947352037489954\\
597	0.093521602787371\\
598	0.09197803259187\\
599	0.0930307738157995\\
600	0.0937940586435917\\
601	0.0938129514589136\\
602	0.0938631850021765\\
603	0.0941167999250108\\
604	0.0945560515901822\\
605	0.0952805260189304\\
606	0.0959328801483047\\
607	0.0971920005544444\\
608	0.0983075664160565\\
609	0.0999824681241733\\
610	0.101146875213834\\
611	0.10150925078631\\
612	0.101662246536284\\
613	0.102117142454141\\
614	0.102335394117463\\
615	0.102641675274733\\
616	0.102960381565284\\
617	0.103191667816924\\
618	0.103264723596322\\
619	0.102496101910943\\
620	0.102523789322803\\
621	0.10284303675592\\
622	0.102872959772981\\
623	0.102755093487593\\
624	0.102745500773033\\
625	0.102745572093317\\
626	0.102746547085462\\
627	0.102808704862413\\
628	0.103086608769545\\
629	0.102377325831454\\
630	0.101781009150111\\
631	0.101988249045333\\
632	0.101758822642888\\
633	0.101603978322145\\
634	0.101419374198058\\
635	0.10126430929274\\
636	0.101066613479307\\
637	0.10155602939058\\
638	0.101528553376698\\
639	0.101959762960092\\
640	0.101768598739187\\
641	0.10217118256333\\
642	0.100585493181259\\
643	0.101119908468329\\
644	0.101587431120341\\
645	0.101755659237143\\
646	0.100043758338365\\
647	0.100043758338365\\
648	0.0953261448970424\\
649	0.0953261448970424\\
650	0.091748066547437\\
651	0.091748066547437\\
652	0.091748066547437\\
653	0.091748066547437\\
654	0.0783674979519654\\
655	0.0805631376585544\\
656	0.0841226717056671\\
657	0.0870711013654367\\
658	0.0895329533840412\\
659	0.0916035125844637\\
660	0.093356472775565\\
661	0.093356472775565\\
662	0.093356472775565\\
663	0.093356472775565\\
664	0.093356472775565\\
665	0.093356472775565\\
666	0.093356472775565\\
667	0.093356472775565\\
668	0.093356472775565\\
669	0.093356472775565\\
670	0.093356472775565\\
671	0.093356472775565\\
672	0.093356472775565\\
673	0.093356472775565\\
674	0.093356472775565\\
675	0.093356472775565\\
676	0.093356472775565\\
677	0.093356472775565\\
678	0.093356472775565\\
679	0.093356472775565\\
680	0.093356472775565\\
681	0.093356472775565\\
682	0.093356472775565\\
683	0.093356472775565\\
684	0.093356472775565\\
685	0.093356472775565\\
686	0.093356472775565\\
687	0.093356472775565\\
688	0.093356472775565\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0.00381909949472403\\
710	0.0287101186362883\\
711	0.0240594926819122\\
712	0.0181317020631874\\
713	0.0111161512557744\\
714	0.00511387440398466\\
715	0.00416336971231548\\
716	0.00362907078894189\\
717	0.00326130861765249\\
718	0.00291387380008437\\
719	0.00251417854475147\\
720	0.00213814493289398\\
721	0.00179144710453478\\
722	0.00151953039838008\\
723	0.00126420852910256\\
724	0.00102874389948874\\
725	0.000846677934516408\\
726	0.000714932971593565\\
727	0.000581931744166636\\
728	0.000478914690949056\\
729	0.000404501385748867\\
730	0.00034161509537978\\
731	0.000307587564553211\\
732	0.000279704325385572\\
733	0.000256332032394432\\
734	0.000216735540061205\\
735	0.000197289212092184\\
736	0.000190740898584585\\
737	0.000206178133771686\\
738	0.00019026925016583\\
739	0.000195574171228412\\
740	0.000205808252305765\\
741	0.000180040020994901\\
742	0.000164960867320201\\
743	0.000187758478715653\\
744	0.000205354250259152\\
745	0.000207008677901204\\
746	0.000209823249551455\\
747	0.000234762494520297\\
748	0.000251837084259773\\
749	0.000258186860881179\\
750	0.000277792258986516\\
751	0.00037632545598844\\
752	0.000422717198026046\\
753	0.000422717198026046\\
754	0.000422717198026046\\
755	0.000422717198026046\\
756	0.000422717198026046\\
757	0.000422717198026046\\
758	0.000422717198026046\\
759	0.000422717198026046\\
760	0.000422717198026046\\
761	0.000422717198026046\\
762	0.000422717198026046\\
763	0.000422717198026046\\
764	0.000819220370715885\\
765	0.00697441939547716\\
766	0.007890151359268\\
767	0.00899061416404069\\
768	0.00927242971674956\\
769	0.00962078289688015\\
770	0.0100078777091614\\
771	0.0103677146324766\\
772	0.0104655122863314\\
773	0.0108914625584072\\
774	0.0104306743978299\\
775	0.00812813996880509\\
776	0.00525629944191922\\
777	0.00296338783277093\\
778	0.0027343518435185\\
779	0.00233675336832429\\
780	0.00211803703249743\\
781	0.00228514601736706\\
782	0.00201421163495342\\
783	0.00198586218720534\\
784	0.00191803552877922\\
785	0.00182614840314042\\
786	0.00235939371689934\\
787	0.0023797786002173\\
788	0.00245359637322489\\
789	0.00223564950415414\\
790	0.00209896343998245\\
791	0.00221423166206845\\
792	0.00209354195721636\\
793	0.00205867424797998\\
794	0.00189521292981349\\
795	0.00180700908273923\\
796	0.00165858672900978\\
797	0.00159834560407985\\
798	0.00146555243826835\\
799	0.00130542895881668\\
800	0.00136698351586204\\
801	0.00122307610734944\\
802	0.00129790180090321\\
803	0.00152720518473172\\
804	0.00145281081806005\\
805	0.00172868489724421\\
806	0.00166587708757289\\
807	0.00197124568284743\\
808	0.00243848220350661\\
809	0.00290394593857469\\
810	0.00279711582610568\\
811	0.00279711582610568\\
812	0.00279711582610568\\
813	0.00279711582610568\\
814	0.00279711582610568\\
815	0.00279711582610568\\
816	0.00279711582610568\\
817	0.00279711582610568\\
818	0.00279711582610568\\
819	0.00279711582610568\\
820	0.00279711582610568\\
821	0.00279711582610568\\
822	0.00279711582610568\\
823	0.00279711582610568\\
824	0.00279711582610568\\
825	0.00279711582610568\\
826	0.00279711582610568\\
827	0.00279711582610568\\
828	0.00279711582610568\\
829	0.00279711582610568\\
830	0.00279711582610568\\
831	0.00279711582610568\\
832	0.00279711582610568\\
833	0.00279711582610568\\
834	0.00279711582610568\\
835	0.00279711582610568\\
836	0.00279711582610568\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.124810605430433\\
3	0.127980572367262\\
4	0.130728085875037\\
5	0.130219138074915\\
6	0.143780522903972\\
7	0.15834672944037\\
8	0.188633258072349\\
9	0.221549029627503\\
10	0.236890378662196\\
11	0.235683433757095\\
12	0.240812480068183\\
13	0.237617366648507\\
14	0.240934741855504\\
15	0.254865961257746\\
16	0.262511744927466\\
17	0.26059143315656\\
18	0.256364195351897\\
19	0.249608078233655\\
20	0.250572925001595\\
21	0.258712334273532\\
22	0.270218462145704\\
23	0.269826930885122\\
24	0.276864909391533\\
25	0.291709622551876\\
26	0.313916716816182\\
27	0.343870321983449\\
28	0.381849890017886\\
29	0.434483477627355\\
30	0.479696598520127\\
31	0.51923513076593\\
32	0.552195358837887\\
33	0.57505884681866\\
34	0.58850164904328\\
35	0.616837088978533\\
36	0.631062188741168\\
37	0.627135658995563\\
38	0.652501835511513\\
39	0.664671128513488\\
40	0.675494212922254\\
41	0.685788054171146\\
42	0.706161717415717\\
43	0.726579444348289\\
44	0.732574272829798\\
45	0.73564404956739\\
46	0.756737207115251\\
47	0.777574794711239\\
48	0.796932244533726\\
49	0.797876957911829\\
50	0.796618711495282\\
51	0.813648609732497\\
52	0.812449289976798\\
53	0.814136171104926\\
54	0.802633162754668\\
55	0.806700370789806\\
56	0.807821408768352\\
57	0.821069629036489\\
58	0.821580547212356\\
59	0.820556038513788\\
60	0.827975237789545\\
61	0.835826360448042\\
62	0.84389942133244\\
63	0.857968184331948\\
64	0.871064135891004\\
65	0.869787149515815\\
66	0.873096684812909\\
67	0.866133942649749\\
68	0.866295163246623\\
69	0.875108079063677\\
70	0.873297794289487\\
71	0.856525713510497\\
72	0.826843715108209\\
73	0.797286425428561\\
74	0.747328301368963\\
75	0.691970698249014\\
76	0.643404127107431\\
77	0.643404127107431\\
78	0.643404127107431\\
79	0.643404127107431\\
80	0.643404127107431\\
81	0.643404127107431\\
82	0.643404127107431\\
83	0.643404127107431\\
84	0.643404127107431\\
85	0.643404127107431\\
86	0.643404127107431\\
87	0.643404127107431\\
88	0.643404127107431\\
89	0.643404127107431\\
90	0.643404127107431\\
91	0.643404127107431\\
92	0.643404127107431\\
93	0.643404127107431\\
94	0.643404127107431\\
95	0.643404127107431\\
96	0.643404127107431\\
97	0.643404127107431\\
98	0.643404127107431\\
99	0.643404127107431\\
100	0.643404127107431\\
101	0.643404127107431\\
102	0.643404127107431\\
103	0.643404127107431\\
104	0.643404127107431\\
105	0.643404127107431\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0.0121452408019223\\
160	0.0894227671823395\\
161	0.091296358221671\\
162	0.0929838687480078\\
163	0.0943093582818922\\
164	0.0955319514829975\\
165	0.0966564864141728\\
166	0.0975869071578694\\
167	0.0984143757448178\\
168	0.0991450788471228\\
169	0.0997927287105704\\
170	0.100391443872028\\
171	0.100896079649991\\
172	0.101350775749546\\
173	0.101757884900283\\
174	0.102123343436716\\
175	0.102438772537181\\
176	0.102735725033613\\
177	0.102975388238053\\
178	0.10321380175832\\
179	0.103387233945402\\
180	0.103544739295865\\
181	0.103682118813031\\
182	0.103794985443254\\
183	0.103891283989039\\
184	0.103961690781353\\
185	0.103952787482634\\
186	0.104023392317866\\
187	0.103999868650949\\
188	0.104047764167365\\
189	0.10400353026867\\
190	0.104042709778848\\
191	0.103985937027309\\
192	0.104017948662828\\
193	0.104056206720533\\
194	0.103957717389257\\
195	0.103971264007794\\
196	0.103848946823215\\
197	0.10364673310142\\
198	0.103559509693228\\
199	0.103418752323965\\
200	0.10328495304825\\
201	0.103302642449771\\
202	0.103506435478387\\
203	0.103688347410232\\
204	0.103544668634419\\
205	0.103722510968054\\
206	0.103586985623841\\
207	0.103760327299511\\
208	0.103915227091097\\
209	0.103426583177771\\
210	0.103299578843714\\
211	0.103503984902003\\
212	0.103503984902003\\
213	0.103503984902003\\
214	0.103503984902003\\
215	0.0935082033960314\\
216	0.0940648244985876\\
217	0.0959383851138543\\
218	0.0970072021941619\\
219	0.0987206524584562\\
220	0.0999419133028358\\
221	0.100698199348249\\
222	0.101792319916835\\
223	0.102800300636438\\
224	0.103182554292706\\
225	0.104694915536521\\
226	0.106249371362825\\
227	0.106607719786576\\
228	0.107183268748647\\
229	0.107688056138912\\
230	0.108259007286893\\
231	0.107309368073353\\
232	0.107057027113523\\
233	0.106840007813807\\
234	0.106652563893695\\
235	0.105739322548835\\
236	0.105679781301277\\
237	0.105628659902193\\
238	0.104688414595802\\
239	0.104749432166943\\
240	0.104803640763215\\
241	0.103942409358695\\
242	0.104087181178518\\
243	0.10421492117061\\
244	0.104327859108278\\
245	0.104241527271805\\
246	0.103325699506329\\
247	0.102724920460477\\
248	0.102411566138023\\
249	0.101858870504705\\
250	0.102221226197022\\
251	0.102166259585429\\
252	0.102174492352031\\
253	0.102500922347876\\
254	0.102445354759683\\
255	0.102772566910303\\
256	0.102696926732268\\
257	0.10266697587294\\
258	0.102939116200462\\
259	0.102953492610732\\
260	0.102959062563867\\
261	0.102777866824484\\
262	0.102863166771796\\
263	0.103113658348083\\
264	0.103175167688814\\
265	0.10324705251901\\
266	0.103161246149583\\
267	0.103359682862076\\
268	0.103560396573142\\
269	0.103763924802832\\
270	0.103910679511441\\
271	0.10406471725395\\
272	0.104186136397624\\
273	0.10430013463635\\
274	0.10438353133668\\
275	0.104376060539763\\
276	0.104469810712902\\
277	0.104527553022256\\
278	0.104533835547912\\
279	0.104576564346453\\
280	0.104605646925516\\
281	0.104674664227558\\
282	0.104736141139975\\
283	0.104113598951093\\
284	0.10411610481848\\
285	0.104236838810599\\
286	0.104297219166335\\
287	0.104398263359099\\
288	0.104488336259288\\
289	0.104568705608966\\
290	0.104571227650372\\
291	0.104572102734433\\
292	0.104583691397687\\
293	0.104507484002835\\
294	0.104510383607761\\
295	0.104588481941504\\
296	0.10458121221956\\
297	0.104586425566841\\
298	0.104656366657393\\
299	0.104560481096352\\
300	0.104552725573985\\
301	0.104557435649952\\
302	0.104561248469849\\
303	0.10463372454367\\
304	0.104535065224578\\
305	0.104396416150517\\
306	0.103871380893888\\
307	0.103887894564476\\
308	0.1039553376843\\
309	0.103937150004015\\
310	0.103891773903609\\
311	0.103940318947133\\
312	0.103794326768747\\
313	0.103849954108903\\
314	0.103794836771309\\
315	0.103587574372481\\
316	0.102785976146977\\
317	0.102041448815118\\
318	0.101970575387088\\
319	0.102035185234741\\
320	0.102012486097703\\
321	0.100632232852777\\
322	0.100927609323585\\
323	0.101188642632309\\
324	0.101636639126537\\
325	0.102031723767803\\
326	0.101246388578088\\
327	0.101481763379362\\
328	0.101731074265103\\
329	0.100970929711944\\
330	0.100621055900146\\
331	0.10113169909284\\
332	0.101581984076772\\
333	0.101979844339618\\
334	0.102198314128401\\
335	0.102206611678011\\
336	0.102211779394576\\
337	0.102402307891685\\
338	0.102296871758302\\
339	0.102614573679289\\
340	0.102620204881823\\
341	0.102730891325905\\
342	0.102713295975756\\
343	0.102638098993814\\
344	0.102410484520301\\
345	0.101705329412291\\
346	0.101792093951661\\
347	0.101732090834689\\
348	0.101823426074521\\
349	0.101303631023452\\
350	0.101348581813333\\
351	0.100998126219737\\
352	0.101247447092378\\
353	0.101470510154761\\
354	0.101688502854584\\
355	0.101804450765859\\
356	0.101996425972539\\
357	0.102190059527454\\
358	0.102430437641968\\
359	0.102643247910221\\
360	0.102830537959245\\
361	0.102994817193769\\
362	0.103137359199587\\
363	0.103361481095266\\
364	0.10315582146247\\
365	0.103377270168077\\
366	0.103574482499286\\
367	0.10375029481701\\
368	0.103396518339948\\
369	0.10339977478672\\
370	0.103246199736783\\
371	0.10314604821547\\
372	0.103368040309064\\
373	0.102760133480605\\
374	0.103024630174193\\
375	0.10325989781403\\
376	0.103094802652298\\
377	0.102946570620962\\
378	0.102798826288386\\
379	0.1030487917596\\
380	0.102823223622462\\
381	0.103062245779149\\
382	0.102821996353543\\
383	0.102576897332866\\
384	0.10234449752922\\
385	0.102665363833746\\
386	0.102271196285696\\
387	0.102519684302385\\
388	0.102822034207784\\
389	0.102903943772096\\
390	0.102988585960289\\
391	0.103194260416602\\
392	0.103417264371525\\
393	0.102906658019258\\
394	0.103060939255095\\
395	0.103159625138717\\
396	0.103224970688574\\
397	0.103348210682624\\
398	0.103468238647452\\
399	0.10309937981123\\
400	0.10319991638166\\
401	0.103287972684091\\
402	0.103406408119329\\
403	0.103599305264558\\
404	0.103282875252727\\
405	0.103253888510774\\
406	0.103266945327698\\
407	0.103474810954388\\
408	0.10366028839953\\
409	0.103453811547022\\
410	0.103112014404553\\
411	0.103373236884251\\
412	0.103410179432838\\
413	0.103660245108989\\
414	0.103674246709789\\
415	0.103927852263565\\
416	0.103648086772326\\
417	0.103707325455503\\
418	0.104140828477523\\
419	0.104227730772092\\
420	0.10415848563057\\
421	0.103809586796114\\
422	0.104519117526478\\
423	0.105112580606426\\
424	0.105054518879529\\
425	0.105417253436383\\
426	0.105721025740183\\
427	0.106103854801911\\
428	0.106462410776402\\
429	0.107041800087067\\
430	0.107585441646327\\
431	0.108092476984944\\
432	0.108478506573634\\
433	0.108814468900469\\
434	0.109258730953745\\
435	0.109638200787148\\
436	0.110200541460074\\
437	0.110463796870956\\
438	0.110742587908721\\
439	0.110611950050225\\
440	0.110877234366531\\
441	0.110796648904911\\
442	0.111041757194636\\
443	0.111424118074106\\
444	0.11164832381938\\
445	0.111957978707978\\
446	0.112259378976146\\
447	0.112465901448494\\
448	0.112654652063817\\
449	0.112877027586818\\
450	0.113061912926705\\
451	0.113208417492851\\
452	0.113318567045675\\
453	0.113394324871084\\
454	0.11348413693773\\
455	0.113549072163943\\
456	0.113275990256028\\
457	0.113230328573585\\
458	0.113050709375207\\
459	0.113068576431113\\
460	0.113011509555114\\
461	0.113022294592122\\
462	0.112708646051175\\
463	0.112704193592761\\
464	0.11261832444943\\
465	0.112698509404479\\
466	0.112566436417958\\
467	0.112955025004917\\
468	0.113049480400285\\
469	0.113341222357575\\
470	0.113248766727669\\
471	0.113600789310253\\
472	0.113828296605253\\
473	0.114196921089596\\
474	0.114442916779505\\
475	0.114651965256427\\
476	0.114862298275681\\
477	0.115040575550164\\
478	0.115229697087514\\
479	0.11525422660874\\
480	0.115490786786591\\
481	0.115555009604139\\
482	0.115573742780156\\
483	0.115680041728958\\
484	0.115644074640083\\
485	0.115558162776098\\
486	0.115252171477953\\
487	0.114926070279302\\
488	0.11439706473277\\
489	0.113834048861649\\
490	0.113091080294224\\
491	0.112339201958128\\
492	0.111673175858399\\
493	0.110939199464538\\
494	0.110289063887281\\
495	0.109601287515832\\
496	0.108986992630692\\
497	0.108404047907127\\
498	0.107867903324569\\
499	0.107371451836183\\
500	0.106924629824587\\
501	0.106701885075823\\
502	0.106486832854187\\
503	0.10627749558526\\
504	0.106126455584227\\
505	0.10627239264137\\
506	0.106573320890206\\
507	0.107138375142213\\
508	0.107564772795555\\
509	0.108348696341873\\
510	0.109099857288049\\
511	0.109612219489014\\
512	0.11011231737622\\
513	0.110773827857012\\
514	0.111050508497814\\
515	0.111510775830981\\
516	0.111960680579052\\
517	0.112382984214285\\
518	0.112880002079259\\
519	0.113234165680963\\
520	0.11356157977874\\
521	0.113955792337895\\
522	0.114142466017346\\
523	0.114483987466706\\
524	0.114727799528181\\
525	0.114944132017592\\
526	0.11521009208469\\
527	0.115329809969412\\
528	0.115493071801215\\
529	0.115646584636322\\
530	0.115706909782891\\
531	0.115899792437625\\
532	0.116028443283674\\
533	0.116151069374603\\
534	0.116300192518191\\
535	0.116380120490499\\
536	0.116485018490554\\
537	0.116588497494922\\
538	0.116687221645735\\
539	0.116783137847698\\
540	0.116869478023636\\
541	0.116883679251584\\
542	0.116882521416489\\
543	0.116879687396085\\
544	0.116873201998798\\
545	0.116862378470583\\
546	0.116848927834524\\
547	0.116928889081067\\
548	0.116673658780868\\
549	0.116601740877932\\
550	0.116373556592693\\
551	0.116358202234792\\
552	0.116293515813255\\
553	0.116200886738349\\
554	0.116141351697483\\
555	0.116134300004554\\
556	0.116048331754104\\
557	0.116751728306036\\
558	0.117056786933451\\
559	0.117362801536109\\
560	0.117728446963101\\
561	0.118322047053589\\
562	0.118727210681887\\
563	0.1195986542637\\
564	0.120311288361032\\
565	0.12016507379816\\
566	0.120947825934886\\
567	0.121030142895299\\
568	0.121615066566394\\
569	0.121900891128561\\
570	0.12220129984641\\
571	0.124479805953696\\
572	0.126905946257285\\
573	0.127529385790827\\
574	0.12790148232957\\
575	0.12827658310202\\
576	0.12927073200491\\
577	0.129373160543928\\
578	0.129763286217206\\
579	0.128695622468926\\
580	0.130016409869145\\
581	0.130964625504721\\
582	0.131500586720236\\
583	0.13205129458631\\
584	0.133412607014064\\
585	0.12903898259978\\
586	0.128240026950743\\
587	0.12799084474351\\
588	0.12666205099588\\
589	0.122778138615746\\
590	0.122575977670651\\
591	0.122088110415801\\
592	0.121845436794288\\
593	0.121947432681331\\
594	0.119760777126194\\
595	0.12063782025569\\
596	0.120837290883316\\
597	0.118939396989683\\
598	0.117820141376544\\
599	0.118121892422589\\
600	0.118145871578975\\
601	0.117735737391055\\
602	0.115392162680318\\
603	0.115599050488804\\
604	0.115822483355949\\
605	0.116108105633327\\
606	0.116123591052526\\
607	0.115606719399277\\
608	0.115200707469595\\
609	0.114655757955398\\
610	0.113874759050819\\
611	0.11331321950339\\
612	0.113193360963209\\
613	0.112016979692677\\
614	0.111446170535708\\
615	0.110440991481867\\
616	0.109830252572737\\
617	0.10916817492487\\
618	0.108935713802591\\
619	0.107593138637663\\
620	0.107448615701186\\
621	0.107199364226012\\
622	0.107183429810749\\
623	0.107186347908222\\
624	0.107173900086929\\
625	0.107244461047901\\
626	0.107384847937516\\
627	0.107528493862828\\
628	0.107279537820116\\
629	0.107344598128777\\
630	0.107363472912074\\
631	0.107153440525811\\
632	0.107186085906902\\
633	0.107230519800909\\
634	0.107292868636737\\
635	0.107370845771593\\
636	0.107433059155985\\
637	0.107188170490981\\
638	0.107272430474574\\
639	0.107047434103849\\
640	0.107227163959965\\
641	0.107007412849053\\
642	0.104287716784959\\
643	0.104392225887279\\
644	0.104484896668773\\
645	0.103334726427963\\
646	0.100167403641848\\
647	0.100167403641848\\
648	0.0933935165486662\\
649	0.0933935165486662\\
650	0.0865590127263673\\
651	0.0865590127263673\\
652	0.0865590127263673\\
653	0.0865590127263673\\
654	0.0704800599623495\\
655	0.0710630772535096\\
656	0.0761296166069086\\
657	0.0803137568293801\\
658	0.083793041802525\\
659	0.0867052378139147\\
660	0.0891578880824967\\
661	0.0891578880824967\\
662	0.0891578880824967\\
663	0.0891578880824967\\
664	0.0891578880824967\\
665	0.0891578880824967\\
666	0.0891578880824967\\
667	0.0891578880824967\\
668	0.0891578880824967\\
669	0.0891578880824967\\
670	0.0891578880824967\\
671	0.0891578880824967\\
672	0.0891578880824967\\
673	0.0891578880824967\\
674	0.0891578880824967\\
675	0.0891578880824967\\
676	0.0891578880824967\\
677	0.0891578880824967\\
678	0.0891578880824967\\
679	0.0891578880824967\\
680	0.0891578880824967\\
681	0.0891578880824967\\
682	0.0891578880824967\\
683	0.0891578880824967\\
684	0.0891578880824967\\
685	0.0891578880824967\\
686	0.0891578880824967\\
687	0.0891578880824967\\
688	0.0891578880824967\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0.00178676437598745\\
710	0.0151735317597928\\
711	0.0127119670052253\\
712	0.01094149567344\\
713	0.0067067618479492\\
714	0.00329686122945352\\
715	0.00242631479646366\\
716	0.00203713101813957\\
717	0.00172851365641269\\
718	0.00146044895218873\\
719	0.00122525171217881\\
720	0.00102914197132338\\
721	0.000844332273240413\\
722	0.000710341844931323\\
723	0.00059094568739397\\
724	0.000480853194936889\\
725	0.000398108275332626\\
726	0.000334740893906918\\
727	0.000272459837065976\\
728	0.000224220711418743\\
729	0.000189088434872242\\
730	0.000159135559760217\\
731	0.000150153623078415\\
732	0.000142717639423763\\
733	0.000136338982084664\\
734	0.0001152769406393\\
735	0.000110279309157843\\
736	0.000111342023097429\\
737	0.000128693729135125\\
738	0.000118762372031282\\
739	0.00012862038159118\\
740	0.000138134664179215\\
741	0.000120838269169459\\
742	0.000112810294434474\\
743	0.000132574448574064\\
744	0.000146755161846019\\
745	0.000149452465674051\\
746	0.000152758550743284\\
747	0.00017241482627233\\
748	0.000185325880528683\\
749	0.000190005385032611\\
750	0.000203816447804617\\
751	0.000271120907811067\\
752	0.00030453458512134\\
753	0.00030453458512134\\
754	0.00030453458512134\\
755	0.00030453458512134\\
756	0.00030453458512134\\
757	0.00030453458512134\\
758	0.00030453458512134\\
759	0.00030453458512134\\
760	0.00030453458512134\\
761	0.00030453458512134\\
762	0.00030453458512134\\
763	0.00030453458512134\\
764	0.000634535244579664\\
765	0.0053023894050906\\
766	0.00591532701922082\\
767	0.00662446844528713\\
768	0.00678540770547386\\
769	0.00699512555782637\\
770	0.00723421483766292\\
771	0.00745004740347835\\
772	0.00746284730001046\\
773	0.00767889039476435\\
774	0.00733472984813239\\
775	0.00570036631322388\\
776	0.00366693533522845\\
777	0.00204707101448891\\
778	0.00186732573317777\\
779	0.00159573564638484\\
780	0.00143500170780194\\
781	0.00155608480404964\\
782	0.00137153265590607\\
783	0.00134510079655067\\
784	0.00129932717160024\\
785	0.00123704850131678\\
786	0.0018431421219939\\
787	0.00186177413036538\\
788	0.00192956981058012\\
789	0.00175813514395881\\
790	0.00166206648846886\\
791	0.00177769310071858\\
792	0.00169193806454635\\
793	0.00167512738584739\\
794	0.00154210198899915\\
795	0.00148160592510217\\
796	0.00135989927652278\\
797	0.00132099982993675\\
798	0.00121124086781883\\
799	0.00107889711734015\\
800	0.00114019907165153\\
801	0.00102016150505264\\
802	0.00109181943764302\\
803	0.00130546713972076\\
804	0.00124186840484414\\
805	0.00149560354776437\\
806	0.00144125754466237\\
807	0.00171937959327511\\
808	0.00214211152506103\\
809	0.00256090419400949\\
810	0.00246667535788284\\
811	0.00246667535788284\\
812	0.00246667535788284\\
813	0.00246667535788284\\
814	0.00246667535788284\\
815	0.00246667535788284\\
816	0.00246667535788284\\
817	0.00246667535788284\\
818	0.00246667535788284\\
819	0.00246667535788284\\
820	0.00246667535788284\\
821	0.00246667535788284\\
822	0.00246667535788284\\
823	0.00246667535788284\\
824	0.00246667535788284\\
825	0.00246667535788284\\
826	0.00246667535788284\\
827	0.00246667535788284\\
828	0.00246667535788284\\
829	0.00246667535788284\\
830	0.00246667535788284\\
831	0.00246667535788284\\
832	0.00246667535788284\\
833	0.00246667535788284\\
834	0.00246667535788284\\
835	0.00246667535788284\\
836	0.00246667535788284\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
};
\addplot [color=black, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	1\\
2	0.742160372517693\\
3	0.739862440398378\\
4	0.73803508481347\\
5	0.738439545373783\\
6	0.728408418731927\\
7	0.717227539746898\\
8	0.692384004038372\\
9	0.664451737200576\\
10	0.650769518522948\\
11	0.65116684559554\\
12	0.647189551382434\\
13	0.649555523133719\\
14	0.647148699550366\\
15	0.635468092655775\\
16	0.629150146745747\\
17	0.630565859351188\\
18	0.634121551173562\\
19	0.639928391684013\\
20	0.639546380542514\\
21	0.633003665069033\\
22	0.623410938550503\\
23	0.623705441790076\\
24	0.618128818569326\\
25	0.605822396987229\\
26	0.587192489744467\\
27	0.561893146097466\\
28	0.529670079066937\\
29	0.484827583972465\\
30	0.446099317348495\\
31	0.412239099103212\\
32	0.384022209794309\\
33	0.369725558226842\\
34	0.361803081457785\\
35	0.338987455183483\\
36	0.330611445813452\\
37	0.335847967034157\\
38	0.312507119289969\\
39	0.304935110739359\\
40	0.296336640205942\\
41	0.288135566205672\\
42	0.270615318601431\\
43	0.253788137232473\\
44	0.249875245790842\\
45	0.247456683809011\\
46	0.227952199797573\\
47	0.209832292189618\\
48	0.192724895987434\\
49	0.192902521953202\\
50	0.194168304205987\\
51	0.177860212756915\\
52	0.179914117570652\\
53	0.178260975680254\\
54	0.189490124831054\\
55	0.185063184171762\\
56	0.18430526223214\\
57	0.171792046065041\\
58	0.17199766397963\\
59	0.173120322235155\\
60	0.166005676575208\\
61	0.158806110932456\\
62	0.151371571550287\\
63	0.137966347051234\\
64	0.125619770128437\\
65	0.127368141161163\\
66	0.124097947248908\\
67	0.130926709654073\\
68	0.130573232003192\\
69	0.121849010663779\\
70	0.123604877582391\\
71	0.139244256735392\\
72	0.167002823850014\\
73	0.192636425403\\
74	0.23578444000596\\
75	0.279547383247492\\
76	0.312967654319083\\
77	0.312967654319083\\
78	0.312967654319083\\
79	0.312967654319083\\
80	0.312967654319083\\
81	0.312967654319083\\
82	0.312967654319083\\
83	0.312967654319083\\
84	0.312967654319083\\
85	0.312967654319083\\
86	0.312967654319083\\
87	0.312967654319083\\
88	0.312967654319083\\
89	0.312967654319083\\
90	0.312967654319083\\
91	0.312967654319083\\
92	0.312967654319083\\
93	0.312967654319083\\
94	0.312967654319083\\
95	0.312967654319083\\
96	0.312967654319083\\
97	0.312967654319083\\
98	0.312967654319083\\
99	0.312967654319083\\
100	0.312967654319083\\
101	0.312967654319083\\
102	0.312967654319083\\
103	0.312967654319083\\
104	0.312967654319083\\
105	0.312967654319083\\
106	0.739405147468275\\
107	0.214162275520241\\
108	0.0247133637100459\\
109	0.0137112405355268\\
110	0.0133744276154115\\
111	0.0130851380225079\\
112	0.0128352731354092\\
113	0.0126184157271012\\
114	0.0124294154837761\\
115	0.0122640916647613\\
116	0.0121190159925954\\
117	0.01199135158055\\
118	0.0118787316971372\\
119	0.0117791673072568\\
120	0.0116909757053585\\
121	0.0116127248155077\\
122	0.0115431892720665\\
123	0.0114813154594755\\
124	0.0114261934371965\\
125	0.0113770342078592\\
126	0.0113331511699528\\
127	0.0112939448757782\\
128	0.0112588904211979\\
129	0.0112275269468792\\
130	0.0112011186052198\\
131	0.0111894039387531\\
132	0.0111787624150496\\
133	0.0111694007607719\\
134	0.0111609898299768\\
135	0.0111537720698638\\
136	0.0111473905077096\\
137	0.0111415634322605\\
138	0.0111355589719988\\
139	0.0111305166402209\\
140	0.0111257102238937\\
141	0.0111217899057846\\
142	0.0111129450092667\\
143	0.0111419985224088\\
144	0.0112057014660815\\
145	0.011301392173436\\
146	0.0114265912938958\\
147	0.011581655713442\\
148	0.0117657178959245\\
149	0.0119787109482341\\
150	0.0122206509093688\\
151	0.0124929963049909\\
152	0.0127971342481669\\
153	0.0131355336658679\\
154	0.0135104878607787\\
155	0.0139244297676679\\
156	0.0143812642754028\\
157	0.0148840294172473\\
158	0.0154389651337222\\
159	0.960900116078267\\
160	0.714326796733333\\
161	0.710948259469425\\
162	0.707824235003027\\
163	0.705463547609599\\
164	0.703209884764152\\
165	0.701072920156534\\
166	0.699338261201676\\
167	0.697777010969886\\
168	0.696388418582504\\
169	0.695148352427915\\
170	0.693972372612809\\
171	0.692998554737988\\
172	0.692110816450169\\
173	0.691309836788987\\
174	0.690585034349389\\
175	0.689966357935774\\
176	0.689367322300466\\
177	0.688905005353554\\
178	0.688419868856397\\
179	0.688101444707687\\
180	0.687809216981182\\
181	0.687557869752204\\
182	0.687362489985938\\
183	0.68720157549931\\
184	0.687104370956635\\
185	0.687230771483025\\
186	0.687111514208464\\
187	0.687218238610805\\
188	0.687130773817775\\
189	0.687287267872399\\
190	0.687217166076657\\
191	0.687404783714213\\
192	0.687349250686969\\
193	0.687274030468252\\
194	0.687579826164725\\
195	0.687572267977794\\
196	0.687947627793332\\
197	0.688556351503945\\
198	0.68883965095776\\
199	0.689285337628132\\
200	0.68971576066798\\
201	0.689702768370413\\
202	0.689132929262957\\
203	0.688624071797204\\
204	0.689091761024449\\
205	0.688587298290336\\
206	0.6890416085969\\
207	0.68854249437003\\
208	0.688096388229719\\
209	0.689690909816336\\
210	0.690157202697354\\
211	0.68953798694878\\
212	0.68953798694878\\
213	0.68953798694878\\
214	0.68953798694878\\
215	0.721953258431665\\
216	0.720887865444928\\
217	0.716423475353031\\
218	0.714207319187102\\
219	0.710509661482355\\
220	0.707245212526149\\
221	0.706292090111821\\
222	0.703477504193854\\
223	0.700971566317727\\
224	0.700934489022817\\
225	0.698467867770441\\
226	0.696134558379693\\
227	0.696268393929165\\
228	0.694496549504972\\
229	0.692983308294471\\
230	0.691635691929631\\
231	0.693143862018438\\
232	0.69202461116795\\
233	0.691065076913941\\
234	0.690238797250506\\
235	0.692576175707354\\
236	0.691584909936899\\
237	0.690724649529056\\
238	0.693778993974149\\
239	0.692665016848546\\
240	0.691694564831691\\
241	0.694131842250552\\
242	0.692998828307546\\
243	0.692007664399134\\
244	0.691138239496227\\
245	0.690694130833806\\
246	0.69173464471732\\
247	0.692367018000993\\
248	0.692352625147664\\
249	0.692341799783976\\
250	0.691483536780113\\
251	0.691146259100554\\
252	0.690791671619799\\
253	0.690103215993428\\
254	0.689755356122547\\
255	0.689387348529104\\
256	0.689658065621386\\
257	0.689763228457399\\
258	0.689186256621345\\
259	0.689039785608647\\
260	0.688943229313422\\
261	0.689178850230548\\
262	0.688971302721583\\
263	0.68847893100179\\
264	0.688325289504803\\
265	0.688838875024218\\
266	0.690388150049137\\
267	0.691058620441753\\
268	0.690806007456159\\
269	0.690517226270753\\
270	0.690630881342256\\
271	0.690345730409187\\
272	0.690072521363667\\
273	0.689441049617814\\
274	0.689317143687923\\
275	0.689768428820084\\
276	0.689168534475231\\
277	0.688980274960434\\
278	0.689276001604527\\
279	0.689143643980739\\
280	0.689012110464315\\
281	0.688496296732205\\
282	0.688039075408642\\
283	0.68945531777132\\
284	0.689663056382956\\
285	0.689081801065563\\
286	0.688908293062168\\
287	0.688411034216074\\
288	0.687968869166445\\
289	0.687575228326383\\
290	0.687584474051243\\
291	0.687601477612073\\
292	0.687566246180789\\
293	0.687972642809513\\
294	0.687956925608612\\
295	0.687564255210006\\
296	0.687585657593312\\
297	0.687551941177806\\
298	0.687203447204413\\
299	0.687601081368405\\
300	0.687601228267204\\
301	0.687559100339565\\
302	0.687512376606953\\
303	0.687168672395547\\
304	0.687535449543474\\
305	0.688092199610477\\
306	0.689561494495771\\
307	0.689521771760927\\
308	0.68927099428154\\
309	0.689357497413816\\
310	0.689535468879524\\
311	0.689346248278079\\
312	0.689901383736835\\
313	0.689679725289064\\
314	0.689889483720446\\
315	0.690631343826733\\
316	0.692999013026662\\
317	0.695195094387539\\
318	0.695536828710717\\
319	0.695376821732142\\
320	0.695501830294145\\
321	0.699640504894333\\
322	0.698713258593681\\
323	0.697893063040325\\
324	0.696379026568927\\
325	0.695045588544712\\
326	0.697290546564409\\
327	0.696569707722556\\
328	0.69579602348295\\
329	0.697976696286819\\
330	0.698862947719516\\
331	0.69724621070424\\
332	0.695821482180748\\
333	0.694563365118012\\
334	0.693920054216726\\
335	0.693988580829769\\
336	0.694056410415927\\
337	0.693475275045848\\
338	0.693919395675717\\
339	0.692875516839074\\
340	0.69291140020568\\
341	0.692573014407345\\
342	0.692682931343997\\
343	0.692975804160387\\
344	0.693779804339079\\
345	0.695854509999107\\
346	0.695618636183729\\
347	0.69587456928895\\
348	0.695604388181421\\
349	0.697121309612037\\
350	0.697043977081969\\
351	0.69804106921975\\
352	0.697271511756782\\
353	0.696584004131341\\
354	0.695913730738584\\
355	0.695584379685566\\
356	0.694988058443371\\
357	0.694380296100918\\
358	0.693601691696827\\
359	0.692914390429424\\
360	0.692311442227918\\
361	0.691784123875439\\
362	0.691327888239971\\
363	0.690574662059852\\
364	0.691059356327957\\
365	0.690337718804821\\
366	0.689695423068336\\
367	0.6891231175282\\
368	0.690054321499884\\
369	0.690093209478224\\
370	0.690592448204823\\
371	0.690921144645614\\
372	0.690216217505441\\
373	0.69213014797155\\
374	0.691291589133032\\
375	0.690546013710924\\
376	0.690561468966872\\
377	0.690856863699626\\
378	0.691088473134396\\
379	0.690330533103823\\
380	0.690696940308704\\
381	0.68994305893826\\
382	0.690516170633433\\
383	0.691030688906807\\
384	0.691515646217249\\
385	0.690715346285877\\
386	0.691723268083654\\
387	0.69070477158909\\
388	0.689991588077323\\
389	0.68997467168337\\
390	0.689884025213895\\
391	0.689152526309469\\
392	0.688621377382627\\
393	0.690238414166155\\
394	0.690076887929985\\
395	0.689798217085135\\
396	0.689608537777601\\
397	0.689490827513025\\
398	0.689333574469244\\
399	0.69065807095062\\
400	0.690279254528532\\
401	0.689939534876772\\
402	0.689772444981012\\
403	0.689194641736333\\
404	0.690360057170489\\
405	0.690305259975595\\
406	0.690149385821302\\
407	0.689531125303103\\
408	0.688979425817233\\
409	0.689924433065374\\
410	0.690965449763082\\
411	0.690503256414456\\
412	0.690443326726905\\
413	0.690174695731228\\
414	0.690335425850267\\
415	0.690285959472223\\
416	0.691988987992107\\
417	0.69329136457713\\
418	0.694143542521027\\
419	0.69596975000387\\
420	0.697625497353425\\
421	0.701248025691058\\
422	0.703153137598406\\
423	0.704576609213686\\
424	0.706554524286834\\
425	0.709267184985832\\
426	0.711148786597837\\
427	0.713383091504448\\
428	0.715196839291352\\
429	0.71817504546878\\
430	0.720943802360085\\
431	0.723497419069177\\
432	0.72632672161436\\
433	0.728996356977722\\
434	0.730990837050394\\
435	0.732603029216013\\
436	0.734233188531925\\
437	0.735513433798813\\
438	0.736854120006278\\
439	0.737273679229696\\
440	0.738376970304243\\
441	0.738466099635623\\
442	0.73937270053607\\
443	0.740830034180006\\
444	0.742343266392389\\
445	0.743484228513334\\
446	0.744514200383427\\
447	0.745632021756307\\
448	0.746608791340093\\
449	0.747194827188157\\
450	0.747599652539202\\
451	0.747811468190734\\
452	0.747838353779356\\
453	0.747688485887385\\
454	0.747676765271786\\
455	0.747542389934965\\
456	0.745846916261315\\
457	0.745628202403507\\
458	0.744747772358411\\
459	0.743841315049577\\
460	0.743033407704286\\
461	0.742234787000456\\
462	0.73984501582469\\
463	0.739074482898967\\
464	0.738846304808229\\
465	0.738982796514653\\
466	0.737459041090777\\
467	0.739413564151782\\
468	0.740410990966951\\
469	0.741750484361763\\
470	0.740633800263964\\
471	0.743067134274171\\
472	0.745258846836847\\
473	0.747121492261794\\
474	0.748771344935822\\
475	0.750233316819253\\
476	0.751666926527889\\
477	0.752768060659\\
478	0.75349299038313\\
479	0.75407210134825\\
480	0.755115241730356\\
481	0.755348371061605\\
482	0.755296873007286\\
483	0.755575639164096\\
484	0.75507896341049\\
485	0.754235040374612\\
486	0.751922030505224\\
487	0.749688112848369\\
488	0.746186937737506\\
489	0.742584811304727\\
490	0.737889045900338\\
491	0.733178603093027\\
492	0.728530141996012\\
493	0.725016313093869\\
494	0.721205072241963\\
495	0.716998835442943\\
496	0.713244121270251\\
497	0.710358700086942\\
498	0.70769820335866\\
499	0.705186412848759\\
500	0.702888450574072\\
501	0.700612597574786\\
502	0.699030261941642\\
503	0.697494381781841\\
504	0.696931291005302\\
505	0.697880655112389\\
506	0.699707651515975\\
507	0.703289108191687\\
508	0.706900240952605\\
509	0.711252848311337\\
510	0.715463566593753\\
511	0.719387461655778\\
512	0.723147899638806\\
513	0.726728922935218\\
514	0.729972694409912\\
515	0.733013410162179\\
516	0.735843655002618\\
517	0.738462438921739\\
518	0.740907284655379\\
519	0.743107928541663\\
520	0.745123136351886\\
521	0.746994185000172\\
522	0.748625277509818\\
523	0.750178392180764\\
524	0.751562886795056\\
525	0.75281857449212\\
526	0.753980087822555\\
527	0.754983914633157\\
528	0.755917801314126\\
529	0.756766003910539\\
530	0.757509828222665\\
531	0.75821978406762\\
532	0.758849932641898\\
533	0.759422618363988\\
534	0.759945878752241\\
535	0.760414274963124\\
536	0.760843593125261\\
537	0.761233124084017\\
538	0.761587188094917\\
539	0.761897276636718\\
540	0.762176713688607\\
541	0.762330821930757\\
542	0.762456256098939\\
543	0.762567485684389\\
544	0.762668646026836\\
545	0.762758522111714\\
546	0.762842374655718\\
547	0.763027688945198\\
548	0.763039568191112\\
549	0.763142581089435\\
550	0.763190297877337\\
551	0.763318175662908\\
552	0.763702731503801\\
553	0.764121368523332\\
554	0.764563307303794\\
555	0.764961584551192\\
556	0.765758205702566\\
557	0.765527089097568\\
558	0.765519999279281\\
559	0.765661192477902\\
560	0.765537631325531\\
561	0.765066058025083\\
562	0.764678357091764\\
563	0.763948018969509\\
564	0.763204206081269\\
565	0.762980197363481\\
566	0.762600199392903\\
567	0.762125569311207\\
568	0.761562572046982\\
569	0.760841501251678\\
570	0.760102594148171\\
571	0.758314133979183\\
572	0.756381344842529\\
573	0.755862540626855\\
574	0.755366456402539\\
575	0.754627972895188\\
576	0.753119401105917\\
577	0.75221829907295\\
578	0.750599045145178\\
579	0.750226916078967\\
580	0.748829343165101\\
581	0.746197420898997\\
582	0.743038419399064\\
583	0.73899443027495\\
584	0.731855957923626\\
585	0.734726771345789\\
586	0.7319439024876\\
587	0.727598103346843\\
588	0.72493176106445\\
589	0.726544487002916\\
590	0.722047940655351\\
591	0.716279892584156\\
592	0.709311061308316\\
593	0.703801108518114\\
594	0.70365869589844\\
595	0.697885488115007\\
596	0.695009391375133\\
597	0.694854835143385\\
598	0.695450778486026\\
599	0.693376485245719\\
600	0.691803033286476\\
601	0.691241880564535\\
602	0.693938873595383\\
603	0.692627811505228\\
604	0.691192192741121\\
605	0.68957368165335\\
606	0.688339852666503\\
607	0.687092641460197\\
608	0.685993254935094\\
609	0.684594067357835\\
610	0.684157329290909\\
611	0.684122230876971\\
612	0.683987790395429\\
613	0.68530388686654\\
614	0.685581037159273\\
615	0.686452326085417\\
616	0.686149634982447\\
617	0.686208265358936\\
618	0.685683720366162\\
619	0.688496194897691\\
620	0.687984956922829\\
621	0.687537968236246\\
622	0.687108727733151\\
623	0.686998249124007\\
624	0.686828161091854\\
625	0.686562411320559\\
626	0.68624562374918\\
627	0.685894692877299\\
628	0.685698302637693\\
629	0.686352077851996\\
630	0.687237216927906\\
631	0.687033169778573\\
632	0.687337477135692\\
633	0.687559449534149\\
634	0.687792261009964\\
635	0.687979643231392\\
636	0.688331944738486\\
637	0.687848178198727\\
638	0.687902738915676\\
639	0.687473491459266\\
640	0.687752699881403\\
641	0.687341591337598\\
642	0.693377228979054\\
643	0.692341557274147\\
644	0.691433434718369\\
645	0.693530289814305\\
646	0.701627984392799\\
647	0.701627984392799\\
648	0.720332662176218\\
649	0.720332662176218\\
650	0.738093954093859\\
651	0.738093954093859\\
652	0.738093954093859\\
653	0.738093954093859\\
654	0.779291460647253\\
655	0.773224373826692\\
656	0.760182055949179\\
657	0.749399085699647\\
658	0.740418215236784\\
659	0.732886749083045\\
660	0.726530456996891\\
661	0.726530456996891\\
662	0.726530456996891\\
663	0.726530456996891\\
664	0.726530456996891\\
665	0.726530456996891\\
666	0.726530456996891\\
667	0.726530456996891\\
668	0.726530456996891\\
669	0.726530456996891\\
670	0.726530456996891\\
671	0.726530456996891\\
672	0.726530456996891\\
673	0.726530456996891\\
674	0.726530456996891\\
675	0.726530456996891\\
676	0.726530456996891\\
677	0.726530456996891\\
678	0.726530456996891\\
679	0.726530456996891\\
680	0.726530456996891\\
681	0.726530456996891\\
682	0.726530456996891\\
683	0.726530456996891\\
684	0.726530456996891\\
685	0.726530456996891\\
686	0.726530456996891\\
687	0.726530456996891\\
688	0.726530456996891\\
689	0.644517162453478\\
690	0.150995882682781\\
691	0.016775548198265\\
692	0.0142661688751221\\
693	0.0140350700756075\\
694	0.0138442282668843\\
695	0.0136800711723278\\
696	0.0135472328250042\\
697	0.0134385438900396\\
698	0.0133510016246089\\
699	0.0132788117477699\\
700	0.0132781212269253\\
701	0.0133899211086105\\
702	0.0135395565954951\\
703	0.0137221080446903\\
704	0.0139489867286115\\
705	0.0142159761930574\\
706	0.0145166873240763\\
707	0.0148646273785372\\
708	0.0152513481673303\\
709	0.96614495367045\\
710	0.72429870872345\\
711	0.610484692573102\\
712	0.454659287975192\\
713	0.279879167631694\\
714	0.240644608047521\\
715	0.225721116210753\\
716	0.212126638421674\\
717	0.200266491077387\\
718	0.185518880459957\\
719	0.173787620243762\\
720	0.159036520312194\\
721	0.147897073775931\\
722	0.137171052276197\\
723	0.124754316684197\\
724	0.113351738540305\\
725	0.106028176379353\\
726	0.0962974166403135\\
727	0.0872939498502301\\
728	0.0810507982660364\\
729	0.0751542057794682\\
730	0.0697560415929901\\
731	0.0650831536860674\\
732	0.0609209750748644\\
733	0.0572225967979707\\
734	0.0517208574976104\\
735	0.0493567922482194\\
736	0.0472928242883254\\
737	0.0482638960653317\\
738	0.0436009463294832\\
739	0.0451670464447102\\
740	0.0438101868482495\\
741	0.0395695115352855\\
742	0.0385419968272424\\
743	0.0410273488562607\\
744	0.0402938802297339\\
745	0.0396187116617909\\
746	0.0389417790646069\\
747	0.0410894974221192\\
748	0.041157168304466\\
749	0.042664607085754\\
750	0.0464243950436278\\
751	0.058434430133921\\
752	0.0981104395166963\\
753	0.0981104395166963\\
754	0.0981104395166963\\
755	0.0981104395166963\\
756	0.0981104395166963\\
757	0.0981104395166963\\
758	0.0981104395166963\\
759	0.0981104395166963\\
760	0.0981104395166963\\
761	0.0981104395166963\\
762	0.0981104395166963\\
763	0.0981104395166963\\
764	0.638739879011833\\
765	0.779760634534182\\
766	0.857034554250417\\
767	0.868782874563472\\
768	0.85158226280694\\
769	0.833522566058623\\
770	0.814797618776376\\
771	0.790963995717295\\
772	0.742252221678507\\
773	0.66200731791424\\
774	0.546002957787801\\
775	0.400388417599728\\
776	0.274507355104104\\
777	0.2597221369352\\
778	0.247539524999075\\
779	0.226623583586127\\
780	0.221931030784082\\
781	0.218676547048132\\
782	0.229209654776946\\
783	0.236145697549749\\
784	0.246460330479269\\
785	0.251082721597855\\
786	0.265347721133457\\
787	0.275131886751692\\
788	0.276776806798453\\
789	0.273734612633362\\
790	0.280829015292994\\
791	0.277855688836613\\
792	0.282461851074566\\
793	0.286310084870554\\
794	0.282275455345319\\
795	0.285530433065091\\
796	0.280739428399468\\
797	0.284029767126283\\
798	0.281941690416399\\
799	0.285008492819475\\
800	0.283425302317469\\
801	0.282702651326564\\
802	0.29284899143293\\
803	0.304846286961118\\
804	0.315477011301079\\
805	0.330280682243295\\
806	0.335366284395413\\
807	0.350889629628041\\
808	0.368376751170581\\
809	0.384786791163021\\
810	0.411098994303961\\
811	0.411098994303961\\
812	0.411098994303961\\
813	0.411098994303961\\
814	0.411098994303961\\
815	0.411098994303961\\
816	0.411098994303961\\
817	0.411098994303961\\
818	0.411098994303961\\
819	0.411098994303961\\
820	0.411098994303961\\
821	0.411098994303961\\
822	0.411098994303961\\
823	0.411098994303961\\
824	0.411098994303961\\
825	0.411098994303961\\
826	0.411098994303961\\
827	0.411098994303961\\
828	0.411098994303961\\
829	0.411098994303961\\
830	0.411098994303961\\
831	0.411098994303961\\
832	0.411098994303961\\
833	0.411098994303961\\
834	0.411098994303961\\
835	0.411098994303961\\
836	0.411098994303961\\
837	0.667475321226535\\
838	0.166190433327357\\
839	0.0189079721914973\\
840	0.0143092638805896\\
841	0.0139985523794681\\
842	0.0137173263048584\\
843	0.0134657052134389\\
844	0.0132407435823459\\
845	0.013035849624614\\
846	0.0128603647813186\\
847	0.0127083696246805\\
848	0.0125719847348364\\
849	0.0124516737247373\\
850	0.0123451177142094\\
851	0.0122540679259423\\
852	0.0121765165057593\\
853	0.0121076597486587\\
854	0.0120462310163067\\
855	0.0119917106423965\\
856	0.0119431116529964\\
857	0.01190015334875\\
858	0.0118632242443915\\
859	0.0118316850084989\\
860	0.0118083085729272\\
861	0.0117906789829973\\
862	0.011776387242507\\
863	0.011768534752765\\
864	0.01176467110825\\
865	0.0117610440599426\\
866	0.0117609100528169\\
867	0.0117638770968003\\
868	0.0117678999241742\\
869	0.0117726663285732\\
870	0.0117766301456412\\
871	0.0117764136247822\\
872	0.0117752421616082\\
873	0.0117717434141076\\
874	0.0117657762569843\\
875	0.0117604109855929\\
876	0.0117533376082627\\
877	0.0117491713378826\\
878	0.0117451138464487\\
879	0.0117371333433847\\
880	0.0117300921493513\\
881	0.0117207965768761\\
882	0.01170723846167\\
883	0.0116977606979576\\
884	0.0116954535699118\\
885	0.0116914654468182\\
886	0.0116860770725391\\
887	0.0116796468008916\\
888	0.0116719257244426\\
889	0.0116629160589764\\
890	0.0116552699549973\\
891	0.0116503365896523\\
892	0.011644519651896\\
893	0.0116325165532808\\
894	0.0116185661370082\\
895	0.0116089392654176\\
896	0.0115972005998261\\
897	0.011583620379029\\
898	0.0115685148426792\\
899	0.011556135431891\\
900	0.0115458153239749\\
901	0.0115394162590938\\
902	0.0115331431828911\\
903	0.011533644558024\\
904	0.0115340958329164\\
905	0.0115374182037847\\
906	0.0115451049783648\\
907	0.0115504361188273\\
908	0.0115569392436921\\
909	0.0115673196546563\\
910	0.0115790558278182\\
911	0.0115920145223099\\
912	0.0116082071266542\\
913	0.0116226765848559\\
914	0.0116316450792029\\
915	0.0116423987846606\\
916	0.0116559733734762\\
917	0.0116668384078323\\
918	0.0116786616911333\\
919	0.0116883294470295\\
920	0.01169526916689\\
921	0.0116965160118598\\
922	0.0117021600223839\\
923	0.0117130940997166\\
924	0.0117302816710412\\
925	0.0117437919153385\\
926	0.0117598979146463\\
927	0.0117790216342216\\
928	0.0118102368463761\\
929	0.0118441678130081\\
930	0.0118790851582264\\
931	0.0119225259846875\\
932	0.011979282145978\\
933	0.0120463779310824\\
934	0.012117264821778\\
935	0.0121888782746451\\
936	0.0122616829811344\\
937	0.0123373617047459\\
938	0.0124304401506239\\
939	0.0125320826746045\\
940	0.0126380684097953\\
941	0.0127526005589091\\
942	0.012851942438129\\
943	0.0129372138203641\\
944	0.0130346960238977\\
945	0.0131441073031014\\
946	0.013239151677162\\
947	0.0133258745284553\\
948	0.0134041586639684\\
949	0.0134754049738547\\
950	0.0135877588004517\\
951	0.0137461380639984\\
952	0.0138849005642543\\
953	0.0140033707626328\\
954	0.0141020325138945\\
955	0.0141914390052398\\
956	0.0142968665058372\\
957	0.0143887447078155\\
958	0.014453040550726\\
959	0.0144968982505594\\
960	0.0145260467113771\\
961	0.0145308980068371\\
962	0.0145107519230183\\
963	0.0144611104556433\\
964	0.0144037993913112\\
965	0.0143382590629063\\
966	0.0142595628304569\\
967	0.0141715999888244\\
968	0.0140557127681656\\
969	0.0139258116115463\\
970	0.0137888563850319\\
971	0.013641356236983\\
972	0.0135145370001659\\
973	0.0134179000410445\\
974	0.013317807288549\\
975	0.0132158353814819\\
976	0.0131329969523923\\
977	0.013064732648298\\
978	0.0130363044630161\\
979	0.0130387496947333\\
980	0.0130442045491442\\
981	0.0129990537759983\\
982	0.0129952841901412\\
983	0.0129918934316504\\
984	0.0129998404448409\\
985	0.013018853143955\\
986	0.0130631071184955\\
987	0.0131008703742537\\
988	0.0131336165405888\\
989	0.013215590163415\\
990	0.0132894414445926\\
};
\addplot [color=red, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0.260594852531725\\
107	0.785837724479759\\
108	0.975286636289954\\
109	0.986288759464473\\
110	0.986625572384588\\
111	0.986914861977492\\
112	0.987164726864591\\
113	0.987381584272899\\
114	0.987570584516224\\
115	0.987735908335239\\
116	0.987880984007405\\
117	0.98800864841945\\
118	0.988121268302863\\
119	0.988220832692743\\
120	0.988309024294642\\
121	0.988387275184492\\
122	0.988456810727933\\
123	0.988518684540524\\
124	0.988573806562803\\
125	0.988622965792141\\
126	0.988666848830047\\
127	0.988706055124222\\
128	0.988741109578802\\
129	0.988772473053121\\
130	0.98879888139478\\
131	0.988810596061247\\
132	0.98882123758495\\
133	0.988830599239228\\
134	0.988839010170023\\
135	0.988846227930136\\
136	0.98885260949229\\
137	0.98885843656774\\
138	0.988864441028001\\
139	0.988869483359779\\
140	0.988874289776106\\
141	0.988878210094215\\
142	0.988887054990733\\
143	0.988858001477591\\
144	0.988794298533918\\
145	0.988698607826564\\
146	0.988573408706104\\
147	0.988418344286558\\
148	0.988234282104076\\
149	0.988021289051766\\
150	0.987779349090631\\
151	0.987507003695009\\
152	0.987202865751833\\
153	0.986864466334132\\
154	0.986489512139221\\
155	0.986075570232332\\
156	0.985618735724597\\
157	0.985115970582753\\
158	0.984561034866278\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0.355482837546522\\
690	0.849004117317219\\
691	0.983224451801735\\
692	0.985733831124878\\
693	0.985964929924393\\
694	0.986155771733116\\
695	0.986319928827672\\
696	0.986452767174996\\
697	0.98656145610996\\
698	0.986648998375391\\
699	0.98672118825223\\
700	0.986721878773075\\
701	0.98661007889139\\
702	0.986460443404505\\
703	0.98627789195531\\
704	0.986051013271389\\
705	0.985784023806943\\
706	0.985483312675924\\
707	0.985135372621463\\
708	0.98474865183267\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0.332524678773465\\
838	0.833809566672643\\
839	0.981092027808503\\
840	0.98569073611941\\
841	0.986001447620532\\
842	0.986282673695142\\
843	0.986534294786561\\
844	0.986759256417654\\
845	0.986964150375386\\
846	0.987139635218682\\
847	0.987291630375319\\
848	0.987428015265164\\
849	0.987548326275263\\
850	0.987654882285791\\
851	0.987745932074058\\
852	0.987823483494241\\
853	0.987892340251341\\
854	0.987953768983693\\
855	0.988008289357604\\
856	0.988056888347004\\
857	0.98809984665125\\
858	0.988136775755608\\
859	0.988168314991501\\
860	0.988191691427073\\
861	0.988209321017003\\
862	0.988223612757493\\
863	0.988231465247235\\
864	0.98823532889175\\
865	0.988238955940057\\
866	0.988239089947183\\
867	0.9882361229032\\
868	0.988232100075826\\
869	0.988227333671427\\
870	0.988223369854359\\
871	0.988223586375218\\
872	0.988224757838392\\
873	0.988228256585892\\
874	0.988234223743016\\
875	0.988239589014407\\
876	0.988246662391737\\
877	0.988250828662117\\
878	0.988254886153551\\
879	0.988262866656615\\
880	0.988269907850649\\
881	0.988279203423124\\
882	0.98829276153833\\
883	0.988302239302042\\
884	0.988304546430088\\
885	0.988308534553182\\
886	0.988313922927461\\
887	0.988320353199108\\
888	0.988328074275557\\
889	0.988337083941024\\
890	0.988344730045003\\
891	0.988349663410348\\
892	0.988355480348104\\
893	0.988367483446719\\
894	0.988381433862992\\
895	0.988391060734582\\
896	0.988402799400174\\
897	0.988416379620971\\
898	0.988431485157321\\
899	0.988443864568109\\
900	0.988454184676025\\
901	0.988460583740906\\
902	0.988466856817109\\
903	0.988466355441976\\
904	0.988465904167084\\
905	0.988462581796215\\
906	0.988454895021635\\
907	0.988449563881173\\
908	0.988443060756308\\
909	0.988432680345344\\
910	0.988420944172182\\
911	0.98840798547769\\
912	0.988391792873346\\
913	0.988377323415144\\
914	0.988368354920797\\
915	0.988357601215339\\
916	0.988344026626524\\
917	0.988333161592168\\
918	0.988321338308867\\
919	0.988311670552971\\
920	0.98830473083311\\
921	0.98830348398814\\
922	0.988297839977616\\
923	0.988286905900283\\
924	0.988269718328959\\
925	0.988256208084662\\
926	0.988240102085354\\
927	0.988220978365778\\
928	0.988189763153624\\
929	0.988155832186992\\
930	0.988120914841774\\
931	0.988077474015312\\
932	0.988020717854022\\
933	0.987953622068918\\
934	0.987882735178222\\
935	0.987811121725355\\
936	0.987738317018865\\
937	0.987662638295254\\
938	0.987569559849376\\
939	0.987467917325395\\
940	0.987361931590205\\
941	0.987247399441091\\
942	0.987148057561871\\
943	0.987062786179636\\
944	0.986965303976102\\
945	0.986855892696899\\
946	0.986760848322838\\
947	0.986674125471545\\
948	0.986595841336032\\
949	0.986524595026145\\
950	0.986412241199548\\
951	0.986253861936002\\
952	0.986115099435746\\
953	0.985996629237367\\
954	0.985897967486105\\
955	0.98580856099476\\
956	0.985703133494163\\
957	0.985611255292185\\
958	0.985546959449274\\
959	0.98550310174944\\
960	0.985473953288623\\
961	0.985469101993163\\
962	0.985489248076982\\
963	0.985538889544357\\
964	0.985596200608689\\
965	0.985661740937094\\
966	0.985740437169543\\
967	0.985828400011176\\
968	0.985944287231834\\
969	0.986074188388454\\
970	0.986211143614968\\
971	0.986358643763017\\
972	0.986485462999834\\
973	0.986582099958956\\
974	0.986682192711451\\
975	0.986784164618518\\
976	0.986867003047608\\
977	0.986935267351702\\
978	0.986963695536984\\
979	0.986961250305267\\
980	0.986955795450856\\
981	0.987000946224002\\
982	0.987004715809859\\
983	0.98700810656835\\
984	0.987000159555159\\
985	0.986981146856045\\
986	0.986936892881504\\
987	0.986899129625746\\
988	0.986866383459411\\
989	0.986784409836585\\
990	0.986710558555407\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
109	0\\
109	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
300	0\\
300	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
410	0\\
410	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
540	0\\
540	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
570	0\\
570	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
710	0\\
710	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
840	0\\
840	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
990	0\\
990	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/matlab/ettlingen_vr.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.33333,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.57647,0.43922,0.85882}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.85\columnwidth,
%height=8.753in,
xlabel={time},
ylabel={intention probability},
at={(2.512in,1.181in)},
scale only axis,
xmin=0,
xmax=740,
xtick={1,112,300,450,570,600,740},
xticklabels={{a},{b},{c},{d},{e},{f},{g}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.000432244113317178\\
5	0.000793382072413854\\
6	0.00119403771681819\\
7	0.00160284830746498\\
8	0.00196061240780478\\
9	0.00219663326076454\\
10	0.00268749130288473\\
11	0.00338937291359739\\
12	0.00369220907212712\\
13	0.00396051699412648\\
14	0.0041831545967276\\
15	0.00421062692912776\\
16	0.00401499487130023\\
17	0.00430665283868142\\
18	0.00491735417985932\\
19	0.00498379427322057\\
20	0.00500662536608763\\
21	0.00498341422746228\\
22	0.00468422165597597\\
23	0.00476686335526708\\
24	0.00534794252983025\\
25	0.00498642059021504\\
26	0.00444194796922504\\
27	0.00437002605099536\\
28	0.00394562446418211\\
29	0.00376453171278133\\
30	0.00390154720892964\\
31	0.00345302959597208\\
32	0.00282249139302887\\
33	0.00276229579971669\\
34	0.00282217974678842\\
35	0.00249960872916801\\
36	0.00245429734685182\\
37	0.00279560975545178\\
38	0.00292185699749195\\
39	0.00253086872911801\\
40	0.00238149232537648\\
41	0.00267778410587206\\
42	0.00281291500929524\\
43	0.00238876677284793\\
44	0.002164525869744\\
45	0.00192873716011466\\
46	0.00170834714427168\\
47	0.00150720800497196\\
48	0.00130662054850033\\
49	0.00114669208815765\\
50	0.0009939371307925\\
51	0.000982110663760495\\
52	0.00100385928596826\\
53	0.000995602662005529\\
54	0.00100813902279073\\
55	0.000912003358901728\\
56	0.00104769193117326\\
57	0.00154445277997474\\
58	0.00180770716864847\\
59	0.00196342886779449\\
60	0.00213900349328016\\
61	0.00264898439612068\\
62	0.00404239346947245\\
63	0.00522295338099407\\
64	0.00680877728021506\\
65	0.00944809166979036\\
66	0.0128416594698186\\
67	0.0172531301534185\\
68	0.0216320677125487\\
69	0.0265952008250026\\
70	0.0320688921576705\\
71	0.0368287694904822\\
72	0.0422109105632263\\
73	0.0475932871170246\\
74	0.0528202443976667\\
75	0.0569177821856269\\
76	0.0608274262642259\\
77	0.0633373417424568\\
78	0.0666842994933548\\
79	0.0707799685773053\\
80	0.0756236867826851\\
81	0.080500033145898\\
82	0.0859247422651359\\
83	0.0915291357375512\\
84	0.096946629828974\\
85	0.096946629828974\\
86	0.096946629828974\\
87	0.096946629828974\\
88	0.096946629828974\\
89	0.096946629828974\\
90	0.096946629828974\\
91	0.096946629828974\\
92	0.096946629828974\\
93	0.096946629828974\\
94	0.096946629828974\\
95	0.096946629828974\\
96	0.096946629828974\\
97	0.096946629828974\\
98	0.096946629828974\\
99	0.096946629828974\\
100	0.096946629828974\\
101	0.096946629828974\\
102	0.096946629828974\\
103	0.096946629828974\\
104	0.096946629828974\\
105	0.096946629828974\\
106	0.096946629828974\\
107	0.096946629828974\\
108	0.096946629828974\\
109	0.096946629828974\\
110	0.096946629828974\\
111	0.096946629828974\\
112	0.096946629828974\\
113	0.096946629828974\\
114	0.096946629828974\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0.0122398775012345\\
186	0.0944938462826141\\
187	0.0946378261692012\\
188	0.0952295005073203\\
189	0.0954648410730521\\
190	0.0963483607069076\\
191	0.0968449865115833\\
192	0.0976112458064898\\
193	0.0980266873565443\\
194	0.0988547553980068\\
195	0.0995780973794109\\
196	0.10021197587039\\
197	0.100623380601624\\
198	0.101006439120595\\
199	0.101469343086919\\
200	0.101774482933442\\
201	0.102148600380159\\
202	0.10241404733724\\
203	0.102038821490308\\
204	0.102318265697918\\
205	0.102630918773329\\
206	0.102908719319871\\
207	0.10311125115849\\
208	0.103298806903882\\
209	0.103503451900569\\
210	0.103662499129242\\
211	0.103828051749908\\
212	0.103954083696912\\
213	0.104069044271317\\
214	0.104191539041344\\
215	0.104301188852958\\
216	0.10436473402306\\
217	0.104424597346094\\
218	0.104468256432949\\
219	0.104549138406562\\
220	0.104523541880331\\
221	0.104565476061071\\
222	0.10460502440357\\
223	0.104671805502665\\
224	0.104671805502665\\
225	0.104671805502665\\
226	0.104671805502665\\
227	0.0940152757148531\\
228	0.0946241464955346\\
229	0.095897887302394\\
230	0.0967427733388304\\
231	0.0974992328153413\\
232	0.0981733447684566\\
233	0.0989804289406417\\
234	0.0995355558968755\\
235	0.10002402077309\\
236	0.100486488945818\\
237	0.100896172555659\\
238	0.101371256289035\\
239	0.101791192444336\\
240	0.102095372778289\\
241	0.102369618980295\\
242	0.102638783515588\\
243	0.102915181233999\\
244	0.103139652750979\\
245	0.103350751239801\\
246	0.1035233877661\\
247	0.103696059812873\\
248	0.10380841818033\\
249	0.1039043827337\\
250	0.104044221955759\\
251	0.104019929193256\\
252	0.103998751067987\\
253	0.104027721065422\\
254	0.103963288033619\\
255	0.104096861743529\\
256	0.104105561299512\\
257	0.104085563774984\\
258	0.104102374815715\\
259	0.103990768461341\\
260	0.104121909855998\\
261	0.103936908715207\\
262	0.103736037789592\\
263	0.10314640612506\\
264	0.103188449328722\\
265	0.103123464820779\\
266	0.103228071764605\\
267	0.102891882441246\\
268	0.10300995881382\\
269	0.102262103742717\\
270	0.10210287710762\\
271	0.101931639477769\\
272	0.10179623524501\\
273	0.101898885726536\\
274	0.102283357647861\\
275	0.102317849664997\\
276	0.102650811185072\\
277	0.102283119587744\\
278	0.102284147211684\\
279	0.102126698059788\\
280	0.102069660578517\\
281	0.102291035870728\\
282	0.101957396908415\\
283	0.102003385684616\\
284	0.102143772062559\\
285	0.102486795637908\\
286	0.10278935615749\\
287	0.103056740810593\\
288	0.102885349827061\\
289	0.103222190063391\\
290	0.102911189555303\\
291	0.103339083882659\\
292	0.103664129480831\\
293	0.10356622500879\\
294	0.103859183257695\\
295	0.104073014304397\\
296	0.103622911144294\\
297	0.103967833306937\\
298	0.104198090538144\\
299	0.104544602870321\\
300	0.104865869552511\\
301	0.104985530882059\\
302	0.105327723660117\\
303	0.105390209472446\\
304	0.105977904017842\\
305	0.105960171125202\\
306	0.105934933713549\\
307	0.106239503666255\\
308	0.106098830456271\\
309	0.106244064906468\\
310	0.106148195394361\\
311	0.105767820739539\\
312	0.105769670902599\\
313	0.105536203306641\\
314	0.104989519749801\\
315	0.104773033743535\\
316	0.104742686829683\\
317	0.104707525274025\\
318	0.104663101426555\\
319	0.104792088465542\\
320	0.104778385746141\\
321	0.104737915799465\\
322	0.104624865289473\\
323	0.10451855664414\\
324	0.104584227126752\\
325	0.10456865194143\\
326	0.103616547271957\\
327	0.103095338509556\\
328	0.102428248535618\\
329	0.101190424158684\\
330	0.100933240321927\\
331	0.101109279311069\\
332	0.101361862571849\\
333	0.101255685992164\\
334	0.101380862232578\\
335	0.101572305848002\\
336	0.101712372558744\\
337	0.101847631792974\\
338	0.10189507969992\\
339	0.102088095948513\\
340	0.102194038480152\\
341	0.102239825749151\\
342	0.102415116043255\\
343	0.101966529216608\\
344	0.102024703200564\\
345	0.102226532124481\\
346	0.102382574456417\\
347	0.10251922609758\\
348	0.102441708840674\\
349	0.102612451528277\\
350	0.102693369101836\\
351	0.10283364257289\\
352	0.10304598653727\\
353	0.103005105643317\\
354	0.103119131232446\\
355	0.103255839299504\\
356	0.10337221118317\\
357	0.103578320724137\\
358	0.10354480282707\\
359	0.103642556168658\\
360	0.103698934072199\\
361	0.103868242450042\\
362	0.103837854510987\\
363	0.103904565219351\\
364	0.103977139129351\\
365	0.104046269219871\\
366	0.104175762649318\\
367	0.10414775493511\\
368	0.104163565744644\\
369	0.10427985158954\\
370	0.104318584796837\\
371	0.104417724600578\\
372	0.104506041029824\\
373	0.104481755959844\\
374	0.104515611474724\\
375	0.104554553318349\\
376	0.104594545854305\\
377	0.104629876531882\\
378	0.104696212149768\\
379	0.104658794719856\\
380	0.104616203656904\\
381	0.104622947659681\\
382	0.104630396040281\\
383	0.104634129737253\\
384	0.10463323342784\\
385	0.104628606071751\\
386	0.104621112312858\\
387	0.104688916584942\\
388	0.104749238000329\\
389	0.104621720128111\\
390	0.104595269124373\\
391	0.104580550974884\\
392	0.10456710323574\\
393	0.104557738172678\\
394	0.104550167616466\\
395	0.104546901727232\\
396	0.104541515532357\\
397	0.104435756101258\\
398	0.104350615193781\\
399	0.104369680377092\\
400	0.104390182778994\\
401	0.104414412143751\\
402	0.104440170325484\\
403	0.104467634001007\\
404	0.104498624858473\\
405	0.10448035061781\\
406	0.104563718500227\\
407	0.104542384546955\\
408	0.104577066251951\\
409	0.104610378644643\\
410	0.104618016056919\\
411	0.104637239910424\\
412	0.104703778076927\\
413	0.104625395410337\\
414	0.104616001076771\\
415	0.104609868846773\\
416	0.10460193711932\\
417	0.104591261038888\\
418	0.104556864681897\\
419	0.104632150665518\\
420	0.104698091978554\\
421	0.104736886112633\\
422	0.104670494375695\\
423	0.104733035666364\\
424	0.104649791915715\\
425	0.104714672627863\\
426	0.104331697742944\\
427	0.104431014451637\\
428	0.104570444443752\\
429	0.10435065070902\\
430	0.104350342911731\\
431	0.104023859363983\\
432	0.103726469333088\\
433	0.103250707424752\\
434	0.103460890491474\\
435	0.103648320619199\\
436	0.103084686839478\\
437	0.103193066168667\\
438	0.103312796774934\\
439	0.103410041601086\\
440	0.103476074482146\\
441	0.103521461716765\\
442	0.103058404600985\\
443	0.102941863599033\\
444	0.102916273536587\\
445	0.102467111669567\\
446	0.101825467792608\\
447	0.101971380681844\\
448	0.102039245898866\\
449	0.101524088844064\\
450	0.101243512744742\\
451	0.101263551600174\\
452	0.101253433391583\\
453	0.100873931039171\\
454	0.100698738841707\\
455	0.0995561273317762\\
456	0.0989020673772483\\
457	0.0987808319714798\\
458	0.0981861876661137\\
459	0.0977036141954439\\
460	0.0972989315072731\\
461	0.0962991937568583\\
462	0.0952724015338206\\
463	0.0951169627600309\\
464	0.0945230415943604\\
465	0.0939476119907584\\
466	0.0929813163400297\\
467	0.0928711982359535\\
468	0.0925614973651465\\
469	0.0917909356122871\\
470	0.0903667383936993\\
471	0.0900115636770571\\
472	0.0891985212297341\\
473	0.0876475371051961\\
474	0.0866645261108817\\
475	0.0851153473125117\\
476	0.0838897623582699\\
477	0.0819798378853321\\
478	0.0810679543569708\\
479	0.0795352208637849\\
480	0.0771698364991015\\
481	0.075493839604592\\
482	0.0735917660598755\\
483	0.0714692373992995\\
484	0.0685753277276241\\
485	0.065646732706319\\
486	0.0632316661409278\\
487	0.0612782638955393\\
488	0.0584986871859314\\
489	0.055733649912314\\
490	0.0541848298239364\\
491	0.0515257207133421\\
492	0.0515549773617085\\
493	0.0501975529492198\\
494	0.0488254418070143\\
495	0.0469333663770846\\
496	0.044111340120557\\
497	0.0416861991224423\\
498	0.0415684532776902\\
499	0.0396390571589141\\
500	0.0373534836577183\\
501	0.035798250263526\\
502	0.035113599551251\\
503	0.0358405734181154\\
504	0.034960585069565\\
505	0.0332608887599472\\
506	0.0313485295032073\\
507	0.0295852320149039\\
508	0.0280915573291698\\
509	0.027604998685756\\
510	0.0270019703284248\\
511	0.0270379322390066\\
512	0.0287698752885695\\
513	0.028764525308356\\
514	0.0281895261604915\\
515	0.0261231082255611\\
516	0.0263763498070656\\
517	0.0242539077420577\\
518	0.0223022434615409\\
519	0.0205603873721229\\
520	0.0185509197640186\\
521	0.0172408934902213\\
522	0.0166977991809032\\
523	0.0160212650455251\\
524	0.0144333258021198\\
525	0.0145625352967302\\
526	0.0139990641804311\\
527	0.013519836025685\\
528	0.0121669674763159\\
529	0.0131385246500285\\
530	0.0130416912637381\\
531	0.011919517194328\\
532	0.0134894423673735\\
533	0.0165221292348563\\
534	0.0156099800222868\\
535	0.0175444448343955\\
536	0.0191749441621533\\
537	0.0199759359237697\\
538	0.0201773070978137\\
539	0.0213268055127551\\
540	0.0230849663017059\\
541	0.0259382686723462\\
542	0.0278604095121639\\
543	0.0307163933862784\\
544	0.0338982354045604\\
545	0.0366989920130053\\
546	0.039798073963348\\
547	0.0448627680331389\\
548	0.0501704758471452\\
549	0.0551579829848627\\
550	0.0581940889002473\\
551	0.0622548547533079\\
552	0.0667835985991094\\
553	0.0710497239350668\\
554	0.0750779415198477\\
555	0.0787910856282151\\
556	0.0821596075163907\\
557	0.0835257258141393\\
558	0.0784754112969353\\
559	0.0737782431953753\\
560	0.0711625250319752\\
561	0.0672246032064236\\
562	0.0625774855450534\\
563	0.0584286828412023\\
564	0.0542993395980142\\
565	0.0494667515655374\\
566	0.0449834289134637\\
567	0.0412244968692184\\
568	0.0373813580714419\\
569	0.0344078119191639\\
570	0.0314384548745667\\
571	0.0284234379775335\\
572	0.0256804406481277\\
573	0.0233906525936122\\
574	0.0211596277206717\\
575	0.0191111007541378\\
576	0.0172854113540641\\
577	0.0155788910531858\\
578	0.0142590569608777\\
579	0.0133487593398737\\
580	0.01243885645108\\
581	0.0115661050152259\\
582	0.0104175461073804\\
583	0.0100852389441863\\
584	0.00939464639245445\\
585	0.00870232312689446\\
586	0.00804340588088984\\
587	0.00724352754822572\\
588	0.00671363941961684\\
589	0.00620100232256632\\
590	0.00568660149633113\\
591	0.00519492821939076\\
592	0.0046787947408897\\
593	0.00424495045222583\\
594	0.00382672992481131\\
595	0.00350221728496413\\
596	0.00315154069497441\\
597	0.00311490243085021\\
598	0.00291454730367002\\
599	0.00276345740403462\\
600	0.00273792837980698\\
601	0.00497327348503631\\
602	0.00500484163084479\\
603	0.00476154252048526\\
604	0.00486554902916602\\
605	0.00548776201466146\\
606	0.00574018456601577\\
607	0.00596760588935904\\
608	0.00623501020768695\\
609	0.00720431973696388\\
610	0.00781774607347594\\
611	0.00753375152632861\\
612	0.00848185390639934\\
613	0.00854401021908257\\
614	0.00926066048599832\\
615	0.00970734610535281\\
616	0.0116475085370654\\
617	0.0121248740795584\\
618	0.0128714784372518\\
619	0.0134846527907196\\
620	0.0144580655262955\\
621	0.017417924803936\\
622	0.0173895915207174\\
623	0.019481205318557\\
624	0.0216940951044369\\
625	0.0231813514867508\\
626	0.0260246744670886\\
627	0.0279624925216134\\
628	0.0314468002350347\\
629	0.0332170250880122\\
630	0.0349545756700458\\
631	0.0374371261167214\\
632	0.0408965021492667\\
633	0.0453733293660265\\
634	0.0482450250194099\\
635	0.052713955079348\\
636	0.0569145147069734\\
637	0.0608502709688347\\
638	0.0642657117317881\\
639	0.0677593544936059\\
640	0.0716849978036072\\
641	0.0752527797231984\\
642	0.0775171039904344\\
643	0.0765601014360063\\
644	0.075449717981215\\
645	0.0751188298165576\\
646	0.0747421067901298\\
647	0.073340645673154\\
648	0.0717912464848787\\
649	0.0701809285117122\\
650	0.0685220983271997\\
651	0.0668515159782181\\
652	0.0647685957902559\\
653	0.064269133609546\\
654	0.063817685540174\\
655	0.0624856231474273\\
656	0.0602710253837281\\
657	0.0574881710154744\\
658	0.0563494464245957\\
659	0.0539584239439872\\
660	0.0524560148367439\\
661	0.0498724383203785\\
662	0.0487435307677513\\
663	0.0469446085318898\\
664	0.0442491139577161\\
665	0.041464510065385\\
666	0.040612243268667\\
667	0.04034542660237\\
668	0.0379554254020099\\
669	0.0356657530293811\\
670	0.0335123612635836\\
671	0.0314887508983791\\
672	0.028690909246044\\
673	0.0281734569206154\\
674	0.0265544015902047\\
675	0.0250341805284862\\
676	0.023112751531242\\
677	0.0213287014921679\\
678	0.0192518214659239\\
679	0.018271315366886\\
680	0.0168883132682904\\
681	0.0155534009815708\\
682	0.0143038759378594\\
683	0.0131283020391991\\
684	0.0120322469381455\\
685	0.010999333516945\\
686	0.00991117870337211\\
687	0.00912100012312775\\
688	0.00829673826971149\\
689	0.00749650493907973\\
690	0.00682059661631519\\
691	0.00626202267978813\\
692	0.00581057294076951\\
693	0.00522999867441554\\
694	0.00470735662027599\\
695	0.00498139333981865\\
696	0.00534150610608138\\
697	0.00525537824957304\\
698	0.00598410251160387\\
699	0.0116822467649174\\
700	0.0227112250091263\\
701	0.0292624031641802\\
702	0.0391986317419401\\
703	0.0488407049322377\\
704	0.0554809407236181\\
705	0.0628413237197226\\
706	0.067303492797901\\
707	0.0743082251233043\\
708	0.073476525075911\\
709	0.0836696105448432\\
710	0.0942960756998055\\
711	0.105122307290853\\
712	0.116956773150678\\
713	0.130579234966636\\
714	0.142841906963923\\
715	0.113540593377032\\
716	0.0936371164351087\\
717	0.104775604463869\\
718	0.104797671108811\\
719	0.0884839159656816\\
720	0.0765506076306239\\
721	0.0702858180641001\\
722	0.0640550878375904\\
723	0.0582171162027606\\
724	0.0532462993225128\\
725	0.0488883857817036\\
726	0.0441483716881655\\
727	0.0410394887875521\\
728	0.0380142525240859\\
729	0.0356566059995548\\
730	0.0332773628887715\\
731	0.0312230613319917\\
732	0.0304311042042066\\
733	0.0287533168712222\\
734	0.0272918730534175\\
735	0.0260339373817252\\
736	0.0249735616062189\\
737	0.0236607847120325\\
738	0.0213243944673567\\
739	0.0203969233238644\\
740	0.0185398031203138\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0.00822698004260263\\
186	0.067811923913344\\
187	0.0712628528969852\\
188	0.0749236911519345\\
189	0.0776488826894764\\
190	0.0809439782897663\\
191	0.0833830679170146\\
192	0.0859207484050953\\
193	0.0877682775139302\\
194	0.0899524118933915\\
195	0.0918274655593931\\
196	0.093443736109409\\
197	0.0946683087446042\\
198	0.0957588813922486\\
199	0.0968553798685385\\
200	0.0976800277516112\\
201	0.0985346401404122\\
202	0.0991962478762689\\
203	0.09913613232715\\
204	0.0997228625274484\\
205	0.100331126102485\\
206	0.100867796303362\\
207	0.101266752162773\\
208	0.101625246671397\\
209	0.102013306906153\\
210	0.10230193960322\\
211	0.102614357739123\\
212	0.102827718074638\\
213	0.103018074778465\\
214	0.103252080515527\\
215	0.103460845110574\\
216	0.103533185896736\\
217	0.103604287850305\\
218	0.103644123215166\\
219	0.103811020102318\\
220	0.103694884468901\\
221	0.103770372943441\\
222	0.103848122057748\\
223	0.103993463349099\\
224	0.103993463349099\\
225	0.103993463349099\\
226	0.103993463349099\\
227	0.0931692000668138\\
228	0.0939453696675624\\
229	0.0953082899710282\\
230	0.0962540494185881\\
231	0.0971022522641662\\
232	0.0978533524678673\\
233	0.0986997515663086\\
234	0.0993145915178988\\
235	0.0998557269714277\\
236	0.100360914467736\\
237	0.100809728597198\\
238	0.101294753340849\\
239	0.101723377185827\\
240	0.102055271443257\\
241	0.10235538724766\\
242	0.102643595954035\\
243	0.10291946761125\\
244	0.103203566144349\\
245	0.103393001614227\\
246	0.10350827556986\\
247	0.103665826615301\\
248	0.103750595236496\\
249	0.103834064695954\\
250	0.103981302267538\\
251	0.103939000109566\\
252	0.103913603775445\\
253	0.103951885109625\\
254	0.103905037067562\\
255	0.104044724124931\\
256	0.104080338023674\\
257	0.104096792076546\\
258	0.104152877919779\\
259	0.104150974152201\\
260	0.104265311845014\\
261	0.104256062064077\\
262	0.104251936077027\\
263	0.103723747253739\\
264	0.103895396717415\\
265	0.104313338870928\\
266	0.104729198222286\\
267	0.104892107192458\\
268	0.105284885581123\\
269	0.104690389711762\\
270	0.10495246492037\\
271	0.105351480966905\\
272	0.105660637092241\\
273	0.105845215086653\\
274	0.105777999732782\\
275	0.105963686287786\\
276	0.10588460807574\\
277	0.105130754569188\\
278	0.105333181978591\\
279	0.105680846427483\\
280	0.105422086469864\\
281	0.105418621390327\\
282	0.104862536627298\\
283	0.104941599500391\\
284	0.105018557822015\\
285	0.105043003532761\\
286	0.105065012485717\\
287	0.105084825580403\\
288	0.103938623691045\\
289	0.103511026742937\\
290	0.103064965430858\\
291	0.102580164326732\\
292	0.101810847155593\\
293	0.100730869115878\\
294	0.10021220120761\\
295	0.100161315770248\\
296	0.0989127181546782\\
297	0.0982702278542279\\
298	0.098182183121439\\
299	0.0978012337757541\\
300	0.0974959662887299\\
301	0.0976413869160821\\
302	0.0974447722560361\\
303	0.0976711545895082\\
304	0.097311341896702\\
305	0.0976567259657358\\
306	0.0980452047057415\\
307	0.0979168295148178\\
308	0.0983205935151235\\
309	0.0982134820897146\\
310	0.0980609324661698\\
311	0.0985124601557881\\
312	0.0983861661758292\\
313	0.098924449102633\\
314	0.0986029356864447\\
315	0.0993178034872512\\
316	0.100182133628379\\
317	0.101005163376806\\
318	0.101747389134221\\
319	0.101551921429093\\
320	0.101234586285523\\
321	0.101400928469959\\
322	0.102071683401698\\
323	0.102646613638239\\
324	0.102421844126585\\
325	0.102834751124981\\
326	0.103133786023657\\
327	0.10317745639549\\
328	0.103003237588382\\
329	0.102867127024946\\
330	0.103232719424924\\
331	0.104084514589892\\
332	0.104644151181475\\
333	0.104861579858827\\
334	0.104624821091074\\
335	0.105219644464724\\
336	0.104983180779642\\
337	0.10565309804319\\
338	0.105622929003975\\
339	0.10603675378735\\
340	0.105739968808552\\
341	0.105719980296742\\
342	0.106097634382954\\
343	0.105346492294607\\
344	0.105425005934483\\
345	0.105835410839388\\
346	0.105661248469901\\
347	0.106171809284417\\
348	0.105872603699341\\
349	0.106250347148765\\
350	0.106271115699318\\
351	0.106115867316007\\
352	0.106206973629695\\
353	0.106038100624487\\
354	0.105927742837893\\
355	0.106190370833377\\
356	0.106083520427183\\
357	0.105995295750636\\
358	0.105917328212504\\
359	0.106179295122622\\
360	0.106230309972272\\
361	0.106127261193153\\
362	0.106077017338617\\
363	0.106016394710954\\
364	0.105968712488129\\
365	0.105930729969413\\
366	0.105860499708225\\
367	0.105899911551633\\
368	0.105808082961848\\
369	0.105750996591302\\
370	0.105713019372977\\
371	0.105666175024641\\
372	0.105624375564109\\
373	0.105840226734946\\
374	0.105924301265053\\
375	0.106002223616546\\
376	0.106084727441558\\
377	0.106163948606103\\
378	0.106070704625227\\
379	0.106335579275938\\
380	0.106544088898703\\
381	0.106568513844268\\
382	0.106572731357801\\
383	0.106562985809367\\
384	0.106547358483031\\
385	0.106526823525443\\
386	0.106502377757212\\
387	0.106373293233099\\
388	0.106258122935854\\
389	0.106358686359737\\
390	0.106341381583912\\
391	0.106323939948976\\
392	0.106306705675521\\
393	0.106283965983092\\
394	0.106263941851286\\
395	0.106241364348517\\
396	0.106225403536675\\
397	0.106319778121894\\
398	0.106400426304432\\
399	0.106386018709887\\
400	0.106379207741152\\
401	0.106373713932592\\
402	0.10637707659313\\
403	0.106389539939784\\
404	0.106405120776636\\
405	0.106572594925122\\
406	0.106435228717278\\
407	0.106703370981268\\
408	0.106764059464974\\
409	0.106798425020101\\
410	0.106890351532574\\
411	0.106878569312169\\
412	0.106709386292805\\
413	0.106867380402245\\
414	0.106840723103678\\
415	0.106804824420121\\
416	0.106763921161366\\
417	0.106729962671905\\
418	0.106836949971066\\
419	0.106671815150216\\
420	0.106524819827307\\
421	0.106396096968094\\
422	0.106574542310913\\
423	0.106438019762603\\
424	0.106637611798824\\
425	0.106494243936289\\
426	0.106147084139024\\
427	0.10605381797309\\
428	0.106024049217258\\
429	0.105747774186296\\
430	0.105430156552836\\
431	0.10491908355647\\
432	0.104503165848814\\
433	0.103920644761122\\
434	0.104059442101717\\
435	0.104183479358651\\
436	0.103592021605619\\
437	0.103679924230847\\
438	0.103807438207234\\
439	0.103931192318675\\
440	0.104053069136631\\
441	0.104170800246102\\
442	0.103723461531219\\
443	0.103895573601641\\
444	0.103988737910907\\
445	0.103749319609252\\
446	0.10336321966918\\
447	0.103590120705009\\
448	0.103673138537574\\
449	0.103452489286652\\
450	0.10324634773472\\
451	0.103506398462985\\
452	0.103741077292456\\
453	0.10347880971459\\
454	0.103739806576497\\
455	0.103072377837337\\
456	0.102993386051958\\
457	0.103324949779009\\
458	0.103328315038556\\
459	0.103374282331177\\
460	0.104024367835116\\
461	0.104108024915572\\
462	0.10423013932742\\
463	0.104482980758004\\
464	0.104581225830656\\
465	0.104781735829163\\
466	0.104918757049747\\
467	0.10522073861719\\
468	0.105610973704399\\
469	0.106019229717284\\
470	0.106274199751365\\
471	0.106573062496387\\
472	0.10695746808568\\
473	0.107350259996773\\
474	0.10740764061947\\
475	0.107973298545468\\
476	0.107972244098128\\
477	0.108341056741107\\
478	0.108515791970318\\
479	0.108838957708736\\
480	0.109235542247345\\
481	0.109350347173429\\
482	0.109616407031149\\
483	0.109608928084475\\
484	0.109974397570393\\
485	0.110278685120474\\
486	0.110700400074677\\
487	0.110923021407696\\
488	0.111296291033202\\
489	0.111667968445887\\
490	0.111873472653821\\
491	0.112125512230543\\
492	0.111094284518362\\
493	0.111572383481221\\
494	0.111895758255978\\
495	0.111813247710147\\
496	0.112030789021217\\
497	0.112281412575677\\
498	0.111852767330356\\
499	0.111979767789911\\
500	0.112234326042459\\
501	0.112391738003988\\
502	0.112446086523757\\
503	0.112393523477613\\
504	0.112557786338705\\
505	0.112818514728798\\
506	0.113135917042476\\
507	0.113426345467866\\
508	0.113646718546216\\
509	0.113723339453106\\
510	0.113826949430702\\
511	0.113825068672701\\
512	0.113597705652774\\
513	0.113621167399243\\
514	0.113708174207156\\
515	0.114015395651909\\
516	0.11394921907717\\
517	0.113965791119975\\
518	0.113998909308047\\
519	0.114030062131899\\
520	0.114387991665627\\
521	0.114355044265932\\
522	0.114849353143387\\
523	0.11555112060835\\
524	0.11571819261801\\
525	0.116444523860677\\
526	0.116837667069711\\
527	0.117133009021822\\
528	0.117180107004357\\
529	0.117424210554036\\
530	0.117461718775755\\
531	0.117452240783555\\
532	0.117262181799089\\
533	0.116631111629601\\
534	0.116638694270994\\
535	0.116071017136572\\
536	0.115625611339267\\
537	0.115187550508302\\
538	0.114889602963644\\
539	0.114795115969457\\
540	0.114312495222019\\
541	0.113582166836235\\
542	0.112975628034752\\
543	0.111950374926803\\
544	0.111444563465893\\
545	0.111355182989738\\
546	0.111204079120507\\
547	0.110800960634294\\
548	0.110347816051102\\
549	0.109912656452133\\
550	0.10958236759844\\
551	0.10918318402287\\
552	0.108840113572691\\
553	0.108587673007026\\
554	0.108393832597112\\
555	0.108269560103072\\
556	0.108162689130716\\
557	0.108228355289672\\
558	0.108781263354789\\
559	0.10946333813303\\
560	0.109581689616464\\
561	0.110011486016575\\
562	0.110658835895137\\
563	0.111288747061318\\
564	0.111680492303129\\
565	0.112206428607866\\
566	0.112695661333867\\
567	0.113196074583426\\
568	0.113607984099604\\
569	0.114109150077087\\
570	0.114426997400099\\
571	0.114733230483162\\
572	0.11501243609737\\
573	0.115517114125895\\
574	0.115626295998465\\
575	0.115929102982682\\
576	0.116227810177298\\
577	0.116366130538502\\
578	0.116805373504432\\
579	0.116652637164152\\
580	0.116565692863884\\
581	0.116511499182739\\
582	0.116623789747418\\
583	0.116419267852368\\
584	0.116409876917693\\
585	0.116436140077997\\
586	0.116477362203729\\
587	0.116593916389644\\
588	0.116715267031328\\
589	0.116809160413827\\
590	0.116869644668656\\
591	0.116938482368796\\
592	0.117065806296555\\
593	0.117144371638789\\
594	0.117330366867325\\
595	0.11747077367686\\
596	0.117488150194256\\
597	0.117746916814107\\
598	0.117797960354851\\
599	0.117848629976207\\
600	0.117968474976674\\
601	0.116784087630272\\
602	0.117111525722903\\
603	0.117251558422058\\
604	0.117518389478509\\
605	0.117918180028888\\
606	0.118139007470942\\
607	0.118365609528884\\
608	0.11857546266549\\
609	0.1189624894707\\
610	0.119070873826976\\
611	0.119003202840674\\
612	0.119050506042675\\
613	0.118846401570538\\
614	0.118110916954337\\
615	0.117894234486924\\
616	0.117079828191445\\
617	0.116938734684264\\
618	0.116453784158963\\
619	0.116347638503195\\
620	0.115926601570851\\
621	0.115036673251737\\
622	0.115098274792285\\
623	0.114905199648241\\
624	0.113917529416921\\
625	0.113866707172773\\
626	0.113644137438729\\
627	0.112730242611219\\
628	0.111783566353906\\
629	0.111804231322122\\
630	0.111627606167062\\
631	0.111538645722725\\
632	0.111313981309141\\
633	0.110709565597422\\
634	0.109932972097758\\
635	0.109627078325631\\
636	0.109152878419605\\
637	0.108331441520632\\
638	0.108163308247022\\
639	0.107270388004315\\
640	0.107068362730548\\
641	0.10671883117024\\
642	0.106515672106181\\
643	0.106717065281942\\
644	0.106945568064095\\
645	0.107096920138708\\
646	0.107106849279874\\
647	0.107349377728329\\
648	0.107616654131986\\
649	0.107886710927519\\
650	0.108180282311997\\
651	0.108561313112784\\
652	0.108984707602828\\
653	0.109244395323568\\
654	0.109578397479867\\
655	0.109891952727462\\
656	0.110280557282202\\
657	0.110710544272429\\
658	0.11098904437132\\
659	0.111273129322166\\
660	0.111565293938533\\
661	0.111906641213465\\
662	0.1120940331765\\
663	0.112328997871475\\
664	0.112645666341282\\
665	0.112952812907616\\
666	0.113052164074074\\
667	0.113071607656378\\
668	0.11332955416043\\
669	0.113574058674649\\
670	0.11379940752204\\
671	0.114006606676285\\
672	0.11432932125219\\
673	0.114312855040698\\
674	0.114463438397219\\
675	0.114608417874521\\
676	0.11477366173008\\
677	0.114922617634447\\
678	0.115188377688911\\
679	0.115119615536248\\
680	0.115210221767332\\
681	0.115310808451135\\
682	0.115399944485052\\
683	0.115493865095603\\
684	0.115650853911718\\
685	0.115797917886842\\
686	0.115981582390028\\
687	0.116048882781824\\
688	0.116124225337426\\
689	0.116236178369966\\
690	0.116337780489333\\
691	0.116424323980511\\
692	0.116496863788639\\
693	0.116612672289982\\
694	0.116716752763398\\
695	0.116658502283379\\
696	0.116596334339372\\
697	0.11662355959671\\
698	0.116503297836679\\
699	0.113008853449646\\
700	0.105965500640156\\
701	0.101668585753907\\
702	0.0946419885244003\\
703	0.0877156108271804\\
704	0.0812022610491343\\
705	0.0748208635352696\\
706	0.0712298802517432\\
707	0.066052690473676\\
708	0.0653177900385875\\
709	0.0626625681315257\\
710	0.0602421847486381\\
711	0.0579577218758364\\
712	0.0559040345920034\\
713	0.0541819507717903\\
714	0.0521673265467306\\
715	0.0589481030191709\\
716	0.061947628229528\\
717	0.0597227245539227\\
718	0.0678903930213201\\
719	0.070816113311163\\
720	0.0720668431062747\\
721	0.0776999046052793\\
722	0.0819964269452247\\
723	0.0859047315882715\\
724	0.0894381946586004\\
725	0.0927581191583678\\
726	0.0956991651332794\\
727	0.0981300872200563\\
728	0.100260588112353\\
729	0.102076360551811\\
730	0.103687467774043\\
731	0.104854647601357\\
732	0.106007191624557\\
733	0.106916187167447\\
734	0.107923899978455\\
735	0.108804137905499\\
736	0.109572080890799\\
737	0.110181939219406\\
738	0.110966315949322\\
739	0.1115303143715\\
740	0.11187950495136\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	0.947922449210076\\
4	0.925301943123924\\
5	0.905912913198123\\
6	0.889576375637216\\
7	0.875481727185436\\
8	0.868194678455469\\
9	0.862383333979763\\
10	0.837827301978032\\
11	0.829975041489119\\
12	0.823510214690849\\
13	0.818004286861976\\
14	0.813948338416907\\
15	0.817496465815182\\
16	0.821592716478917\\
17	0.802113820588161\\
18	0.799879309684187\\
19	0.798549824208068\\
20	0.798408007870139\\
21	0.798646688921675\\
22	0.808986016778922\\
23	0.791507686028042\\
24	0.787946205515875\\
25	0.805593043553746\\
26	0.80643817724026\\
27	0.808118457819553\\
28	0.822583776041325\\
29	0.813075895562853\\
30	0.817540290218807\\
31	0.833353772327351\\
32	0.847608560724976\\
33	0.832541445383563\\
34	0.84692925165418\\
35	0.847375262393937\\
36	0.848092173834436\\
37	0.829570625708845\\
38	0.844123661599707\\
39	0.847000921342029\\
40	0.850610383439618\\
41	0.831638797271847\\
42	0.846046905925664\\
43	0.850629692991252\\
44	0.856158557551447\\
45	0.861847757867093\\
46	0.866355031170991\\
47	0.871682037796137\\
48	0.877367320610224\\
49	0.882326862095787\\
50	0.893192694027372\\
51	0.890044729109226\\
52	0.890868285077899\\
53	0.891662420046999\\
54	0.891915017408277\\
55	0.901913597769966\\
56	0.885774844514734\\
57	0.874757012850893\\
58	0.871985651614884\\
59	0.869071922325019\\
60	0.870838477483892\\
61	0.846834331063942\\
62	0.829976889533976\\
63	0.813179931677315\\
64	0.791627345872875\\
65	0.763093860644299\\
66	0.72680995206442\\
67	0.699399569654991\\
68	0.671750960913737\\
69	0.645430899050211\\
70	0.621789809590292\\
71	0.600183621750223\\
72	0.57907192825661\\
73	0.561248967677596\\
74	0.545510848263453\\
75	0.532814773083593\\
76	0.521697311087247\\
77	0.503995590051915\\
78	0.479434487481465\\
79	0.449083557149938\\
80	0.414646311458314\\
81	0.376220854544166\\
82	0.3357437310233\\
83	0.295331017803437\\
84	0.256204803339862\\
85	0.256204803339862\\
86	0.256204803339862\\
87	0.256204803339862\\
88	0.256204803339862\\
89	0.256204803339862\\
90	0.256204803339862\\
91	0.256204803339862\\
92	0.256204803339862\\
93	0.256204803339862\\
94	0.256204803339862\\
95	0.256204803339862\\
96	0.256204803339862\\
97	0.256204803339862\\
98	0.256204803339862\\
99	0.256204803339862\\
100	0.256204803339862\\
101	0.256204803339862\\
102	0.256204803339862\\
103	0.256204803339862\\
104	0.256204803339862\\
105	0.256204803339862\\
106	0.256204803339862\\
107	0.256204803339862\\
108	0.256204803339862\\
109	0.256204803339862\\
110	0.256204803339862\\
111	0.256204803339862\\
112	0.256204803339862\\
113	0.256204803339862\\
114	0.256204803339862\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0.0121680299502975\\
186	0.0940105858582917\\
187	0.0942092845608655\\
188	0.0948533304090965\\
189	0.0951312963037241\\
190	0.0960574598626228\\
191	0.0965885307175034\\
192	0.0973868074265594\\
193	0.0978282321799278\\
194	0.0986814031611579\\
195	0.099426238470843\\
196	0.100078598626816\\
197	0.100505383733972\\
198	0.100901938592109\\
199	0.101377044477057\\
200	0.10169173562686\\
201	0.10207528608887\\
202	0.102348015652022\\
203	0.101979689735188\\
204	0.102264457555484\\
205	0.102583116308104\\
206	0.102866198022199\\
207	0.103071664172079\\
208	0.10326164531045\\
209	0.103470303252941\\
210	0.103630989650257\\
211	0.103799900984527\\
212	0.103926318113155\\
213	0.104041447721445\\
214	0.104166840795506\\
215	0.104279072228709\\
216	0.104339810273872\\
217	0.104397449553383\\
218	0.104438176377105\\
219	0.104522171771085\\
220	0.104488262336026\\
221	0.104530376434234\\
222	0.10457063609818\\
223	0.104640959029635\\
224	0.104640959029635\\
225	0.104640959029635\\
226	0.104640959029635\\
227	0.0935479599136141\\
228	0.09421638965957\\
229	0.0955436418682079\\
230	0.0964341139899961\\
231	0.0972304488627256\\
232	0.0979389169008328\\
233	0.0987747891772315\\
234	0.0993560717204107\\
235	0.0998673678363989\\
236	0.100349688737929\\
237	0.100776928937385\\
238	0.101265728992421\\
239	0.10169765157452\\
240	0.10201383183808\\
241	0.102298775650761\\
242	0.102577112595887\\
243	0.102860255744077\\
244	0.103095425724547\\
245	0.103312902743004\\
246	0.10348522035588\\
247	0.103660535751255\\
248	0.103774054271737\\
249	0.103872026201382\\
250	0.104015268431776\\
251	0.103991816105978\\
252	0.103972407068049\\
253	0.104004100738954\\
254	0.103942830026395\\
255	0.104078549943452\\
256	0.104090920517268\\
257	0.104075254771315\\
258	0.104096528585483\\
259	0.103995379678369\\
260	0.104126036640946\\
261	0.103957555111967\\
262	0.103774822159187\\
263	0.103191778219099\\
264	0.103247933408863\\
265	0.103258202679395\\
266	0.103421992972721\\
267	0.103131021925496\\
268	0.10330645576442\\
269	0.102626244461039\\
270	0.102503319343253\\
271	0.102388852462566\\
272	0.102307688250225\\
273	0.102416674796007\\
274	0.102740330719276\\
275	0.102807408485366\\
276	0.103083647701232\\
277	0.102755996752113\\
278	0.102800170718053\\
279	0.102741399291978\\
280	0.102688744895474\\
281	0.102992335418698\\
282	0.102689078917133\\
283	0.103010598652908\\
284	0.103278396650572\\
285	0.103493804104602\\
286	0.103684323963495\\
287	0.103853117025108\\
288	0.103591984339232\\
289	0.103853099019543\\
290	0.103598062177343\\
291	0.103952340500838\\
292	0.104211782751531\\
293	0.103816035056975\\
294	0.104082325838702\\
295	0.104272391447883\\
296	0.103714015943531\\
297	0.103882657363338\\
298	0.104122018815857\\
299	0.104178092417265\\
300	0.10422397444204\\
301	0.104412356461419\\
302	0.104476848066067\\
303	0.104630111763457\\
304	0.104622375518649\\
305	0.104749789440326\\
306	0.104853401121503\\
307	0.104952822761143\\
308	0.104998112724221\\
309	0.105062109512335\\
310	0.105041858730531\\
311	0.104976125681182\\
312	0.105016857624861\\
313	0.104986100223522\\
314	0.104842097949928\\
315	0.104954775140279\\
316	0.105245730493994\\
317	0.105526795377384\\
318	0.105771619255579\\
319	0.105784649968216\\
320	0.106186269684752\\
321	0.106324216073031\\
322	0.106348453703907\\
323	0.106331578187595\\
324	0.106331877310253\\
325	0.106252531203368\\
326	0.105420628102798\\
327	0.104901038751121\\
328	0.104214514488748\\
329	0.102989598493493\\
330	0.102660187902177\\
331	0.10282093412395\\
332	0.103010833112064\\
333	0.10281163291967\\
334	0.102831534191897\\
335	0.103009031844523\\
336	0.103047226563424\\
337	0.103183741384784\\
338	0.103186691479247\\
339	0.10334481605716\\
340	0.103362790611287\\
341	0.103367933717963\\
342	0.103510522435956\\
343	0.102958218504265\\
344	0.102994943936724\\
345	0.103174213179696\\
346	0.103259560207094\\
347	0.103390259451299\\
348	0.103288501974693\\
349	0.103435095351907\\
350	0.103484767506824\\
351	0.103565818412581\\
352	0.103724349635036\\
353	0.103663000183673\\
354	0.103729404078592\\
355	0.103846418444102\\
356	0.103918110549201\\
357	0.104063783149967\\
358	0.104019310278556\\
359	0.1041058126231\\
360	0.104144924358028\\
361	0.104265304671023\\
362	0.104227877232372\\
363	0.104269577739795\\
364	0.104318465416275\\
365	0.104365411289214\\
366	0.104460557216194\\
367	0.104431654817291\\
368	0.104432217409429\\
369	0.104519789138131\\
370	0.104543904063066\\
371	0.104619171735207\\
372	0.104686263946007\\
373	0.104670417015541\\
374	0.104697912271514\\
375	0.104730448609984\\
376	0.104763868119457\\
377	0.104793153856039\\
378	0.10484226106359\\
379	0.104814479467905\\
380	0.104778592455299\\
381	0.104780283742558\\
382	0.104782841869074\\
383	0.104781216182727\\
384	0.104775309222355\\
385	0.104765984066264\\
386	0.10475407725715\\
387	0.104807716027646\\
388	0.104855458257614\\
389	0.104737200261519\\
390	0.104708596609875\\
391	0.104691900624487\\
392	0.104676565245546\\
393	0.10466470414301\\
394	0.104654839949538\\
395	0.104648867227006\\
396	0.104641580737815\\
397	0.104544642776058\\
398	0.10446621424963\\
399	0.104482834336241\\
400	0.104501267253948\\
401	0.1045231016343\\
402	0.104546906092074\\
403	0.10457284976894\\
404	0.104602101003555\\
405	0.104592375356168\\
406	0.104663690347052\\
407	0.104655658940244\\
408	0.104690649799443\\
409	0.104724544123052\\
410	0.10473725161323\\
411	0.10475649208286\\
412	0.10481021962768\\
413	0.104750032325401\\
414	0.104742660439084\\
415	0.104738796192804\\
416	0.104732249594015\\
417	0.104723192025227\\
418	0.104691160521191\\
419	0.104751981359492\\
420	0.104806115786753\\
421	0.104856589396639\\
422	0.104796107323117\\
423	0.104845275607175\\
424	0.104768499963746\\
425	0.104820706792662\\
426	0.104066489251519\\
427	0.104194513479192\\
428	0.103867378443752\\
429	0.103521317183045\\
430	0.103611270666012\\
431	0.103719260913892\\
432	0.103821385923835\\
433	0.103733041674489\\
434	0.103891735118271\\
435	0.10403345817813\\
436	0.103573628186148\\
437	0.104005436757287\\
438	0.104386579774767\\
439	0.10469937329014\\
440	0.104945999799583\\
441	0.105136570393459\\
442	0.10461004131662\\
443	0.104875813032868\\
444	0.104799812049214\\
445	0.104552213366189\\
446	0.104050277832739\\
447	0.104202873097491\\
448	0.10415372727717\\
449	0.103906619038287\\
450	0.103665692297695\\
451	0.103880356532241\\
452	0.10407487259939\\
453	0.103737654691093\\
454	0.103970875493665\\
455	0.103132382575425\\
456	0.102954013056158\\
457	0.103289878012829\\
458	0.103146745963951\\
459	0.103069444748222\\
460	0.103330332602755\\
461	0.103280213000789\\
462	0.103302876953521\\
463	0.103658039147655\\
464	0.103327346222989\\
465	0.103396346403763\\
466	0.103044601198212\\
467	0.103437101766067\\
468	0.10363457033989\\
469	0.103898083007668\\
470	0.104386187251316\\
471	0.104555181952427\\
472	0.104685763365421\\
473	0.105060276981053\\
474	0.105401265203145\\
475	0.105658112007621\\
476	0.105973297149362\\
477	0.106335388983772\\
478	0.106531893534166\\
479	0.106826835890442\\
480	0.107216689230861\\
481	0.107551697708534\\
482	0.10776189683588\\
483	0.108064922336147\\
484	0.108476258978611\\
485	0.108934249489247\\
486	0.109220330389508\\
487	0.10948624214104\\
488	0.109875243910538\\
489	0.110259984114946\\
490	0.110491769655297\\
491	0.110884404184732\\
492	0.110139104203369\\
493	0.110391131678011\\
494	0.11066594957775\\
495	0.110898254880677\\
496	0.111282695573375\\
497	0.111632561038134\\
498	0.111543174605231\\
499	0.111807705507147\\
500	0.112133850956913\\
501	0.112329698567855\\
502	0.112539800657797\\
503	0.112710789898078\\
504	0.112988703871962\\
505	0.113283512053123\\
506	0.113553672771286\\
507	0.11380174009682\\
508	0.114077815641825\\
509	0.114290111532794\\
510	0.114433874489258\\
511	0.114655886304263\\
512	0.114951144204058\\
513	0.115188625414307\\
514	0.115391411509169\\
515	0.115526567768878\\
516	0.115704241329899\\
517	0.115285044145877\\
518	0.114906060487788\\
519	0.114550150984908\\
520	0.114854845790566\\
521	0.114579916138063\\
522	0.114279665031926\\
523	0.114406803423833\\
524	0.114718053739419\\
525	0.11468423298158\\
526	0.114811440150743\\
527	0.114905076288346\\
528	0.115185976958232\\
529	0.114913017448444\\
530	0.114885056211852\\
531	0.115148138280116\\
532	0.114661405821953\\
533	0.113579173085888\\
534	0.113918716866649\\
535	0.113301338730271\\
536	0.113030330030574\\
537	0.112745418154619\\
538	0.11264200010943\\
539	0.112796961741058\\
540	0.112541267308645\\
541	0.112052171061272\\
542	0.111682838756386\\
543	0.110920159332858\\
544	0.110581207320509\\
545	0.110588755218913\\
546	0.110523192911494\\
547	0.110196738098925\\
548	0.10981131291825\\
549	0.10943576330304\\
550	0.109037767968155\\
551	0.108359423578928\\
552	0.107874712965567\\
553	0.107447115735296\\
554	0.107073616325826\\
555	0.106752115322925\\
556	0.106475350611754\\
557	0.106399247413305\\
558	0.107138539888126\\
559	0.107733341932562\\
560	0.10793414446748\\
561	0.1083671278081\\
562	0.108940376135129\\
563	0.109403234536082\\
564	0.109903859240261\\
565	0.110610682016733\\
566	0.111261925730532\\
567	0.111740461154432\\
568	0.112300106616138\\
569	0.112610535947428\\
570	0.112987741562499\\
571	0.113440724534238\\
572	0.113851437194877\\
573	0.114093793054461\\
574	0.114403170616169\\
575	0.114674824053425\\
576	0.114933341324409\\
577	0.11520392179778\\
578	0.115369888283642\\
579	0.115468749185709\\
580	0.115582187620035\\
581	0.115695403991581\\
582	0.115890766087903\\
583	0.115877997337636\\
584	0.115969421075547\\
585	0.116069972512734\\
586	0.116167610323156\\
587	0.116315533438983\\
588	0.11637630902769\\
589	0.116442653125478\\
590	0.116522733794834\\
591	0.116599890940195\\
592	0.116696323379527\\
593	0.116758442144481\\
594	0.116827187546903\\
595	0.116869735000005\\
596	0.116948160643169\\
597	0.116930762423097\\
598	0.116967090482774\\
599	0.116995425145766\\
600	0.11700781982819\\
601	0.115928318618368\\
602	0.115991216529836\\
603	0.116098649366431\\
604	0.116141455555128\\
605	0.116068734596946\\
606	0.116064808920315\\
607	0.116076091627152\\
608	0.116077503759571\\
609	0.115935871119735\\
610	0.115895683188609\\
611	0.115996828335254\\
612	0.115853913971708\\
613	0.115923847941803\\
614	0.115624775305132\\
615	0.115672397660873\\
616	0.115020824153705\\
617	0.115099317182487\\
618	0.114793446052578\\
619	0.114864130992215\\
620	0.114536848803604\\
621	0.113887427167578\\
622	0.114071204755434\\
623	0.113988655118146\\
624	0.113107604874055\\
625	0.113144301828742\\
626	0.113000216044668\\
627	0.11219235671164\\
628	0.111537256234933\\
629	0.111584743043994\\
630	0.111227468072328\\
631	0.11118231375215\\
632	0.110996734566974\\
633	0.110188865425473\\
634	0.109820853534683\\
635	0.109527372327452\\
636	0.109346235318941\\
637	0.108930333436001\\
638	0.108696067528069\\
639	0.107369809172305\\
640	0.107156737835776\\
641	0.107211419284864\\
642	0.107341647581151\\
643	0.107450801401468\\
644	0.107584691740145\\
645	0.107539417038483\\
646	0.107418700094661\\
647	0.107574746405806\\
648	0.107760565102333\\
649	0.107950384929164\\
650	0.108164028372955\\
651	0.108465840499116\\
652	0.108811008432666\\
653	0.108976949555132\\
654	0.109097591392233\\
655	0.109339273854594\\
656	0.109678793350372\\
657	0.110073326079713\\
658	0.110241680883881\\
659	0.110601356347945\\
660	0.110779097888385\\
661	0.11111470992335\\
662	0.111243764973327\\
663	0.111467529488585\\
664	0.111810665850238\\
665	0.11220169276271\\
666	0.112255643885147\\
667	0.112209724158011\\
668	0.112502609849451\\
669	0.112789033413287\\
670	0.113055547182591\\
671	0.113303222069093\\
672	0.113696477389693\\
673	0.113676752289415\\
674	0.113861263178461\\
675	0.114042814746983\\
676	0.114289248878198\\
677	0.114515404158486\\
678	0.11482209173975\\
679	0.114873023094136\\
680	0.115035370357998\\
681	0.115198934454222\\
682	0.115349529264632\\
683	0.115502807478372\\
684	0.115718341496048\\
685	0.115923490108543\\
686	0.116094492589578\\
687	0.116323633360641\\
688	0.116555597636508\\
689	0.116726476154784\\
690	0.116875431784775\\
691	0.11700993277813\\
692	0.117133431197043\\
693	0.117184497036774\\
694	0.117230516966132\\
695	0.117429522321455\\
696	0.117614356293348\\
697	0.117697712249001\\
698	0.117947063438905\\
699	0.115210303651805\\
700	0.108230467245612\\
701	0.104143970866623\\
702	0.0971117364892327\\
703	0.090140057901396\\
704	0.0835558438106414\\
705	0.077075979901426\\
706	0.0739751684727841\\
707	0.0686730107167549\\
708	0.0689974520429527\\
709	0.0662778283238625\\
710	0.06378618165794\\
711	0.0614219545869729\\
712	0.0592890725560755\\
713	0.0574974813918993\\
714	0.055387059341844\\
715	0.0613190642977184\\
716	0.0655269463306744\\
717	0.0632338036239147\\
718	0.0707685306451204\\
719	0.0730784528550221\\
720	0.07527534716219\\
721	0.0811998553520507\\
722	0.085941782058221\\
723	0.0900165045226758\\
724	0.0934348837572197\\
725	0.0961987823362623\\
726	0.0986740967731022\\
727	0.100707643170145\\
728	0.102501609910971\\
729	0.104029919092775\\
730	0.105395741002748\\
731	0.106952631478843\\
732	0.107847092840376\\
733	0.10913936486729\\
734	0.109882381633144\\
735	0.110532835596445\\
736	0.111100671965768\\
737	0.111966947820102\\
738	0.112551060331043\\
739	0.112937422754189\\
740	0.114396940054696\\
};
\addplot [color=black, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	1\\
2	0\\
3	0.0520775507899243\\
4	0.0742658127627591\\
5	0.0932937047294636\\
6	0.109229586645966\\
7	0.122915424507099\\
8	0.129844709136726\\
9	0.135420032759473\\
10	0.159485206719084\\
11	0.166635585597284\\
12	0.172797576237024\\
13	0.178035196143898\\
14	0.181868506986365\\
15	0.17829290725569\\
16	0.174392288649783\\
17	0.193579526573157\\
18	0.195203336135953\\
19	0.196466381518711\\
20	0.196585366763773\\
21	0.196369896850863\\
22	0.186329761565102\\
23	0.203725450616691\\
24	0.206705851954294\\
25	0.189420535856039\\
26	0.189119874790515\\
27	0.187511516129451\\
28	0.173470599494492\\
29	0.183159572724366\\
30	0.178558162572264\\
31	0.163193198076677\\
32	0.149568947881996\\
33	0.16469625881672\\
34	0.150248568599031\\
35	0.150125128876895\\
36	0.149453528818712\\
37	0.167633764535703\\
38	0.152954481402801\\
39	0.150468209928853\\
40	0.147008124235005\\
41	0.165683418622281\\
42	0.15114017906504\\
43	0.1469815402359\\
44	0.141676916578809\\
45	0.136223504972792\\
46	0.131936621684738\\
47	0.126810754198891\\
48	0.121326058841276\\
49	0.116526445816055\\
50	0.105813368841836\\
51	0.108973160227014\\
52	0.108127855636133\\
53	0.107341977290996\\
54	0.107076843568932\\
55	0.0971743988711325\\
56	0.113177463554093\\
57	0.123698534369132\\
58	0.126206641216467\\
59	0.128964648807186\\
60	0.127022519022828\\
61	0.150516684539938\\
62	0.165980716996551\\
63	0.181597114941691\\
64	0.20156387684691\\
65	0.227458047685911\\
66	0.260348388465761\\
67	0.28334730019159\\
68	0.306616971373714\\
69	0.327973900124786\\
70	0.346141298252037\\
71	0.362987608759295\\
72	0.378717161180164\\
73	0.39115774520538\\
74	0.40166890733888\\
75	0.41026744473078\\
76	0.417475262648527\\
77	0.432667068205628\\
78	0.453881213025181\\
79	0.480136474272757\\
80	0.509730001759001\\
81	0.543279112309936\\
82	0.578331526711564\\
83	0.613139846459012\\
84	0.646848566831164\\
85	0.646848566831164\\
86	0.646848566831164\\
87	0.646848566831164\\
88	0.646848566831164\\
89	0.646848566831164\\
90	0.646848566831164\\
91	0.646848566831164\\
92	0.646848566831164\\
93	0.646848566831164\\
94	0.646848566831164\\
95	0.646848566831164\\
96	0.646848566831164\\
97	0.646848566831164\\
98	0.646848566831164\\
99	0.646848566831164\\
100	0.646848566831164\\
101	0.646848566831164\\
102	0.646848566831164\\
103	0.646848566831164\\
104	0.646848566831164\\
105	0.646848566831164\\
106	0.646848566831164\\
107	0.646848566831164\\
108	0.646848566831164\\
109	0.646848566831164\\
110	0.646848566831164\\
111	0.646848566831164\\
112	0.646848566831164\\
113	0.646848566831164\\
114	0.646848566831164\\
115	0.644212525237776\\
116	0.149560916817278\\
117	0.0163528466010385\\
118	0.0140403660103798\\
119	0.0137857625825465\\
120	0.0135634259019901\\
121	0.0133677337878255\\
122	0.0131959976363203\\
123	0.0130441261128973\\
124	0.0129165090718293\\
125	0.0128022330722335\\
126	0.0127075985886078\\
127	0.0126150047341776\\
128	0.0125219827667456\\
129	0.012438755287631\\
130	0.0123646162297795\\
131	0.0122884712512927\\
132	0.0122204984090609\\
133	0.0121528760014121\\
134	0.012085840199174\\
135	0.0120264798423696\\
136	0.0119744195590515\\
137	0.0119289900534598\\
138	0.0118888754604634\\
139	0.011855183813148\\
140	0.0118257916168087\\
141	0.011800191653105\\
142	0.0117792439717803\\
143	0.0117626650411052\\
144	0.0117474762755167\\
145	0.0117350417943826\\
146	0.0117200419954619\\
147	0.0117060616461081\\
148	0.0116948568305071\\
149	0.0116858302508261\\
150	0.011677394468655\\
151	0.0116741376833874\\
152	0.0116667523165722\\
153	0.0116601134713157\\
154	0.0116499997213152\\
155	0.0116436295513619\\
156	0.0116310778708348\\
157	0.0116246236009192\\
158	0.0116213543115441\\
159	0.0116157898482304\\
160	0.0116048673498402\\
161	0.011600170345819\\
162	0.0115887095293074\\
163	0.011581474132126\\
164	0.0115775120699474\\
165	0.0115749295895363\\
166	0.0115716971127214\\
167	0.0115676840268902\\
168	0.011578133611412\\
169	0.0116062954311883\\
170	0.0116590713056855\\
171	0.0117348989941577\\
172	0.0118439693421177\\
173	0.0119845403212651\\
174	0.0121516371431\\
175	0.012350242168708\\
176	0.0125687941587766\\
177	0.0128082762896584\\
178	0.0130808170936518\\
179	0.0133765412444881\\
180	0.0136993995832552\\
181	0.0140475602439463\\
182	0.0144254948337361\\
183	0.014843800885696\\
184	0.0152961079333717\\
185	0.967365112505865\\
186	0.74368364394575\\
187	0.739890036372948\\
188	0.734993477931649\\
189	0.731754979933747\\
190	0.726650201140703\\
191	0.723183414853899\\
192	0.719081198361856\\
193	0.716376802949598\\
194	0.712511429547444\\
195	0.709168198590353\\
196	0.706265689393385\\
197	0.7042029269198\\
198	0.702332740895047\\
199	0.700298232567486\\
200	0.698853753688087\\
201	0.697241473390558\\
202	0.696041689134469\\
203	0.696845356447353\\
204	0.69569441421915\\
205	0.694454838816082\\
206	0.693357286354568\\
207	0.692550332506657\\
208	0.691814301114271\\
209	0.691012937940337\\
210	0.690404571617281\\
211	0.689757689526442\\
212	0.689291880115295\\
213	0.688871433228774\\
214	0.688389539647622\\
215	0.687958893807759\\
216	0.687762269806332\\
217	0.687573665250218\\
218	0.68744944397478\\
219	0.687117669720035\\
220	0.687293311314742\\
221	0.687133774561254\\
222	0.686976217440502\\
223	0.686693772118601\\
224	0.686693772118601\\
225	0.686693772118601\\
226	0.686693772118601\\
227	0.719267564304719\\
228	0.717214094177333\\
229	0.71325018085837\\
230	0.710569063252585\\
231	0.708168066057767\\
232	0.706034385862843\\
233	0.703545030315818\\
234	0.701793780864815\\
235	0.700252884419084\\
236	0.698802907848516\\
237	0.697517169909758\\
238	0.696068261377696\\
239	0.694787778795317\\
240	0.693835523940374\\
241	0.692976218121284\\
242	0.69214050793449\\
243	0.691305095410674\\
244	0.690561355380126\\
245	0.689943344402968\\
246	0.689483116308161\\
247	0.688977577820571\\
248	0.688666932311437\\
249	0.688389526368964\\
250	0.687959207344927\\
251	0.688049254591201\\
252	0.68811523808852\\
253	0.688016293085999\\
254	0.688188844872424\\
255	0.687779864188087\\
256	0.687723180159546\\
257	0.687742389377155\\
258	0.687648218679023\\
259	0.68786287770809\\
260	0.687486741658041\\
261	0.687849474108749\\
262	0.688237203974193\\
263	0.689938068402102\\
264	0.689668220545\\
265	0.689304993628898\\
266	0.688620737040388\\
267	0.6890849884408\\
268	0.688398699840637\\
269	0.690421262084481\\
270	0.690441338628756\\
271	0.69032802709276\\
272	0.690235439412524\\
273	0.689839224390805\\
274	0.689198311900081\\
275	0.68891105556185\\
276	0.688380933037956\\
277	0.689830129090956\\
278	0.689582500091673\\
279	0.689451056220751\\
280	0.689819508056145\\
281	0.689298007320247\\
282	0.690490987547154\\
283	0.690044416162085\\
284	0.689559273464854\\
285	0.688976396724729\\
286	0.688461307393298\\
287	0.688005316583896\\
288	0.689584042142661\\
289	0.689413684174129\\
290	0.690425782836495\\
291	0.690128411289771\\
292	0.690313240612044\\
293	0.691886870818356\\
294	0.691846289695993\\
295	0.691493278477471\\
296	0.693750354757497\\
297	0.693879281475497\\
298	0.69349770752456\\
299	0.693476070936659\\
300	0.693414189716719\\
301	0.692960725740441\\
302	0.69275065601778\\
303	0.692308524174589\\
304	0.692088378566807\\
305	0.691633313468736\\
306	0.691166460459206\\
307	0.690890844057785\\
308	0.690582463304385\\
309	0.690480343491482\\
310	0.690749013408938\\
311	0.69074359342349\\
312	0.690827305296711\\
313	0.690553247367204\\
314	0.691565446613826\\
315	0.690954387628935\\
316	0.689829449047944\\
317	0.688760515971785\\
318	0.687817890183645\\
319	0.687871340137149\\
320	0.687800758283584\\
321	0.687536939657545\\
322	0.686954997604922\\
323	0.686503251530027\\
324	0.686662051436409\\
325	0.686344065730221\\
326	0.687829038601587\\
327	0.688826166343834\\
328	0.690353999387252\\
329	0.692952850322878\\
330	0.693173852350972\\
331	0.691985271975089\\
332	0.690983153134612\\
333	0.691071101229338\\
334	0.691162782484451\\
335	0.690199017842751\\
336	0.69025722009819\\
337	0.689315528779052\\
338	0.689295299816858\\
339	0.688530334206977\\
340	0.688703202100009\\
341	0.688672260236144\\
342	0.687976727137835\\
343	0.68972875998452\\
344	0.689555346928228\\
345	0.688763843856435\\
346	0.688696616866587\\
347	0.687918705166705\\
348	0.688397185485292\\
349	0.687702105971051\\
350	0.687550747692022\\
351	0.687484671698522\\
352	0.687022690197998\\
353	0.687293793548523\\
354	0.68722372185107\\
355	0.686707371423018\\
356	0.686626157840446\\
357	0.686362600375259\\
358	0.68651855868187\\
359	0.68607233608562\\
360	0.685925831597501\\
361	0.685739191685782\\
362	0.685857250918024\\
363	0.6858094623299\\
364	0.685735682966245\\
365	0.685657589521502\\
366	0.685503180426263\\
367	0.685520678695966\\
368	0.685596133884079\\
369	0.685449362681026\\
370	0.68542449176712\\
371	0.685296928639575\\
372	0.68518331946006\\
373	0.685007600289669\\
374	0.68486217498871\\
375	0.684712774455121\\
376	0.68455685858468\\
377	0.684413021005976\\
378	0.684390822161416\\
379	0.684191146536301\\
380	0.684061114989094\\
381	0.684028254753494\\
382	0.684014030732844\\
383	0.684021668270654\\
384	0.684044098866774\\
385	0.684078586336542\\
386	0.68412243267278\\
387	0.684130074154313\\
388	0.684137180806203\\
389	0.684282393250633\\
390	0.68435475268184\\
391	0.684403608451653\\
392	0.684449625843192\\
393	0.68449359170122\\
394	0.684531050582709\\
395	0.684562866697245\\
396	0.684591500193153\\
397	0.684699823000791\\
398	0.684782744252157\\
399	0.68476146657678\\
400	0.684729342225906\\
401	0.684688772289356\\
402	0.684635846989312\\
403	0.68456997629027\\
404	0.684494153361336\\
405	0.6843546791009\\
406	0.684337362435444\\
407	0.684098585531533\\
408	0.683968224483632\\
409	0.683866652212204\\
410	0.683754380797278\\
411	0.683727698694547\\
412	0.683776616002588\\
413	0.683757191862017\\
414	0.683800615380468\\
415	0.683846510540301\\
416	0.683901892125299\\
417	0.683955584263979\\
418	0.683915024825846\\
419	0.683944052824775\\
420	0.683970972407387\\
421	0.684010427522634\\
422	0.683958855990275\\
423	0.683983668963858\\
424	0.683944096321714\\
425	0.683970376643186\\
426	0.685454728866513\\
427	0.685320654096081\\
428	0.685538127895238\\
429	0.686380257921639\\
430	0.686608229869421\\
431	0.687337796165655\\
432	0.687948978894263\\
433	0.689095606139637\\
434	0.688587932288539\\
435	0.688134741844021\\
436	0.689749663368756\\
437	0.689121572843199\\
438	0.688493185243065\\
439	0.687959392790099\\
440	0.68752485658164\\
441	0.687171167643673\\
442	0.688608092551177\\
443	0.688286749766458\\
444	0.688295176503291\\
445	0.689231355354991\\
446	0.690761034705473\\
447	0.690235625515656\\
448	0.69013388828639\\
449	0.691116802830997\\
450	0.691844447222843\\
451	0.6913496934046\\
452	0.690930616716571\\
453	0.691909604555146\\
454	0.691590579088131\\
455	0.694239112255462\\
456	0.695150533514636\\
457	0.694604340236682\\
458	0.695338751331379\\
459	0.695852658725157\\
460	0.695346368054856\\
461	0.696312568326781\\
462	0.697194582185239\\
463	0.69674201733431\\
464	0.697568386351994\\
465	0.697874305776315\\
466	0.699055325412011\\
467	0.698470961380789\\
468	0.698192958590564\\
469	0.698291751662761\\
470	0.69897287460362\\
471	0.698860191874128\\
472	0.699158247319165\\
473	0.699941925916978\\
474	0.700526568066503\\
475	0.701253242134399\\
476	0.70216469639424\\
477	0.703343716389789\\
478	0.703884360138546\\
479	0.704798985537037\\
480	0.706377932022693\\
481	0.707604115513445\\
482	0.709029930073096\\
483	0.710856912180079\\
484	0.712974015723371\\
485	0.71514033268396\\
486	0.716847603394887\\
487	0.718312472555725\\
488	0.720329777870329\\
489	0.722338397526853\\
490	0.723449927866945\\
491	0.725464362871383\\
492	0.72721163391656\\
493	0.727838931891548\\
494	0.728612850359257\\
495	0.730355131032091\\
496	0.732575175284851\\
497	0.734399827263747\\
498	0.735035604786723\\
499	0.736573469544028\\
500	0.738278339342909\\
501	0.739480313164631\\
502	0.739900513267195\\
503	0.739055113206193\\
504	0.739492924719768\\
505	0.740637084458131\\
506	0.741961880683031\\
507	0.74318668242041\\
508	0.744183908482789\\
509	0.744381550328344\\
510	0.744737205751616\\
511	0.74448111278403\\
512	0.742681274854598\\
513	0.742425681878094\\
514	0.742710888123183\\
515	0.744334928353653\\
516	0.743970189785865\\
517	0.74649525699209\\
518	0.748792786742624\\
519	0.75085939951107\\
520	0.752206242779788\\
521	0.753824146105784\\
522	0.754173182643785\\
523	0.754020810922292\\
524	0.755130427840451\\
525	0.754308707861014\\
526	0.754351828599115\\
527	0.754442078664147\\
528	0.755466948561096\\
529	0.754524247347492\\
530	0.754611533748655\\
531	0.755480103742001\\
532	0.754586970011584\\
533	0.753267586049655\\
534	0.75383260884007\\
535	0.753083199298762\\
536	0.752169114468006\\
537	0.752091095413309\\
538	0.752291089829112\\
539	0.75108111677673\\
540	0.75006127116763\\
541	0.748427393430146\\
542	0.747481123696698\\
543	0.746413072354061\\
544	0.744075993809038\\
545	0.741357069778344\\
546	0.738474654004651\\
547	0.734139533233642\\
548	0.729670395183503\\
549	0.725493597259965\\
550	0.723185775533157\\
551	0.720202537644894\\
552	0.716501574862632\\
553	0.712915487322611\\
554	0.709454609557215\\
555	0.706187238945788\\
556	0.703202352741139\\
557	0.701846671482884\\
558	0.70560478546015\\
559	0.709025076739033\\
560	0.711321640884081\\
561	0.714396782968901\\
562	0.71782330242468\\
563	0.720879335561398\\
564	0.724116308858595\\
565	0.727716137809864\\
566	0.731058984022137\\
567	0.733838967392923\\
568	0.736710551212816\\
569	0.738872502056321\\
570	0.741146806162835\\
571	0.743402607005067\\
572	0.745455686059625\\
573	0.746998440226032\\
574	0.748810905664694\\
575	0.750284972209755\\
576	0.751553437144229\\
577	0.752851056610533\\
578	0.753565681251048\\
579	0.754529854310266\\
580	0.755413263065001\\
581	0.756226991810454\\
582	0.757067898057298\\
583	0.75761749586581\\
584	0.758226055614306\\
585	0.758791564282374\\
586	0.759311621592225\\
587	0.759847022623148\\
588	0.760194784521366\\
589	0.760547184138128\\
590	0.760921020040178\\
591	0.761266698471618\\
592	0.761559075583028\\
593	0.761852235764505\\
594	0.762015715660961\\
595	0.76215727403817\\
596	0.7624121484676\\
597	0.762207418331946\\
598	0.762320401858705\\
599	0.762392487473992\\
600	0.762285776815329\\
601	0.762314320266323\\
602	0.761892416116416\\
603	0.761888249691026\\
604	0.761474605937197\\
605	0.760525323359504\\
606	0.760055999042727\\
607	0.759590692954605\\
608	0.759112023367252\\
609	0.757897319672601\\
610	0.757215696910939\\
611	0.757466217297743\\
612	0.756613726079218\\
613	0.756685740268577\\
614	0.757003647254532\\
615	0.75672602174685\\
616	0.756251839117784\\
617	0.755837074053691\\
618	0.755881291351208\\
619	0.755303577713871\\
620	0.75507848409925\\
621	0.753657974776748\\
622	0.753440928931564\\
623	0.751624939915056\\
624	0.751280770604587\\
625	0.749807639511734\\
626	0.747330972049514\\
627	0.747114908155528\\
628	0.745232377176127\\
629	0.743394000545871\\
630	0.742190350090564\\
631	0.739841914408403\\
632	0.736792781974618\\
633	0.733728239611078\\
634	0.732001149348149\\
635	0.72813159426757\\
636	0.724586371554481\\
637	0.721887954074533\\
638	0.718874912493121\\
639	0.717600448329774\\
640	0.714089901630068\\
641	0.710816969821698\\
642	0.708625576322233\\
643	0.709272031880584\\
644	0.710020022214544\\
645	0.710244833006251\\
646	0.710732343835335\\
647	0.711735230192711\\
648	0.712831534280802\\
649	0.713981975631605\\
650	0.715133590987849\\
651	0.716121330409882\\
652	0.71743568817425\\
653	0.717509521511755\\
654	0.717506325587726\\
655	0.718283150270516\\
656	0.719769623983698\\
657	0.721727958632384\\
658	0.722419828320203\\
659	0.724167090385902\\
660	0.725199593336338\\
661	0.727106210542806\\
662	0.727918671082421\\
663	0.72925886410805\\
664	0.731294553850764\\
665	0.733380984264289\\
666	0.734079948772112\\
667	0.734373241583241\\
668	0.736212410588109\\
669	0.737971154882683\\
670	0.739632684031786\\
671	0.741201420356242\\
672	0.743283292112073\\
673	0.743836935749272\\
674	0.745120896834115\\
675	0.74631458685001\\
676	0.74782433786048\\
677	0.7492332767149\\
678	0.750737709105415\\
679	0.75173604600273\\
680	0.75286609460638\\
681	0.753936856113072\\
682	0.754946650312457\\
683	0.755875025386825\\
684	0.756598557654088\\
685	0.75727925848767\\
686	0.758012746317022\\
687	0.758506483734407\\
688	0.759023438756355\\
689	0.75954084053617\\
690	0.759966191109577\\
691	0.760303720561572\\
692	0.760559132073549\\
693	0.760972831998829\\
694	0.761345373650194\\
695	0.760930582055347\\
696	0.760447803261198\\
697	0.760423349904717\\
698	0.759565536212812\\
699	0.760098596133631\\
700	0.763092807105105\\
701	0.764925040215289\\
702	0.769047643244427\\
703	0.773303626339186\\
704	0.779760954416606\\
705	0.785261832843582\\
706	0.787491458477572\\
707	0.790966073686265\\
708	0.792208232842549\\
709	0.787389992999769\\
710	0.781675557893616\\
711	0.775498016246338\\
712	0.767850119701243\\
713	0.757741332869674\\
714	0.749603707147503\\
715	0.766192239306078\\
716	0.778888309004689\\
717	0.772267867358293\\
718	0.756543405224749\\
719	0.767621517868133\\
720	0.776107202100911\\
721	0.77081442197857\\
722	0.768006703158964\\
723	0.765861647686292\\
724	0.763880622261667\\
725	0.762154712723666\\
726	0.761478366405453\\
727	0.760122780822246\\
728	0.75922354945259\\
729	0.75823711435586\\
730	0.757639428334437\\
731	0.756969659587808\\
732	0.75571461133086\\
733	0.75519113109404\\
734	0.754901845334983\\
735	0.754629089116331\\
736	0.754353685537214\\
737	0.75419032824846\\
738	0.755158229252278\\
739	0.755135339550447\\
740	0.75518375187363\\
};
\addplot [color=red, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0.355787474762224\\
116	0.850439083182722\\
117	0.983647153398962\\
118	0.98595963398962\\
119	0.986214237417454\\
120	0.98643657409801\\
121	0.986632266212174\\
122	0.98680400236368\\
123	0.986955873887103\\
124	0.987083490928171\\
125	0.987197766927767\\
126	0.987292401411392\\
127	0.987384995265822\\
128	0.987478017233254\\
129	0.987561244712369\\
130	0.987635383770221\\
131	0.987711528748707\\
132	0.987779501590939\\
133	0.987847123998588\\
134	0.987914159800826\\
135	0.98797352015763\\
136	0.988025580440948\\
137	0.98807100994654\\
138	0.988111124539537\\
139	0.988144816186852\\
140	0.988174208383191\\
141	0.988199808346895\\
142	0.98822075602822\\
143	0.988237334958895\\
144	0.988252523724483\\
145	0.988264958205617\\
146	0.988279958004538\\
147	0.988293938353892\\
148	0.988305143169493\\
149	0.988314169749174\\
150	0.988322605531345\\
151	0.988325862316613\\
152	0.988333247683428\\
153	0.988339886528684\\
154	0.988350000278685\\
155	0.988356370448638\\
156	0.988368922129165\\
157	0.988375376399081\\
158	0.988378645688456\\
159	0.98838421015177\\
160	0.98839513265016\\
161	0.988399829654181\\
162	0.988411290470693\\
163	0.988418525867874\\
164	0.988422487930052\\
165	0.988425070410464\\
166	0.988428302887279\\
167	0.98843231597311\\
168	0.988421866388588\\
169	0.988393704568812\\
170	0.988340928694315\\
171	0.988265101005842\\
172	0.988156030657882\\
173	0.988015459678735\\
174	0.9878483628569\\
175	0.987649757831292\\
176	0.987431205841223\\
177	0.987191723710342\\
178	0.986919182906348\\
179	0.986623458755512\\
180	0.986300600416745\\
181	0.985952439756054\\
182	0.985574505166264\\
183	0.985156199114304\\
184	0.984703892066628\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
112	0\\
112	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
300	0\\
300	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
450	0\\
450	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
570	0\\
570	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
600	0\\
600	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
740	0\\
740	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/vr_24.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.33333,0.00000}%
\definecolor{mycolor2}{rgb}{0.57647,0.43922,0.85882}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.85\columnwidth,
at={(2.512in,1.147in)},
scale only axis,
xmin=0,
xmax=499,
xtick={1,73,124,250,460,499},
xticklabels={{a},{b},{c},{d},{e},{f}},
xlabel={time},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={intention probability},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0.0101708106009973\\
392	0.0268075199043714\\
393	0.0420227126302151\\
394	0.0570436278065593\\
395	0.0682952824421708\\
396	0.0756246580323917\\
397	0.0825550154657434\\
398	0.0886627723976722\\
399	0.0943471259574303\\
400	0.0983105630152668\\
401	0.102697346445523\\
402	0.105705091173309\\
403	0.10904549840722\\
404	0.11192979187908\\
405	0.113657904339415\\
406	0.115816678786746\\
407	0.116712474172108\\
408	0.118599533472662\\
409	0.119376485693325\\
410	0.111203540786636\\
411	0.103296676301357\\
412	0.095584351676148\\
413	0.0897562257984771\\
414	0.0840248939777726\\
415	0.0889356026993896\\
416	0.0854183621456812\\
417	0.0846199972181487\\
418	0.0785620522582518\\
419	0.0795179497349616\\
420	0.084407450180275\\
421	0.0873736746280618\\
422	0.0898798772078329\\
423	0.093938369228489\\
424	0.0987870966475494\\
425	0.102959103240566\\
426	0.106504186781692\\
427	0.10960901788891\\
428	0.110812149822039\\
429	0.113373276620626\\
430	0.115610184128239\\
431	0.116397623429712\\
432	0.118246286857125\\
433	0.118292536754268\\
434	0.119967472450555\\
435	0.121440200660067\\
436	0.121792827964513\\
437	0.123053198179995\\
438	0.124180513328092\\
439	0.124843234289863\\
440	0.129590739470295\\
441	0.130706665021917\\
442	0.13014229491645\\
443	0.130661651072874\\
444	0.133119441921625\\
445	0.134132641471146\\
446	0.136066876066171\\
447	0.140050109394298\\
448	0.143996384177866\\
449	0.148115110971299\\
450	0.157163782046715\\
451	0.160365305371165\\
452	0.166988320039424\\
453	0.176213854467483\\
454	0.189880930998504\\
455	0.209099126580155\\
456	0.24580347201694\\
457	0.3022635487027\\
458	0.355656004339667\\
459	0.407762929011698\\
460	0.468534379849992\\
461	0.554180302245608\\
462	0.58534096179289\\
463	0.600021743240912\\
464	0.62484468980193\\
465	0.635057899981406\\
466	0.613902949762178\\
467	0.618921742700508\\
468	0.616890400291145\\
469	0.625356906656842\\
470	0.639206602051403\\
471	0.663434714035164\\
472	0.675313494717432\\
473	0.698236209949812\\
474	0.721132111131621\\
475	0.734118284281124\\
476	0.754510625096158\\
477	0.763377006408289\\
478	0.774066205660173\\
479	0.772744749344999\\
480	0.79060266633376\\
481	0.802645912801707\\
482	0.819268045185613\\
483	0.834954827310184\\
484	0.849100251456996\\
485	0.86192477092897\\
486	0.873071573370496\\
487	0.879345820786264\\
488	0.882752573405564\\
489	0.893353986063401\\
490	0.901297746004557\\
491	0.908112389265869\\
492	0.911869718040611\\
493	0.917635299346555\\
494	0.925344380982908\\
495	0.928675484362574\\
496	0.935427332471732\\
497	0.941621721783711\\
498	0.940813826962407\\
499	0.946437566010587\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0.0101708106009973\\
392	0.0268075199043714\\
393	0.0420227126302139\\
394	0.0570436278065582\\
395	0.068295282442169\\
396	0.075624658032389\\
397	0.0825550154657416\\
398	0.0886627723976724\\
399	0.0943471259574306\\
400	0.0983105630152653\\
401	0.102697346445521\\
402	0.105705091173309\\
403	0.109045498407219\\
404	0.11192979187908\\
405	0.113657904339414\\
406	0.115816678786745\\
407	0.116712474172108\\
408	0.118599533472662\\
409	0.119376485693325\\
410	0.111203540786636\\
411	0.103296676301356\\
412	0.0955843516761476\\
413	0.0897562257984784\\
414	0.0840248939777741\\
415	0.0889356026993909\\
416	0.0854183621456814\\
417	0.0846199972181477\\
418	0.0785620522582509\\
419	0.0795179497349606\\
420	0.084407450180275\\
421	0.0873736746280586\\
422	0.0898798772078329\\
423	0.0939383692284895\\
424	0.0987870966475498\\
425	0.102959103240566\\
426	0.106504186781692\\
427	0.10960901788891\\
428	0.110812149822038\\
429	0.113373276620626\\
430	0.115610184128238\\
431	0.116397623429711\\
432	0.118246286857125\\
433	0.118292536754268\\
434	0.119967472450555\\
435	0.121440200660067\\
436	0.121387393257216\\
437	0.12269654856713\\
438	0.123845393237549\\
439	0.12358294399963\\
440	0.123088182029444\\
441	0.122533369931279\\
442	0.121071390491467\\
443	0.12006065621911\\
444	0.12079815903096\\
445	0.120770629993473\\
446	0.120068654785198\\
447	0.120165087327989\\
448	0.120252591627887\\
449	0.118746579667659\\
450	0.117987851207483\\
451	0.115961278768262\\
452	0.114067758006912\\
453	0.112475193481719\\
454	0.111599684167604\\
455	0.108430578647221\\
456	0.102992747439499\\
457	0.0952422226872106\\
458	0.0847559716738636\\
459	0.0769935639615902\\
460	0.0687139524495148\\
461	0.0574068806801546\\
462	0.0411434945382844\\
463	0.0366315130096473\\
464	0.0327855640293804\\
465	0.0290329914391878\\
466	0.0299783011328883\\
467	0.0321756432163726\\
468	0.0313421717119854\\
469	0.0309511619255185\\
470	0.028783049031288\\
471	0.0254496116229609\\
472	0.0222968284365248\\
473	0.0198365760011979\\
474	0.0166278914637264\\
475	0.0143744483758911\\
476	0.0125284922438125\\
477	0.0109461430223388\\
478	0.0100556934498584\\
479	0.00962127274137969\\
480	0.00894887841057382\\
481	0.00765449527031958\\
482	0.00655089368583568\\
483	0.00540270018686916\\
484	0.00444623797713156\\
485	0.00366162261856843\\
486	0.00301676661190108\\
487	0.00258348180109575\\
488	0.0024256040598791\\
489	0.00214017043258433\\
490	0.00179610404342391\\
491	0.00155137633315505\\
492	0.00135123916487965\\
493	0.00121906693883137\\
494	0.00102850307439271\\
495	0.000843503189211455\\
496	0.000728524871305933\\
497	0.000593309288749556\\
498	0.000505380843982343\\
499	0.000464523263964764\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0.0191736498751881\\
73	0.192474798206478\\
74	0.240082930016597\\
75	0.282833211814335\\
76	0.286114967681216\\
77	0.314169879287989\\
78	0.345533728933042\\
79	0.33351335166323\\
80	0.34957953443864\\
81	0.369561138540435\\
82	0.346045953528681\\
83	0.35256512952132\\
84	0.364180299507006\\
85	0.333607137395341\\
86	0.333838308545809\\
87	0.339757502338764\\
88	0.305657699435955\\
89	0.28350323470308\\
90	0.269579019063347\\
91	0.282626254546566\\
92	0.300502187133304\\
93	0.321723862898995\\
94	0.37183561094611\\
95	0.413205872746659\\
96	0.406956214179494\\
97	0.381058032978363\\
98	0.333471724200361\\
99	0.2569995086087\\
100	0.185942896096769\\
101	0.128988331253786\\
102	0.100683609896096\\
103	0.0963487992549542\\
104	0.100582191206847\\
105	0.0989892250489866\\
106	0.103373402855781\\
107	0.0991375491470647\\
108	0.0874135214794399\\
109	0.0877507061057169\\
110	0.0840894685621649\\
111	0.0852148251705935\\
112	0.0839671593737826\\
113	0.0850939768767701\\
114	0.0921528711526991\\
115	0.0909020836171383\\
116	0.113711145581781\\
117	0.129197445341237\\
118	0.12619424728573\\
119	0.149274910346368\\
120	0.161997406876213\\
121	0.185761615969406\\
122	0.232794363364682\\
123	0.309002762721558\\
124	0.431104964336831\\
125	0.574686156443812\\
126	0.691218283030692\\
127	0.717866521113694\\
128	0.733908036915346\\
129	0.743420332967182\\
130	0.765993663772805\\
131	0.786779656898785\\
132	0.780260751667525\\
133	0.799904456750319\\
134	0.800935286403056\\
135	0.805981614516851\\
136	0.823535798253825\\
137	0.839638371594413\\
138	0.835152040234186\\
139	0.837221044309557\\
140	0.852175990295038\\
141	0.865859740006305\\
142	0.878363885910673\\
143	0.889775769653683\\
144	0.900178448108461\\
145	0.909650629758991\\
146	0.918266620778869\\
147	0.926096301893088\\
148	0.911751810490356\\
149	0.920176707964201\\
150	0.911118732495964\\
151	0.876967623951796\\
152	0.888502168790942\\
153	0.880808234836518\\
154	0.892004957634628\\
155	0.88721978427798\\
156	0.897849542062942\\
157	0.907530924196298\\
158	0.882879348763087\\
159	0.893893338039982\\
160	0.884339391436268\\
161	0.875690432593524\\
162	0.887337023985777\\
163	0.812591930662209\\
164	0.727858262750471\\
165	0.657179556118312\\
166	0.59669442579429\\
167	0.543823929602319\\
168	0.496826187246216\\
169	0.427890217060193\\
170	0.326346392578015\\
171	0.213179101583032\\
172	0.116449885806856\\
173	0.0784259900596262\\
174	0.069566679638415\\
175	0.0618468042964374\\
176	0.0550829687335966\\
177	0.0491310885887699\\
178	0.0438755298549393\\
179	0.0392218089408292\\
180	0.0350915538431142\\
181	0.0314189373754751\\
182	0.0281480914420908\\
183	0.0252311898984982\\
184	0.0226269969807049\\
185	0.0202997467531692\\
186	0.0182182626850795\\
187	0.0163552548046261\\
188	0.0146867505950002\\
189	0.0131916283603473\\
190	0.0118512303640398\\
191	0.0106490389871666\\
192	0.00957040334349381\\
193	0.00860230678374784\\
194	0.00773316789875702\\
195	0.00695266923554641\\
196	0.00625160914018973\\
197	0.00562177305048164\\
198	0.00505582125954209\\
199	0.00454719071389922\\
200	0.00409000883591567\\
201	0.00367901769903918\\
202	0.00330950715596233\\
203	0.00297725573961251\\
204	0.00267847833632366\\
205	0.00240977977812826\\
206	0.00216811362336931\\
207	0.00195074549678305\\
208	0.00175522044573392\\
209	0.00157933384144367\\
210	0.00142110541525306\\
211	0.0012787560721028\\
212	0.00115068716805704\\
213	0.00103546197705747\\
214	0.000931789105195956\\
215	0.000838507639453428\\
216	0.000754573842747921\\
217	0.000679049228827035\\
218	0.000611089869493052\\
219	0.000549936803252411\\
220	0.000494907429060527\\
221	0.000445387781663049\\
222	0.00040082559634828\\
223	0.000360724080920206\\
224	0.000324636321546264\\
225	0.000292160256973007\\
226	0.000262934162560514\\
227	0.000236632591769753\\
228	0.000212962728238899\\
229	0.0001916611064852\\
230	0.000172490663638371\\
231	0.000155238088510732\\
232	0.000139711437791836\\
233	0.000125737992267939\\
234	0.000113162328750514\\
235	0.000101844585889387\\
236	9.16589042768321e-05\\
237	0.0247627919278371\\
238	0.0485926406817354\\
239	0.0667397027345557\\
240	0.0896788058768813\\
241	0.112487786994544\\
242	0.133316467228578\\
243	0.138694600680566\\
244	0.15832347852809\\
245	0.182004297763428\\
246	0.224258524062395\\
247	0.297951432287189\\
248	0.417432292356273\\
249	0.574043391536425\\
250	0.69415970363184\\
251	0.716370317716071\\
252	0.741061597495666\\
253	0.759615008542531\\
254	0.771680802474485\\
255	0.787070019479345\\
256	0.796487578814129\\
257	0.809858820722608\\
258	0.824047272700165\\
259	0.836072745965622\\
260	0.824036158418899\\
261	0.840097025429741\\
262	0.854808924540005\\
263	0.868266948745012\\
264	0.870847381053065\\
265	0.867413603998325\\
266	0.87176125865122\\
267	0.875407303232278\\
268	0.878397797017462\\
269	0.88077509367059\\
270	0.884963627303329\\
271	0.876302325130589\\
272	0.877803616179907\\
273	0.88926474060454\\
274	0.899712868476545\\
275	0.900909983825949\\
276	0.910316347130438\\
277	0.918871840103166\\
278	0.91696709398899\\
279	0.812377974264212\\
280	0.729732703916102\\
281	0.661869230534279\\
282	0.605982850572142\\
283	0.620795290711289\\
284	0.633948203697783\\
285	0.623619584803209\\
286	0.638544215392521\\
287	0.66930826031697\\
288	0.697661124260316\\
289	0.7086555480366\\
290	0.733947783444201\\
291	0.720721764172277\\
292	0.651136392493785\\
293	0.633654471851072\\
294	0.640591341299254\\
295	0.638748207441973\\
296	0.643754135466715\\
297	0.65930622155687\\
298	0.660692488493129\\
299	0.659885673951015\\
300	0.652702636685381\\
301	0.651996298415382\\
302	0.681702097850668\\
303	0.685710630784164\\
304	0.646529439467669\\
305	0.622405054561531\\
306	0.586273700708992\\
307	0.570824886520747\\
308	0.571623394301889\\
309	0.567324273546923\\
310	0.603893451454407\\
311	0.5970593650913\\
312	0.602070436964392\\
313	0.603904088978677\\
314	0.550177920959997\\
315	0.526839705439521\\
316	0.506626941897836\\
317	0.446314807209348\\
318	0.377187326337232\\
319	0.293311163053792\\
320	0.212083739151509\\
321	0.130976500985132\\
322	0.0887543946506801\\
323	0.0842548521766819\\
324	0.0746191209397843\\
325	0.0725272720538468\\
326	0.0703837546452546\\
327	0.0625607452237476\\
328	0.0557098468104863\\
329	0.0496836644184392\\
330	0.0443641362379203\\
331	0.0441203574052572\\
332	0.0674392902532146\\
333	0.0903706345188633\\
334	0.107272752749552\\
335	0.130146353019312\\
336	0.113514434270824\\
337	0.0996143098365272\\
338	0.0943616248331459\\
339	0.0833250984733191\\
340	0.0786441797190688\\
341	0.0741895189832537\\
342	0.0658809839023569\\
343	0.0586216252224976\\
344	0.0522478075914222\\
345	0.0754018128995846\\
346	0.0669367984665209\\
347	0.0620814050634391\\
348	0.0850783349170729\\
349	0.0821836921677027\\
350	0.0759873149368322\\
351	0.0703563152795212\\
352	0.0652140703349829\\
353	0.059781149089285\\
354	0.0532677228756095\\
355	0.0495706338437069\\
356	0.0461212326371122\\
357	0.0424503305447126\\
358	0.0409942563582185\\
359	0.0380938547143629\\
360	0.0364599233565439\\
361	0.0336492764334389\\
362	0.0307346914454941\\
363	0.0543903821570948\\
364	0.0681414709496365\\
365	0.0910652705987387\\
366	0.113874395075558\\
367	0.136805322356973\\
368	0.160054474999014\\
369	0.183774285668415\\
370	0.174700249673453\\
371	0.14328064618576\\
372	0.118721430420347\\
373	0.103991637647221\\
374	0.091551165582901\\
375	0.0809113886618157\\
376	0.0859264779566126\\
377	0.108739522003238\\
378	0.114068145695176\\
379	0.137001007942766\\
380	0.157603172595825\\
381	0.179427627771832\\
382	0.215988260195638\\
383	0.286867796996478\\
384	0.403225031210883\\
385	0.5648438274402\\
386	0.706401183900229\\
387	0.731868865998553\\
388	0.673049108970355\\
389	0.610398195360344\\
390	0.555889494828556\\
391	0.492315064120764\\
392	0.389020351649502\\
393	0.256227425072265\\
394	0.135211090171583\\
395	0.0643295870394952\\
396	0.0577385201833244\\
397	0.0525640060051332\\
398	0.0476687345381791\\
399	0.0442013586163966\\
400	0.0397495320917542\\
401	0.0356634686316451\\
402	0.0325038625984068\\
403	0.0291838001353102\\
404	0.0262118666778745\\
405	0.0239666093206446\\
406	0.0225365702777294\\
407	0.0207810049870352\\
408	0.0186771784421082\\
409	0.0170864113629009\\
410	0.0320826421744204\\
411	0.0449222582799108\\
412	0.0569348029439793\\
413	0.0676211033722798\\
414	0.076662936096434\\
415	0.0827566076545596\\
416	0.0914589382792956\\
417	0.100779517719651\\
418	0.0941472935326763\\
419	0.0829284402894073\\
420	0.0745428832953379\\
421	0.0679117650405383\\
422	0.0617806085350401\\
423	0.0561583257211465\\
424	0.0509755284935685\\
425	0.0461645271532129\\
426	0.0422734796667056\\
427	0.0384009724720852\\
428	0.035023329268126\\
429	0.0317959734593435\\
430	0.0288603261065232\\
431	0.0263660233779196\\
432	0.0241238026307671\\
433	0.0219827821405441\\
434	0.0197734490760489\\
435	0.0177871852822381\\
436	0.0181938434854372\\
437	0.0163650820213956\\
438	0.0147226387776807\\
439	0.0148932357315161\\
440	0.0137983666290111\\
441	0.0141684818598546\\
442	0.016439550624995\\
443	0.0175005678101193\\
444	0.0159074295664068\\
445	0.0157142549680772\\
446	0.0160346072672171\\
447	0.0147444699500324\\
448	0.0135552892534965\\
449	0.0143416574248632\\
450	0.0132166424863702\\
451	0.0161532297639986\\
452	0.0171544764516521\\
453	0.0173857875978956\\
454	0.0157007626601933\\
455	0.0158970966631244\\
456	0.0148290635423682\\
457	0.0132644667146406\\
458	0.0165059482846403\\
459	0.0170813690821718\\
460	0.0159874315485936\\
461	0.0132020681657886\\
462	0.0100149104026628\\
463	0.00847108505146101\\
464	0.00757416646550974\\
465	0.00631118749512675\\
466	0.00535113166281844\\
467	0.00534170798975435\\
468	0.00466854753447246\\
469	0.00431070366932679\\
470	0.00386728325788755\\
471	0.00339973841598141\\
472	0.00290505324474309\\
473	0.0025734613688796\\
474	0.00214967561764713\\
475	0.00184835469152356\\
476	0.00184562401515401\\
477	0.00151184039757788\\
478	0.00140168282165409\\
479	0.00118811016116767\\
480	0.00110314479460318\\
481	0.00100282782200189\\
482	0.000857174140687268\\
483	0.000706220306101888\\
484	0.000681318176540009\\
485	0.000658060259254687\\
486	0.000676063374798764\\
487	0.000730794094466125\\
488	0.000623408602079383\\
489	0.000549852967710969\\
490	0.000448641980258062\\
491	0.0003738189517158\\
492	0.000391106403086047\\
493	0.00033846027452796\\
494	0.000285308076149697\\
495	0.000307981700192607\\
496	0.000265973179241909\\
497	0.000216589988745781\\
498	0.000245199474554278\\
499	0.000225364256750665\\
};
\addplot [color=black, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	1\\
2	0.522979949796483\\
3	0.0625966115009371\\
4	0.0109529264896069\\
5	0.0109529264896069\\
6	0.0109529264896069\\
7	0.0109529264896069\\
8	0.0109529264896069\\
9	0.0109529264896069\\
10	0.0109529264896069\\
11	0.0109529264896069\\
12	0.0109529264896069\\
13	0.0109529264896069\\
14	0.0109529264896069\\
15	0.0109529264896069\\
16	0.0109529264896069\\
17	0.0109529264896069\\
18	0.0110166042233257\\
19	0.0110766074445646\\
20	0.0111838699254127\\
21	0.0113280766328884\\
22	0.0115025548155954\\
23	0.0117026113524654\\
24	0.0118687066438317\\
25	0.0120050948066012\\
26	0.0121399652060035\\
27	0.0122843053420273\\
28	0.0124451055567429\\
29	0.0125999526056718\\
30	0.0127473684087993\\
31	0.0128810779416594\\
32	0.012988405662762\\
33	0.0130727187847884\\
34	0.0131566060454774\\
35	0.0132415623131198\\
36	0.0133065312127134\\
37	0.0133743069291551\\
38	0.0134442010910569\\
39	0.0135287753880919\\
40	0.0135935941742959\\
41	0.0136544901787039\\
42	0.013717902896894\\
43	0.0137907364992809\\
44	0.0138651169063377\\
45	0.0139401920247556\\
46	0.0140254696549992\\
47	0.0140910840209879\\
48	0.0141575327356398\\
49	0.0142245071664719\\
50	0.0142823304297537\\
51	0.0143312817228677\\
52	0.0143703284180532\\
53	0.0144065691691621\\
54	0.0144460480372155\\
55	0.0144881995066468\\
56	0.014544672175311\\
57	0.0145944384400492\\
58	0.014644460963805\\
59	0.0147078551657404\\
60	0.0147548178572702\\
61	0.0147973613264915\\
62	0.0148577117719924\\
63	0.0149326857401922\\
64	0.0150108664916589\\
65	0.0150974557740993\\
66	0.0151649353215211\\
67	0.0152300016466956\\
68	0.0153057883675989\\
69	0.0153820453949513\\
70	0.0154546181080568\\
71	0.01553666614443\\
72	0.980826350124812\\
73	0.807525201793522\\
74	0.759917069983403\\
75	0.717166788185665\\
76	0.713885032318784\\
77	0.685830120712011\\
78	0.654466271066958\\
79	0.66648664833677\\
80	0.65042046556136\\
81	0.630438861459565\\
82	0.653954046471319\\
83	0.64743487047868\\
84	0.635819700492994\\
85	0.666392862604659\\
86	0.666161691454191\\
87	0.660242497661236\\
88	0.694342300564045\\
89	0.71649676529692\\
90	0.730420980936653\\
91	0.717373745453434\\
92	0.699497812866696\\
93	0.678276137101005\\
94	0.62816438905389\\
95	0.586794127253341\\
96	0.593043785820506\\
97	0.618941967021637\\
98	0.666528275799639\\
99	0.7430004913913\\
100	0.814057103903231\\
101	0.871011668746214\\
102	0.899316390103904\\
103	0.903651200745046\\
104	0.899417808793153\\
105	0.901010774951013\\
106	0.896626597144219\\
107	0.900862450852935\\
108	0.91258647852056\\
109	0.912249293894283\\
110	0.915910531437835\\
111	0.914785174829406\\
112	0.916032840626217\\
113	0.91490602312323\\
114	0.907847128847301\\
115	0.909097916382862\\
116	0.886288854418219\\
117	0.870802554658763\\
118	0.87380575271427\\
119	0.850725089653632\\
120	0.838002593123787\\
121	0.814238384030594\\
122	0.767205636635318\\
123	0.690997237278442\\
124	0.568895035663169\\
125	0.425313843556188\\
126	0.308781716969308\\
127	0.282133478886306\\
128	0.266091963084654\\
129	0.256579667032818\\
130	0.234006336227195\\
131	0.213220343101215\\
132	0.219739248332475\\
133	0.200095543249681\\
134	0.199064713596944\\
135	0.194018385483149\\
136	0.176464201746175\\
137	0.160361628405587\\
138	0.164847959765814\\
139	0.162778955690443\\
140	0.147824009704963\\
141	0.134140259993695\\
142	0.121636114089327\\
143	0.110224230346317\\
144	0.0998215518915391\\
145	0.0903493702410091\\
146	0.0817333792211307\\
147	0.0739036981069124\\
148	0.0882481895096442\\
149	0.0798232920357988\\
150	0.0888812675040359\\
151	0.123032376048204\\
152	0.111497831209058\\
153	0.119191765163482\\
154	0.107995042365372\\
155	0.11278021572202\\
156	0.102150457937058\\
157	0.0924690758037023\\
158	0.117120651236913\\
159	0.106106661960018\\
160	0.115660608563732\\
161	0.124309567406476\\
162	0.112662976014223\\
163	0.187408069337791\\
164	0.272141737249529\\
165	0.342820443881688\\
166	0.40330557420571\\
167	0.456176070397681\\
168	0.503173812753784\\
169	0.572109782939807\\
170	0.673653607421985\\
171	0.786820898416968\\
172	0.883550114193143\\
173	0.921574009940374\\
174	0.930433320361585\\
175	0.938153195703562\\
176	0.944917031266403\\
177	0.95086891141123\\
178	0.956124470145061\\
179	0.960778191059171\\
180	0.964908446156886\\
181	0.968581062624525\\
182	0.971851908557909\\
183	0.974768810101502\\
184	0.977373003019295\\
185	0.979700253246831\\
186	0.98178173731492\\
187	0.983644745195374\\
188	0.985313249405\\
189	0.986808371639653\\
190	0.98814876963596\\
191	0.989350961012833\\
192	0.990429596656506\\
193	0.991397693216252\\
194	0.992266832101243\\
195	0.993047330764454\\
196	0.99374839085981\\
197	0.994378226949518\\
198	0.994944178740458\\
199	0.995452809286101\\
200	0.995909991164084\\
201	0.996320982300961\\
202	0.996690492844038\\
203	0.997022744260388\\
204	0.997321521663676\\
205	0.997590220221872\\
206	0.997831886376631\\
207	0.998049254503217\\
208	0.998244779554266\\
209	0.998420666158556\\
210	0.998578894584747\\
211	0.998721243927897\\
212	0.998849312831943\\
213	0.998964538022942\\
214	0.999068210894804\\
215	0.999161492360547\\
216	0.999245426157252\\
217	0.999320950771173\\
218	0.999388910130507\\
219	0.999450063196748\\
220	0.999505092570939\\
221	0.999554612218337\\
222	0.999599174403652\\
223	0.99963927591908\\
224	0.999675363678454\\
225	0.999707839743027\\
226	0.999737065837439\\
227	0.99976336740823\\
228	0.999787037271761\\
229	0.999808338893515\\
230	0.999827509336362\\
231	0.999844761911489\\
232	0.999860288562208\\
233	0.999874262007732\\
234	0.999886837671249\\
235	0.999898155414111\\
236	0.999908341095723\\
237	0.975237208072163\\
238	0.951407359318264\\
239	0.933260297265444\\
240	0.910321194123119\\
241	0.887512213005456\\
242	0.866683532771422\\
243	0.861305399319434\\
244	0.84167652147191\\
245	0.817995702236572\\
246	0.775741475937605\\
247	0.702048567712811\\
248	0.582567707643727\\
249	0.425956608463575\\
250	0.30584029636816\\
251	0.283629682283929\\
252	0.258938402504334\\
253	0.240384991457469\\
254	0.228319197525515\\
255	0.212929980520655\\
256	0.203512421185871\\
257	0.190141179277392\\
258	0.175952727299835\\
259	0.163927254034378\\
260	0.175963841581101\\
261	0.159902974570259\\
262	0.145191075459995\\
263	0.131733051254988\\
264	0.129152618946935\\
265	0.132586396001675\\
266	0.12823874134878\\
267	0.124592696767722\\
268	0.121602202982538\\
269	0.11922490632941\\
270	0.11503637269667\\
271	0.123697674869411\\
272	0.122196383820093\\
273	0.11073525939546\\
274	0.100287131523455\\
275	0.0990900161740507\\
276	0.0896836528695617\\
277	0.0811281598968339\\
278	0.0830329060110102\\
279	0.187622025735788\\
280	0.270267296083898\\
281	0.338130769465721\\
282	0.394017149427858\\
283	0.379204709288711\\
284	0.366051796302218\\
285	0.376380415196791\\
286	0.361455784607479\\
287	0.33069173968303\\
288	0.302338875739684\\
289	0.2913444519634\\
290	0.266052216555799\\
291	0.279278235827723\\
292	0.348863607506215\\
293	0.366345528148928\\
294	0.359408658700746\\
295	0.361251792558027\\
296	0.356245864533285\\
297	0.34069377844313\\
298	0.339307511506871\\
299	0.340114326048985\\
300	0.347297363314619\\
301	0.348003701584618\\
302	0.318297902149332\\
303	0.314289369215836\\
304	0.353470560532331\\
305	0.377594945438469\\
306	0.413726299291008\\
307	0.429175113479253\\
308	0.428376605698111\\
309	0.432675726453077\\
310	0.396106548545593\\
311	0.4029406349087\\
312	0.397929563035609\\
313	0.396095911021323\\
314	0.449822079040003\\
315	0.473160294560479\\
316	0.493373058102164\\
317	0.553685192790652\\
318	0.622812673662768\\
319	0.706688836946208\\
320	0.787916260848491\\
321	0.869023499014868\\
322	0.91124560534932\\
323	0.915745147823318\\
324	0.925380879060216\\
325	0.927472727946153\\
326	0.929616245354745\\
327	0.937439254776252\\
328	0.944290153189514\\
329	0.950316335581561\\
330	0.95563586376208\\
331	0.955879642594743\\
332	0.932560709746785\\
333	0.909629365481137\\
334	0.892727247250448\\
335	0.869853646980688\\
336	0.886485565729176\\
337	0.900385690163473\\
338	0.905638375166854\\
339	0.916674901526681\\
340	0.921355820280931\\
341	0.925810481016746\\
342	0.934119016097643\\
343	0.941378374777502\\
344	0.947752192408578\\
345	0.924598187100415\\
346	0.933063201533479\\
347	0.937918594936561\\
348	0.914921665082927\\
349	0.917816307832297\\
350	0.924012685063168\\
351	0.929643684720479\\
352	0.934785929665017\\
353	0.940218850910715\\
354	0.94673227712439\\
355	0.950429366156293\\
356	0.953878767362888\\
357	0.957549669455287\\
358	0.959005743641782\\
359	0.961906145285637\\
360	0.963540076643456\\
361	0.966350723566561\\
362	0.969265308554506\\
363	0.945609617842905\\
364	0.931858529050363\\
365	0.908934729401261\\
366	0.886125604924442\\
367	0.863194677643027\\
368	0.839945525000986\\
369	0.816225714331585\\
370	0.825299750326547\\
371	0.85671935381424\\
372	0.881278569579653\\
373	0.896008362352779\\
374	0.908448834417099\\
375	0.919088611338184\\
376	0.914073522043388\\
377	0.891260477996762\\
378	0.885931854304824\\
379	0.862998992057234\\
380	0.842396827404175\\
381	0.820572372228168\\
382	0.784011739804362\\
383	0.713132203003522\\
384	0.596774968789117\\
385	0.4351561725598\\
386	0.293598816099771\\
387	0.268131134001447\\
388	0.326950891029645\\
389	0.389601804639656\\
390	0.444110505171444\\
391	0.487343314677241\\
392	0.557364608541756\\
393	0.659727149667306\\
394	0.750701654215299\\
395	0.799079848076165\\
396	0.791012163751895\\
397	0.782325963063382\\
398	0.775005720666476\\
399	0.767104389468742\\
400	0.763629341877714\\
401	0.758941838477311\\
402	0.756085955054975\\
403	0.752725203050251\\
404	0.749928549563966\\
405	0.748717582000527\\
406	0.745830072148779\\
407	0.745794046668749\\
408	0.744123754612568\\
409	0.744160617250449\\
410	0.745510276252307\\
411	0.748484389117376\\
412	0.751896493703725\\
413	0.752866445030765\\
414	0.755287275948019\\
415	0.73937218694666\\
416	0.737704337429342\\
417	0.729980487844053\\
418	0.748728601950821\\
419	0.758035660240671\\
420	0.756642216344112\\
421	0.757340885703341\\
422	0.758459637049294\\
423	0.755964935821875\\
424	0.751450278211332\\
425	0.747917266365655\\
426	0.744718146769911\\
427	0.742380991750095\\
428	0.743352371087797\\
429	0.741457473299404\\
430	0.739919305637\\
431	0.740838729762658\\
432	0.739383623654983\\
433	0.74143214435092\\
434	0.74029160602284\\
435	0.739332413397627\\
436	0.738625935292833\\
437	0.737885171231479\\
438	0.737251454656679\\
439	0.736680585978991\\
440	0.73352271187125\\
441	0.73259148318695\\
442	0.732346763967088\\
443	0.731777124897896\\
444	0.730174969481008\\
445	0.729382473567303\\
446	0.727829861881414\\
447	0.72504033332768\\
448	0.72219573494075\\
449	0.718796651936179\\
450	0.711631724259432\\
451	0.707520186096574\\
452	0.701789445502011\\
453	0.693925164452903\\
454	0.682818622173699\\
455	0.6665731981095\\
456	0.636374717001192\\
457	0.589229761895449\\
458	0.543082075701829\\
459	0.49816213794454\\
460	0.4467642361519\\
461	0.375210748908448\\
462	0.363500633266163\\
463	0.35487565869798\\
464	0.33479557970318\\
465	0.329597921084279\\
466	0.350767617442116\\
467	0.343560906093365\\
468	0.347098880462397\\
469	0.339381227748312\\
470	0.328143065659422\\
471	0.307715935925894\\
472	0.2994846236013\\
473	0.27935375268011\\
474	0.260090321787005\\
475	0.249658912651461\\
476	0.231115258644876\\
477	0.224165010171794\\
478	0.214476418068315\\
479	0.216445867752454\\
480	0.199345310461063\\
481	0.188696764105971\\
482	0.173323886987864\\
483	0.158936252196845\\
484	0.145772192389332\\
485	0.133755546193207\\
486	0.123235596642804\\
487	0.117339903318174\\
488	0.114198413932477\\
489	0.103955990536303\\
490	0.0964575079717612\\
491	0.0899624154492599\\
492	0.086387936391423\\
493	0.0808071734400854\\
494	0.0733418078665493\\
495	0.0701730307480223\\
496	0.0635781694777198\\
497	0.057568378938794\\
498	0.0584355927190567\\
499	0.052872546468698\\
};
\addplot [color=red, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.477020050203517\\
3	0.937403388499063\\
4	0.989047073510393\\
5	0.989047073510393\\
6	0.989047073510393\\
7	0.989047073510393\\
8	0.989047073510393\\
9	0.989047073510393\\
10	0.989047073510393\\
11	0.989047073510393\\
12	0.989047073510393\\
13	0.989047073510393\\
14	0.989047073510393\\
15	0.989047073510393\\
16	0.989047073510393\\
17	0.989047073510393\\
18	0.988983395776674\\
19	0.988923392555435\\
20	0.988816130074587\\
21	0.988671923367112\\
22	0.988497445184405\\
23	0.988297388647535\\
24	0.988131293356168\\
25	0.987994905193399\\
26	0.987860034793996\\
27	0.987715694657973\\
28	0.987554894443257\\
29	0.987400047394328\\
30	0.987252631591201\\
31	0.987118922058341\\
32	0.987011594337238\\
33	0.986927281215212\\
34	0.986843393954523\\
35	0.98675843768688\\
36	0.986693468787287\\
37	0.986625693070845\\
38	0.986555798908943\\
39	0.986471224611908\\
40	0.986406405825704\\
41	0.986345509821296\\
42	0.986282097103106\\
43	0.986209263500719\\
44	0.986134883093662\\
45	0.986059807975244\\
46	0.985974530345001\\
47	0.985908915979012\\
48	0.98584246726436\\
49	0.985775492833528\\
50	0.985717669570246\\
51	0.985668718277132\\
52	0.985629671581947\\
53	0.985593430830838\\
54	0.985553951962785\\
55	0.985511800493353\\
56	0.985455327824689\\
57	0.985405561559951\\
58	0.985355539036195\\
59	0.98529214483426\\
60	0.98524518214273\\
61	0.985202638673509\\
62	0.985142288228008\\
63	0.985067314259808\\
64	0.984989133508341\\
65	0.984902544225901\\
66	0.984835064678479\\
67	0.984769998353304\\
68	0.984694211632401\\
69	0.984617954605049\\
70	0.984545381891943\\
71	0.98446333385557\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
73	0\\
73	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
124	0\\
124	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
250	0\\
250	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
460	0\\
460	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
499	0\\
499	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/vr_aposteriori.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.33333,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.57647,0.43922,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.85\columnwidth,
at={(2.512in,1.181in)},
scale only axis,
xmin=0,
xmax=1199,
xtick={1,100,200,240,430,844,1070,1145,1199},
xticklabels={{a},{b},{c},{d},{e},{f},{g},{h},{i}},
xlabel={time},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={intention probability},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0.1\\
244	0.0120929920681378\\
245	0.0263648845482296\\
246	0.0356660043583476\\
247	0.0467508496660502\\
248	0.0562547720437621\\
249	0.0643951969699703\\
250	0.071178366171529\\
251	0.0752872611528109\\
252	0.0780942835738348\\
253	0.08075395549973\\
254	0.08360926631033\\
255	0.0876878570527738\\
256	0.0902017475849739\\
257	0.0912272226727512\\
258	0.0927330883734204\\
259	0.094129542192314\\
260	0.0954214955165536\\
261	0.0973261580482599\\
262	0.0997464238446732\\
263	0.101887262794336\\
264	0.103769858190746\\
265	0.105277700623658\\
266	0.106234132769127\\
267	0.107456523635874\\
268	0.108540887980244\\
269	0.109196801586735\\
270	0.109646314056613\\
271	0.110071148052593\\
272	0.110861944039031\\
273	0.1115672774013\\
274	0.111968600326867\\
275	0.112554818773267\\
276	0.113078899104493\\
277	0.113547730750947\\
278	0.113759494314055\\
279	0.113856365341727\\
280	0.114242736054724\\
281	0.11458908008959\\
282	0.114727906987433\\
283	0.114852967525439\\
284	0.114989331650494\\
285	0.115123133475696\\
286	0.115293124383856\\
287	0.115413608496772\\
288	0.115632658162052\\
289	0.115829691680186\\
290	0.115988403355786\\
291	0.11614036149073\\
292	0.116218323053668\\
293	0.116163196225884\\
294	0.116288371235017\\
295	0.11642314709256\\
296	0.116545991827507\\
297	0.116620904144465\\
298	0.116685357263229\\
299	0.116701434494061\\
300	0.116796101717222\\
301	0.11687312707456\\
302	0.116884629411577\\
303	0.116897632833865\\
304	0.1169118423885\\
305	0.116979558380761\\
306	0.117032631442994\\
307	0.117094033081746\\
308	0.117108644710483\\
309	0.117073728489957\\
310	0.117027564071012\\
311	0.117025815487602\\
312	0.116988191782851\\
313	0.116935586279482\\
314	0.116904874545446\\
315	0.116979491902024\\
316	0.116951052989783\\
317	0.117021090342204\\
318	0.116926664571719\\
319	0.116831573124315\\
320	0.116735196472274\\
321	0.116764090047235\\
322	0.11680876051723\\
323	0.116632160940425\\
324	0.116626859844377\\
325	0.116642829101182\\
326	0.116598054698683\\
327	0.11672468556068\\
328	0.116555414712504\\
329	0.116668088187614\\
330	0.116792471059346\\
331	0.116507051013961\\
332	0.116624106836191\\
333	0.116094484262392\\
334	0.116253544129926\\
335	0.115927709082794\\
336	0.115251769491329\\
337	0.115126559188986\\
338	0.115387021346864\\
339	0.115619813108178\\
340	0.115567182569589\\
341	0.115056882381232\\
342	0.114963962704662\\
343	0.115243806837919\\
344	0.11549342835781\\
345	0.115288760155965\\
346	0.115428868392334\\
347	0.115764885036123\\
348	0.115957143923882\\
349	0.11612939795619\\
350	0.116150769810228\\
351	0.116145039481974\\
352	0.116146419029768\\
353	0.116153907321761\\
354	0.116305443914703\\
355	0.116245357553212\\
356	0.116181819813437\\
357	0.116056076679057\\
358	0.115951687873223\\
359	0.115964627825382\\
360	0.115885533852545\\
361	0.115822277247483\\
362	0.116007384248187\\
363	0.116200561138393\\
364	0.116389922998728\\
365	0.116517381942792\\
366	0.116626280673859\\
367	0.116547631352179\\
368	0.116668389415119\\
369	0.11677594220734\\
370	0.116828839248128\\
371	0.116887855890274\\
372	0.116942808730141\\
373	0.116951473322995\\
374	0.116928869746015\\
375	0.116910413301138\\
376	0.116984090440801\\
377	0.117104553874874\\
378	0.117148638613313\\
379	0.11719013880537\\
380	0.117343909554136\\
381	0.117500068280185\\
382	0.117717395116899\\
383	0.117819779220337\\
384	0.117902621844472\\
385	0.117950276433696\\
386	0.118025916340362\\
387	0.118092914458789\\
388	0.118046114966203\\
389	0.118060511186728\\
390	0.118111528751902\\
391	0.118062939886525\\
392	0.118019624848918\\
393	0.118034576930953\\
394	0.118068009532389\\
395	0.118174594931144\\
396	0.118119047847079\\
397	0.118069598120076\\
398	0.118025529645663\\
399	0.117986219039967\\
400	0.117951122107556\\
401	0.117919762541257\\
402	0.117891722444377\\
403	0.11786663434757\\
404	0.117844174456987\\
405	0.11782405692108\\
406	0.117806028943758\\
407	0.117561388766278\\
408	0.117569875040065\\
409	0.117577528183356\\
410	0.117434601180467\\
411	0.115963488719216\\
412	0.116134945692275\\
413	0.115847566415556\\
414	0.116030937179366\\
415	0.115749503723037\\
416	0.115942661690834\\
417	0.116115849107326\\
418	0.116271189705073\\
419	0.116410570148665\\
420	0.116587617371874\\
421	0.11660046028274\\
422	0.115888320936887\\
423	0.114276372288698\\
424	0.113776670752464\\
425	0.112772649274789\\
426	0.109571926955914\\
427	0.108432358029622\\
428	0.107532796267653\\
429	0.103986339940428\\
430	0.097608117131586\\
431	0.0992302651883991\\
432	0.100503188841219\\
433	0.102058712224124\\
434	0.103100523741766\\
435	0.104388570794137\\
436	0.105855237384026\\
437	0.106822219573969\\
438	0.107629864502517\\
439	0.108536112725531\\
440	0.109400186853581\\
441	0.110280288031209\\
442	0.110913155903839\\
443	0.111623702182475\\
444	0.112118028780458\\
445	0.112552871194697\\
446	0.113014269810049\\
447	0.113450423347678\\
448	0.113759733989369\\
449	0.114100198794793\\
450	0.114465309885587\\
451	0.114754085518823\\
452	0.115014067230756\\
453	0.115181046806953\\
454	0.115382805412034\\
455	0.11551852442796\\
456	0.115703764536099\\
457	0.115901233146356\\
458	0.116078351636631\\
459	0.116237271514666\\
460	0.116379906484359\\
461	0.116446595653132\\
462	0.1165678427416\\
463	0.116676735372605\\
464	0.116774553082697\\
465	0.116862438957143\\
466	0.116941414922752\\
467	0.116926239077439\\
468	0.11689762662373\\
469	0.116923196455457\\
470	0.116963160598454\\
471	0.116938263227024\\
472	0.11696338448531\\
473	0.117032137266061\\
474	0.117064373858765\\
475	0.11712292203404\\
476	0.117152452232519\\
477	0.117202113872473\\
478	0.117232479854564\\
479	0.11727407862888\\
480	0.117291386515714\\
481	0.117313912168247\\
482	0.117347317054855\\
483	0.117358869381547\\
484	0.117387755396768\\
485	0.117413740045032\\
486	0.117425693144245\\
487	0.11744413032088\\
488	0.117462745276819\\
489	0.117481202659747\\
490	0.117490435883771\\
491	0.117503999304177\\
492	0.117517412139279\\
493	0.117523262824128\\
494	0.117534442637963\\
495	0.117535328194392\\
496	0.117546509723476\\
497	0.117556571490033\\
498	0.117558874612463\\
499	0.117567698484826\\
500	0.117565784941452\\
501	0.117573917172033\\
502	0.117574819441444\\
503	0.117560171238457\\
504	0.117568866345591\\
505	0.117562826103233\\
506	0.11757125542122\\
507	0.117578840658069\\
508	0.117585666440433\\
509	0.117591808890733\\
510	0.117584331433051\\
511	0.117590607562004\\
512	0.117596255433734\\
513	0.117588809380472\\
514	0.117562099355628\\
515	0.117555615816639\\
516	0.117564768914207\\
517	0.117573005029671\\
518	0.117580416179241\\
519	0.11758708511702\\
520	0.117593086272719\\
521	0.117582136356716\\
522	0.117588632789559\\
523	0.117594478783439\\
524	0.117584033411232\\
525	0.11759033971119\\
526	0.117573207071424\\
527	0.11758059715259\\
528	0.117587247293117\\
529	0.117593231664355\\
530	0.117598616986804\\
531	0.117589136341058\\
532	0.117594931501084\\
533	0.117588992931016\\
534	0.117572980986918\\
535	0.117569617657345\\
536	0.1175721235836\\
537	0.117572780486922\\
538	0.117560226912754\\
539	0.117559049381032\\
540	0.11756786148159\\
541	0.117566274613557\\
542	0.117574362660816\\
543	0.117579745140338\\
544	0.11758046927999\\
545	0.1175810638701\\
546	0.11757901753839\\
547	0.117585827481303\\
548	0.117589701418223\\
549	0.117583028281862\\
550	0.117591254615509\\
551	0.117597664996773\\
552	0.117594810550208\\
553	0.117601793622834\\
554	0.117607229411933\\
555	0.117611213653092\\
556	0.117615442369536\\
557	0.117611404866238\\
558	0.117617008180009\\
559	0.117609584610057\\
560	0.117613333158638\\
561	0.117610086286908\\
562	0.117616128668172\\
563	0.117609649371537\\
564	0.117607113664177\\
565	0.117613652595451\\
566	0.11761830244727\\
567	0.117623861465985\\
568	0.117618363463299\\
569	0.117611430345318\\
570	0.117599468018747\\
571	0.117601180230096\\
572	0.117601279193986\\
573	0.117595349568665\\
574	0.117595199934756\\
575	0.117600389174637\\
576	0.117604537785706\\
577	0.117608791992881\\
578	0.117611872323901\\
579	0.117612968389458\\
580	0.117613174568899\\
581	0.117606239700142\\
582	0.117605016626112\\
583	0.117612968764793\\
584	0.117627004456556\\
585	0.117634475778388\\
586	0.11763572596468\\
587	0.117642519497489\\
588	0.117642746788471\\
589	0.117630387508234\\
590	0.117636690709726\\
591	0.117647170604444\\
592	0.117650376532637\\
593	0.117648658610874\\
594	0.117634486251331\\
595	0.117633902079844\\
596	0.117635209298859\\
597	0.117631775082168\\
598	0.117634358851978\\
599	0.117641746102843\\
600	0.117648546632732\\
601	0.117650528776912\\
602	0.117650171233207\\
603	0.117647870073713\\
604	0.117648385468269\\
605	0.117646199004589\\
606	0.117643607305859\\
607	0.117643945666982\\
608	0.117643716873141\\
609	0.117642952600307\\
610	0.117643089061085\\
611	0.117645941759721\\
612	0.117646046629115\\
613	0.117646142312214\\
614	0.117648514477421\\
615	0.11764836352737\\
616	0.117648228696506\\
617	0.117648108178019\\
618	0.11764800038289\\
619	0.117647903911037\\
620	0.117647506124093\\
621	0.117649708770446\\
622	0.117651628642824\\
623	0.117653295936918\\
624	0.117654738719147\\
625	0.117653966907482\\
626	0.117653273003813\\
627	0.117653893763868\\
628	0.117653207455666\\
629	0.117653986598021\\
630	0.117657714493829\\
631	0.117658993442673\\
632	0.117662731054065\\
633	0.11766377031104\\
634	0.117663918598683\\
635	0.117667983857757\\
636	0.117668921436443\\
637	0.117666718763223\\
638	0.117668086946011\\
639	0.117668303157189\\
640	0.117673475411455\\
641	0.117674668937194\\
642	0.117671885303186\\
643	0.117672313753779\\
644	0.117672515353152\\
645	0.117671317066218\\
646	0.117668557445505\\
647	0.117675846994343\\
648	0.117673222119188\\
649	0.117670875300745\\
650	0.117668482256749\\
651	0.117666718131602\\
652	0.117672127041887\\
653	0.117669609672217\\
654	0.117678721007815\\
655	0.11768323696561\\
656	0.11768027330939\\
657	0.117688815258594\\
658	0.11769151900562\\
659	0.117687175335019\\
660	0.117695587658156\\
661	0.117703375038166\\
662	0.117697234941403\\
663	0.117705283415023\\
664	0.117698968694665\\
665	0.11770279854407\\
666	0.117697178670634\\
667	0.117692129531916\\
668	0.117697241512613\\
669	0.117691377947787\\
670	0.117686069794171\\
671	0.117681256253588\\
672	0.117676882635892\\
673	0.117672181491377\\
674	0.117668911123541\\
675	0.117683896393716\\
676	0.117679664939885\\
677	0.117669815633391\\
678	0.117665519881853\\
679	0.11766151939322\\
680	0.117657787938032\\
681	0.117674539486977\\
682	0.117690461465199\\
683	0.117686052481287\\
684	0.114580618128964\\
685	0.11486117288554\\
686	0.115174159095504\\
687	0.115515839715607\\
688	0.115781951417184\\
689	0.115986786346152\\
690	0.116087652397451\\
691	0.116211561679836\\
692	0.116387237413919\\
693	0.116513985557541\\
694	0.116703487436802\\
695	0.116694750889767\\
696	0.116737367990553\\
697	0.116720689899013\\
698	0.116759367903791\\
699	0.116849069762457\\
700	0.116965809816193\\
701	0.117211913415058\\
702	0.117171104201515\\
703	0.115695798391478\\
704	0.115712115624943\\
705	0.115924915378166\\
706	0.116138020167139\\
707	0.116169329393479\\
708	0.116272310414347\\
709	0.116537142772755\\
710	0.115307067920083\\
711	0.113895971801373\\
712	0.111680027523705\\
713	0.110386852948053\\
714	0.112506628773539\\
715	0.110266931115082\\
716	0.109601634312338\\
717	0.108600533256873\\
718	0.109974546664934\\
719	0.10809681245007\\
720	0.105052881527155\\
721	0.101885707837604\\
722	0.0960501183268882\\
723	0.095029922543464\\
724	0.0936425645253418\\
725	0.0970398342600405\\
726	0.0911810154157509\\
727	0.0886000888639119\\
728	0.0827883530547192\\
729	0.0824541604511964\\
730	0.0822189108074002\\
731	0.0762257925688569\\
732	0.074738110370242\\
733	0.0739443966439911\\
734	0.0743123941813656\\
735	0.0744808537278215\\
736	0.0746546668337986\\
737	0.0810519712757962\\
738	0.0805957075362286\\
739	0.0801830596823761\\
740	0.0824345381269342\\
741	0.0867493227681797\\
742	0.0856032383366337\\
743	0.0894940539697382\\
744	0.0881374599201075\\
745	0.0919222844424144\\
746	0.0903775989975398\\
747	0.0936506776423311\\
748	0.0934544868780051\\
749	0.0930868431804129\\
750	0.0958629579041392\\
751	0.095189418834299\\
752	0.0976250594636871\\
753	0.0997040892325313\\
754	0.10157698027771\\
755	0.103077105438626\\
756	0.104556734711617\\
757	0.10564797719834\\
758	0.106785987659629\\
759	0.10799295591748\\
760	0.108677320792247\\
761	0.109657604183597\\
762	0.110523158407758\\
763	0.11142223213602\\
764	0.112039293500726\\
765	0.112634938800886\\
766	0.113334129737736\\
767	0.11404993149227\\
768	0.114413924547179\\
769	0.11478805961506\\
770	0.115119281801047\\
771	0.11534790504675\\
772	0.115484759228259\\
773	0.115590828708841\\
774	0.115712371187698\\
775	0.115786149398542\\
776	0.115905497259746\\
777	0.115777813054293\\
778	0.115715817211823\\
779	0.115796050961891\\
780	0.11587041022758\\
781	0.115937130917812\\
782	0.116003978593912\\
783	0.116067946650533\\
784	0.116183134583053\\
785	0.116273555814805\\
786	0.116260870654793\\
787	0.116329536732996\\
788	0.116467101534387\\
789	0.11645427603649\\
790	0.116494409910223\\
791	0.116516458497468\\
792	0.116521809012695\\
793	0.116511672343792\\
794	0.116632911446841\\
795	0.116740511502467\\
796	0.116508222626937\\
797	0.116259239251806\\
798	0.116193152640259\\
799	0.116191197027166\\
800	0.116349881161596\\
801	0.116312803506888\\
802	0.116457179477026\\
803	0.11658494763279\\
804	0.116698206087577\\
805	0.116798753031287\\
806	0.116888135833464\\
807	0.115666565893352\\
808	0.115873100290378\\
809	0.11568553555599\\
810	0.115891419923228\\
811	0.115805733917067\\
812	0.115999328663425\\
813	0.115844628283928\\
814	0.115512333856022\\
815	0.114881051707229\\
816	0.114173984116583\\
817	0.112848158858782\\
818	0.112464495580743\\
819	0.113061936167412\\
820	0.112663839245947\\
821	0.112137784959326\\
822	0.112582818204452\\
823	0.11272625261637\\
824	0.11280566734783\\
825	0.112821802046226\\
826	0.112773156589577\\
827	0.110004089061253\\
828	0.108462755715483\\
829	0.107111794265122\\
830	0.105677534753535\\
831	0.104430777405834\\
832	0.10383547677956\\
833	0.102939931275164\\
834	0.102117723549156\\
835	0.102546855423526\\
836	0.100677296690173\\
837	0.0980094873947843\\
838	0.0955934585119514\\
839	0.0929773416550692\\
840	0.0903930668232228\\
841	0.0868307777620933\\
842	0.0842054027383181\\
843	0.0794328235141188\\
844	0.0740991894135868\\
845	0.0704232137373914\\
846	0.0649192541846756\\
847	0.0621893390801664\\
848	0.060443529142652\\
849	0.0590505768134789\\
850	0.057486470228628\\
851	0.0546698515369073\\
852	0.0507790863889345\\
853	0.045535230528701\\
854	0.0431906294251628\\
855	0.0390998387010151\\
856	0.0353366462015741\\
857	0.0332186527689001\\
858	0.031821334316692\\
859	0.0304339609104906\\
860	0.0290572726164304\\
861	0.0282166828713967\\
862	0.0252160592613065\\
863	0.0225679083637184\\
864	0.0202211610669831\\
865	0.0188938181819748\\
866	0.0169377439348082\\
867	0.0151987753072505\\
868	0.0136459604118043\\
869	0.0122605752972434\\
870	0.0113948514280132\\
871	0.0107171767838904\\
872	0.0100066694806916\\
873	0.0089761260282642\\
874	0.0081677819263977\\
875	0.00740265050163385\\
876	0.0066991052245815\\
877	0.00618730521850917\\
878	0.00592304327798007\\
879	0.00568792288676147\\
880	0.00557514768972167\\
881	0.00557131802433221\\
882	0.00547016618493501\\
883	0.00571309323347134\\
884	0.00599933946024319\\
885	0.00539006943429094\\
886	0.00556925293986939\\
887	0.00503866794874313\\
888	0.00455597147361395\\
889	0.00409013340451462\\
890	0.00469383811967892\\
891	0.00424311631200176\\
892	0.00383383941696986\\
893	0.00344101325646512\\
894	0.00444952031144983\\
895	0.00621430012269289\\
896	0.0077302781915909\\
897	0.00699213527779353\\
898	0.0079000243459909\\
899	0.00965369032504471\\
900	0.00877008431041357\\
901	0.00794998864804301\\
902	0.00718186368485327\\
903	0.00649310488199237\\
904	0.00598720558649512\\
905	0.0106234828654391\\
906	0.00965248051510193\\
907	0.0141265158512577\\
908	0.0153932334386281\\
909	0.0219777081497391\\
910	0.019993492804059\\
911	0.0181009050121075\\
912	0.0218720165857934\\
913	0.021821058440271\\
914	0.0272870237860337\\
915	0.0303044378677744\\
916	0.0364773983684643\\
917	0.0412308564443659\\
918	0.0460765435076373\\
919	0.0553842197360292\\
920	0.0631689451304884\\
921	0.0722291832548567\\
922	0.0792596632264594\\
923	0.0820621070471733\\
924	0.0852480049926299\\
925	0.0883934623092437\\
926	0.091491279000307\\
927	0.0993223095550717\\
928	0.103186908581859\\
929	0.107765217158624\\
930	0.110311406318551\\
931	0.114285255866064\\
932	0.115718834627955\\
933	0.115842260355542\\
934	0.117079007674351\\
935	0.117058388209542\\
936	0.118765942387431\\
937	0.120378835009451\\
938	0.120684065919469\\
939	0.12083991361454\\
940	0.121156856320841\\
941	0.121446169712408\\
942	0.121780323670935\\
943	0.123125812500359\\
944	0.123348525783587\\
945	0.123643185811404\\
946	0.12322863324004\\
947	0.124337779775866\\
948	0.125293785431949\\
949	0.126848675930585\\
950	0.126848675930585\\
951	0.126848675930585\\
952	0.10514418726168\\
953	0.130711714974551\\
954	0.130666965141533\\
955	0.131338624839736\\
956	0.131998431502888\\
957	0.132079145311583\\
958	0.132837907229427\\
959	0.133977447095876\\
960	0.134630789898397\\
961	0.134425653317726\\
962	0.134867531359824\\
963	0.134650776194661\\
964	0.134468721174879\\
965	0.134315136681734\\
966	0.134905034436154\\
967	0.135477303147026\\
968	0.135906255608801\\
969	0.136266757254285\\
970	0.136565341302032\\
971	0.136175656207393\\
972	0.136206147137477\\
973	0.13643090850607\\
974	0.136610821187587\\
975	0.136226365462409\\
976	0.135891913788439\\
977	0.135888945771094\\
978	0.136036704859094\\
979	0.136152244841087\\
980	0.136239235415714\\
981	0.135909197606631\\
982	0.135620112930209\\
983	0.135586041089994\\
984	0.135666477514218\\
985	0.135725711935706\\
986	0.135766295514002\\
987	0.135496552303766\\
988	0.135436565521225\\
989	0.135470589578452\\
990	0.135490704593312\\
991	0.13525434331785\\
992	0.135206535228628\\
993	0.135003430901095\\
994	0.134823751766312\\
995	0.134814987863031\\
996	0.134882473383416\\
997	0.134716646689175\\
998	0.134569542834935\\
999	0.134565972119081\\
1000	0.134625784830891\\
1001	0.13448882841883\\
1002	0.134367072558257\\
1003	0.134366897902167\\
1004	0.13441995209604\\
1005	0.13446224290078\\
1006	0.134448450715915\\
1007	0.134477324444867\\
1008	0.134498398627728\\
1009	0.134512637382601\\
1010	0.134479771406144\\
1011	0.134486967157695\\
1012	0.134489314924714\\
1013	0.134487487636749\\
1014	0.134521966231243\\
1015	0.134509512362795\\
1016	0.134494906069344\\
1017	0.134478538860178\\
1018	0.134357633191525\\
1019	0.134323206967822\\
1020	0.13421939747104\\
1021	0.13412690493356\\
1022	0.134133840230714\\
1023	0.134170451685966\\
1024	0.134168605749148\\
1025	0.134164906433112\\
1026	0.134159657078222\\
1027	0.134125967595772\\
1028	0.134121132470594\\
1029	0.134111927709046\\
1030	0.134031121313948\\
1031	0.134006712567872\\
1032	0.134008110056437\\
1033	0.133938446609334\\
1034	0.133876170844334\\
1035	0.133864620737157\\
1036	0.133810144127886\\
1037	0.133761374200579\\
1038	0.13375978599264\\
1039	0.133716286149859\\
1040	0.133677300137145\\
1041	0.133642345037742\\
1042	0.133610992328246\\
1043	0.133582861249714\\
1044	0.133597095999223\\
1045	0.133570408104547\\
1046	0.133546448532878\\
1047	0.13356381042855\\
1048	0.133540541097639\\
1049	0.133577071817342\\
1050	0.13355247481238\\
1051	0.13353038010166\\
1052	0.133510529310173\\
1053	0.133537655115926\\
1054	0.133391386626707\\
1055	0.133385520980579\\
1056	0.133123604563241\\
1057	0.133044040764593\\
1058	0.133053929446141\\
1059	0.133041015819615\\
1060	0.133031601060716\\
1061	0.133025782496913\\
1062	0.133013730696432\\
1063	0.133000170943267\\
1064	0.133009183162584\\
1065	0.133042122430468\\
1066	0.139360122156797\\
1067	0.147675442807105\\
1068	0.160156933044903\\
1069	0.184636974576694\\
1070	0.225602248641989\\
1071	0.289782602019836\\
1072	0.38420978409495\\
1073	0.511002540423317\\
1074	0.635021018744221\\
1075	0.66892914846205\\
1076	0.692027989936472\\
1077	0.713924705458146\\
1078	0.734599581540629\\
1079	0.754235351149317\\
1080	0.772788767036486\\
1081	0.790224682967921\\
1082	0.807611835017177\\
1083	0.823146496978812\\
1084	0.837125033928483\\
1085	0.850019491414293\\
1086	0.863266341923509\\
1087	0.874620530290179\\
1088	0.885966451279952\\
1089	0.895406948715551\\
1090	0.905047470089719\\
1091	0.913891596688346\\
1092	0.920829587459246\\
1093	0.928282498011993\\
1094	0.932564726273765\\
1095	0.936929110625517\\
1096	0.940843652202751\\
1097	0.945057917155967\\
1098	0.948108310014067\\
1099	0.950805171142625\\
1100	0.952517499861888\\
1101	0.954673777685169\\
1102	0.959055571213759\\
1103	0.963048308782834\\
1104	0.965037852981241\\
1105	0.965944212082907\\
1106	0.966700931732074\\
1107	0.967328806817048\\
1108	0.96783989113383\\
1109	0.968245108661616\\
1110	0.968521399893471\\
1111	0.968712289834545\\
1112	0.968825921717539\\
1113	0.968869389146285\\
1114	0.968849088807554\\
1115	0.968770784024888\\
1116	0.968639663056291\\
1117	0.971702103482795\\
1118	0.97030328308899\\
1119	0.969825707717698\\
1120	0.969339858002482\\
1121	0.968838765951596\\
1122	0.968323296319737\\
1123	0.967794207527655\\
1124	0.967308350505226\\
1125	0.968023332723931\\
1126	0.967335370237154\\
1127	0.966636578152063\\
1128	0.966003511027201\\
1129	0.969315325727229\\
1130	0.972343209714668\\
1131	0.972314965536276\\
1132	0.970648099189416\\
1133	0.96911093589971\\
1134	0.97211994396393\\
1135	0.971817076268296\\
1136	0.969860424878296\\
1137	0.97279477162695\\
1138	0.975483409579077\\
1139	0.97463205298155\\
1140	0.977117611315191\\
1141	0.979383356745069\\
1142	0.981426798619562\\
1143	0.979746982786644\\
1144	0.97592960281109\\
1145	0.972396969678052\\
1146	0.96913003537897\\
1147	0.964473380112128\\
1148	0.961802991373162\\
1149	0.959319571434643\\
1150	0.956985770256662\\
1151	0.956886224876168\\
1152	0.948464955181827\\
1153	0.947000653275792\\
1154	0.947671256760946\\
1155	0.939635095671855\\
1156	0.938530104999518\\
1157	0.944389788698261\\
1158	0.945201600587751\\
1159	0.943320139134831\\
1160	0.941467798092254\\
1161	0.94704739425838\\
1162	0.947160167597818\\
1163	0.944561584928621\\
1164	0.942055638940656\\
1165	0.947572360900959\\
1166	0.94726268427356\\
1167	0.94409093779955\\
1168	0.941056657898785\\
1169	0.946656603104518\\
1170	0.946177440246911\\
1171	0.942503001721451\\
1172	0.947961927895854\\
1173	0.953045530721176\\
1174	0.951483226277879\\
1175	0.946946432235214\\
1176	0.951989777991737\\
1177	0.956688775911375\\
1178	0.954271989195182\\
1179	0.958667317412178\\
1180	0.951433388783922\\
1181	0.944620550974003\\
1182	0.935287198151848\\
1183	0.929667987021218\\
1184	0.924455376021504\\
1185	0.919545027815239\\
1186	0.927025508924917\\
1187	0.925940534018036\\
1188	0.920183076065179\\
1189	0.915366795457735\\
1190	0.923212576734996\\
1191	0.921813493662272\\
1192	0.929161525736279\\
1193	0.936018103022504\\
1194	0.942231900261618\\
1195	0.938012899828753\\
1196	0.943870778273977\\
1197	0.94934256517383\\
1198	0.954293854779929\\
1199	0.947812692236595\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.0811030457044901\\
3	0.0725736908007015\\
4	0.061793176092314\\
5	0.0473054427526564\\
6	0.0321591263729357\\
7	0.0261200073234682\\
8	0.0234485082556748\\
9	0.0239543149568562\\
10	0.025466141287152\\
11	0.024887655165799\\
12	0.0270883348506869\\
13	0.0282215201590837\\
14	0.0308252975147885\\
15	0.0274901506014892\\
16	0.0268847033883987\\
17	0.0276580938995495\\
18	0.0271375519114202\\
19	0.0276719083297318\\
20	0.0320005478622615\\
21	0.0338103204917402\\
22	0.0312745773189779\\
23	0.0293044052263372\\
24	0.0262733848674213\\
25	0.0235286218267585\\
26	0.0228775097653876\\
27	0.025256717184239\\
28	0.023733779697648\\
29	0.02068302229825\\
30	0.0180241943227619\\
31	0.0159442617317052\\
32	0.0141644824793662\\
33	0.0137792228165518\\
34	0.0121178765838202\\
35	0.0106658082653558\\
36	0.00943469773693323\\
37	0.00845764530705483\\
38	0.0075339846923606\\
39	0.00689728327259195\\
40	0.0062430878429955\\
41	0.0082315324251606\\
42	0.0107441907707287\\
43	0.00963875203029567\\
44	0.012816416914715\\
45	0.0207323007720296\\
46	0.028630372444321\\
47	0.0359817641286691\\
48	0.0425802859224779\\
49	0.0476238455198567\\
50	0.0528973866849894\\
51	0.0574889698110707\\
52	0.0614530713406257\\
53	0.0648888916873315\\
54	0.0679099601529006\\
55	0.0699515854276479\\
56	0.0727116746664411\\
57	0.0750437409194481\\
58	0.0764529839171717\\
59	0.0778921921626923\\
60	0.0795441974187174\\
61	0.0814200822230146\\
62	0.0805222088540086\\
63	0.077699363185199\\
64	0.0724064762538667\\
65	0.0635083363786093\\
66	0.0604495434836149\\
67	0.0545384337391644\\
68	0.0487494919550502\\
69	0.0453843045721332\\
70	0.0449194287436593\\
71	0.0418104630615376\\
72	0.0422650782493615\\
73	0.0377231920975007\\
74	0.0335074411492913\\
75	0.0293367355701432\\
76	0.0257909153405755\\
77	0.0230051979110747\\
78	0.0239106594242533\\
79	0.0267561084134695\\
80	0.0257675079345951\\
81	0.0229356811441247\\
82	0.0204548505544892\\
83	0.0205107074614691\\
84	0.0222976707560532\\
85	0.0194586682265896\\
86	0.0205325459214621\\
87	0.0234010094143624\\
88	0.0225816083552553\\
89	0.0214338964014417\\
90	0.0192741085609717\\
91	0.0173497176148292\\
92	0.0149103183534427\\
93	0.0131814460835109\\
94	0.0120741403254348\\
95	0.0112137486738178\\
96	0.010430892794832\\
97	0.00905993062406229\\
98	0.00815942320473587\\
99	0.00768154479953815\\
100	0.00790613584277813\\
101	0.00820895091081063\\
102	0.0077958285772434\\
103	0.00784004624748622\\
104	0.00838379266113782\\
105	0.00788197462348978\\
106	0.00764096833197228\\
107	0.00743908159171682\\
108	0.00701408505784589\\
109	0.00770453478777466\\
110	0.00747384606359172\\
111	0.00789073907620199\\
112	0.00839511471881681\\
113	0.00777929701490542\\
114	0.00717417389822751\\
115	0.00756605938949235\\
116	0.00710142388989348\\
117	0.00745799235371562\\
118	0.0073810057912083\\
119	0.00752116294403287\\
120	0.00759946498542285\\
121	0.0067861978102852\\
122	0.0064919111946601\\
123	0.00672885347068428\\
124	0.00649164007996468\\
125	0.00719524686422437\\
126	0.00740448566702858\\
127	0.00767736725318093\\
128	0.00792536446998243\\
129	0.00799771119362492\\
130	0.00827569280309752\\
131	0.0085506062886848\\
132	0.00863130604608531\\
133	0.00892277222903394\\
134	0.00922790460668957\\
135	0.00932033729683764\\
136	0.00858283525970627\\
137	0.00904990373872069\\
138	0.0112689117487994\\
139	0.0119435082781226\\
140	0.0109576210414321\\
141	0.0102279220557965\\
142	0.0106522473037357\\
143	0.010819943826047\\
144	0.0100518261936067\\
145	0.00902590797420671\\
146	0.00913340968178496\\
147	0.00922834262184482\\
148	0.01011361391792\\
149	0.0116805632082163\\
150	0.0116629778854684\\
151	0.0112319686349934\\
152	0.0119769697787362\\
153	0.0124297091825005\\
154	0.0128858334738398\\
155	0.0128870514065684\\
156	0.0138257951982767\\
157	0.0142045347935164\\
158	0.0131045976215033\\
159	0.0149540079449032\\
160	0.0172039322226316\\
161	0.0183974049006061\\
162	0.0186818156466788\\
163	0.0172177633085954\\
164	0.0153616042176243\\
165	0.0164882202840352\\
166	0.0171860599335259\\
167	0.0170817046942707\\
168	0.0182247427104875\\
169	0.0189319445984495\\
170	0.0188608480650962\\
171	0.0200387626967\\
172	0.0207574430645261\\
173	0.020719567439099\\
174	0.0219214318060475\\
175	0.0226523276287513\\
176	0.0238677590096904\\
177	0.0251118609290943\\
178	0.0255450316662185\\
179	0.0263648314362302\\
180	0.0274794793380145\\
181	0.026563779526488\\
182	0.0269156423417721\\
183	0.0304979794123127\\
184	0.0317581670562663\\
185	0.0303409044307279\\
186	0.0297307061242939\\
187	0.0311254456686943\\
188	0.0307532664524284\\
189	0.0322949789121922\\
190	0.0319845883857847\\
191	0.0323382483879517\\
192	0.0323485124672372\\
193	0.033525101139494\\
194	0.0356893023514424\\
195	0.0378579017430039\\
196	0.0411453068900281\\
197	0.0445323342557651\\
198	0.0478557563386572\\
199	0.0501904391093544\\
200	0.0511049181334653\\
201	0.0536570185134981\\
202	0.0544364842106694\\
203	0.0579796847904627\\
204	0.0600253323926834\\
205	0.0624732008670731\\
206	0.0649482070956993\\
207	0.0671514076915177\\
208	0.0690950146990839\\
209	0.0707945600764194\\
210	0.0722660479865218\\
211	0.0733781708837643\\
212	0.0744703850505296\\
213	0.0759016977977645\\
214	0.0776030645139473\\
215	0.0794002148354896\\
216	0.0817294455924697\\
217	0.0843215489802839\\
218	0.0868968901732645\\
219	0.0893727339251918\\
220	0.0919297089306686\\
221	0.0943976409127769\\
222	0.0968155285709438\\
223	0.0990592053900105\\
224	0.101364450933259\\
225	0.103586970141537\\
226	0.105700847572378\\
227	0.107680372777236\\
228	0.109365124151884\\
229	0.111270837738058\\
230	0.113019792168789\\
231	0.114391397044386\\
232	0.116395990024271\\
233	0.116539903285725\\
234	0.116691704535745\\
235	0.117118684260254\\
236	0.117330866188237\\
237	0.117582734056315\\
238	0.117789456525592\\
239	0.118126425733937\\
240	0.118774787412126\\
241	0.119501273588574\\
242	0.119789727299398\\
243	0.120110370043376\\
244	0.118991464423947\\
245	0.117579031458561\\
246	0.116830473350603\\
247	0.116686738136082\\
248	0.116614742738189\\
249	0.11660852429469\\
250	0.116339132617761\\
251	0.116162640235608\\
252	0.115985384278153\\
253	0.115870169604731\\
254	0.115819007979079\\
255	0.115862906822009\\
256	0.115804025301477\\
257	0.11561495821452\\
258	0.115424481220894\\
259	0.115268987261856\\
260	0.115142854092231\\
261	0.1152046343877\\
262	0.115426173942852\\
263	0.115629029563182\\
264	0.115833008447285\\
265	0.115985562040834\\
266	0.115925068616283\\
267	0.116078327371559\\
268	0.11622027950471\\
269	0.116170857820393\\
270	0.116045300920549\\
271	0.115944103954256\\
272	0.116106758726121\\
273	0.116254740293922\\
274	0.116240152760847\\
275	0.116376733910649\\
276	0.116500501014837\\
277	0.116612558360968\\
278	0.11656779329118\\
279	0.116459425541048\\
280	0.11657646471481\\
281	0.116682147940257\\
282	0.116647729513876\\
283	0.11663430552855\\
284	0.116640662400995\\
285	0.116652144988245\\
286	0.116693374747797\\
287	0.116706716787741\\
288	0.116793442684586\\
289	0.116871965476445\\
290	0.116924336066474\\
291	0.116981060497649\\
292	0.116983428802638\\
293	0.116869574468597\\
294	0.116923000784206\\
295	0.116993524386525\\
296	0.11705869999416\\
297	0.117076005520671\\
298	0.117081178291798\\
299	0.117039181972137\\
300	0.117099823138241\\
301	0.117143517639279\\
302	0.117114839106208\\
303	0.117095415605058\\
304	0.11708410163524\\
305	0.117162214248112\\
306	0.117245480662123\\
307	0.117285509347881\\
308	0.11731975107178\\
309	0.117429817701031\\
310	0.117693816353385\\
311	0.117809393853372\\
312	0.117691706828739\\
313	0.117745593331562\\
314	0.117632144103242\\
315	0.11763320346153\\
316	0.117683295679685\\
317	0.117679254733725\\
318	0.117756984496967\\
319	0.117832969271383\\
320	0.117907975361871\\
321	0.117816750853606\\
322	0.11775401496625\\
323	0.117961194566976\\
324	0.118192093707436\\
325	0.118263933394273\\
326	0.118235320324779\\
327	0.118191752558184\\
328	0.118065470970128\\
329	0.118021231016628\\
330	0.118005782023793\\
331	0.117741790175301\\
332	0.117731349260597\\
333	0.117299351235171\\
334	0.117333995777087\\
335	0.117040215880481\\
336	0.116579933980242\\
337	0.116528380425329\\
338	0.116641616503206\\
339	0.11674326709899\\
340	0.116714337678019\\
341	0.116454872468797\\
342	0.116397632667847\\
343	0.116525031392333\\
344	0.116639217292113\\
345	0.116071562970791\\
346	0.116044735352078\\
347	0.116041669110009\\
348	0.116204916426824\\
349	0.116351317877184\\
350	0.116299230945454\\
351	0.11644485767424\\
352	0.116575553086475\\
353	0.116692602527008\\
354	0.116788536177032\\
355	0.116913220414306\\
356	0.116992256090168\\
357	0.116988174336716\\
358	0.116987254135474\\
359	0.117108423501856\\
360	0.117100265446524\\
361	0.11709532423627\\
362	0.117149908656484\\
363	0.117299209141767\\
364	0.117474677149966\\
365	0.117490960524391\\
366	0.117559365299629\\
367	0.117535664596353\\
368	0.117481875741282\\
369	0.117430836011941\\
370	0.117416618262521\\
371	0.117415596508655\\
372	0.117416764825013\\
373	0.117284108431189\\
374	0.117086119223688\\
375	0.116914826277497\\
376	0.116988054754484\\
377	0.117013398098428\\
378	0.117066751702376\\
379	0.117116563378746\\
380	0.11711804029508\\
381	0.117097094963675\\
382	0.11703745452763\\
383	0.117038297767016\\
384	0.117035586289154\\
385	0.117051348374808\\
386	0.117037388238976\\
387	0.117019712777741\\
388	0.117084162073288\\
389	0.11708224061584\\
390	0.11704496746328\\
391	0.117106853965081\\
392	0.117162227567653\\
393	0.117143008235067\\
394	0.117086680725773\\
395	0.116915553269541\\
396	0.116991185741546\\
397	0.117058773658082\\
398	0.117119215614773\\
399	0.117173301713836\\
400	0.117221728162626\\
401	0.117265109641186\\
402	0.117303989825129\\
403	0.117338850375739\\
404	0.117370118650371\\
405	0.117398174339508\\
406	0.117423355199634\\
407	0.117215414045085\\
408	0.117259092221304\\
409	0.117298304270739\\
410	0.117234285862009\\
411	0.115776601504738\\
412	0.115967627890778\\
413	0.115690539617937\\
414	0.115890368707177\\
415	0.115616459267776\\
416	0.11582354795922\\
417	0.116009152089804\\
418	0.116175570299021\\
419	0.116324842058187\\
420	0.116510693857027\\
421	0.116538185250449\\
422	0.115866213180694\\
423	0.114262377393346\\
424	0.113779579887084\\
425	0.112797512365224\\
426	0.109605795335105\\
427	0.108496954403762\\
428	0.10761991212998\\
429	0.104085921677138\\
430	0.0977083953123513\\
431	0.0993174249983829\\
432	0.100579065939939\\
433	0.10212468436576\\
434	0.103157937554929\\
435	0.104438571828035\\
436	0.105898962488418\\
437	0.106860297836603\\
438	0.10766293254827\\
439	0.108564989637053\\
440	0.109425473704784\\
441	0.110302613932211\\
442	0.110932651936156\\
443	0.111640970174479\\
444	0.112133030306043\\
445	0.112565798708868\\
446	0.11302555649894\\
447	0.113460325231396\\
448	0.113768143104687\\
449	0.114107482605397\\
450	0.114471807708482\\
451	0.114759740842768\\
452	0.115018973580089\\
453	0.11518500492921\\
454	0.115386125688779\\
455	0.115521059932208\\
456	0.115705882421086\\
457	0.115903129813063\\
458	0.116080051026508\\
459	0.116238794821692\\
460	0.116381272498985\\
461	0.116447531972638\\
462	0.116568682822702\\
463	0.116677489339229\\
464	0.116775229950042\\
465	0.116863046761213\\
466	0.116941960833295\\
467	0.116926194071963\\
468	0.116896893336732\\
469	0.116922183004982\\
470	0.116962006184497\\
471	0.116936513951839\\
472	0.116961448783912\\
473	0.117030398269314\\
474	0.117062561281772\\
475	0.117121293223358\\
476	0.117150726255343\\
477	0.117200562528152\\
478	0.117230905251695\\
479	0.117272663047418\\
480	0.117289842549179\\
481	0.11731233975939\\
482	0.117345903148235\\
483	0.117357320158394\\
484	0.117386362176003\\
485	0.11741248702068\\
486	0.117424374632766\\
487	0.117442627690831\\
488	0.117461232695023\\
489	0.117479842027135\\
490	0.117489233076587\\
491	0.117502586062126\\
492	0.117515972402455\\
493	0.117521989489324\\
494	0.117532956466107\\
495	0.117534024543303\\
496	0.117545336816702\\
497	0.11755551618101\\
498	0.117557948473372\\
499	0.117566865172003\\
500	0.117565070894584\\
501	0.117573274680503\\
502	0.117574266288306\\
503	0.117559748236975\\
504	0.117568485735189\\
505	0.1175624065336\\
506	0.117570877894897\\
507	0.117578500954307\\
508	0.117585360763681\\
509	0.117591533827523\\
510	0.117584003321558\\
511	0.117590312311273\\
512	0.117595989748257\\
513	0.117588487406289\\
514	0.117561562680344\\
515	0.117555006732531\\
516	0.117564220881257\\
517	0.117572511915617\\
518	0.117579972470214\\
519	0.117586685854717\\
520	0.117592726998054\\
521	0.117581602126589\\
522	0.117588152069119\\
523	0.117594046205241\\
524	0.117583426045647\\
525	0.117589793175878\\
526	0.117572383091358\\
527	0.117579855716441\\
528	0.117586580118753\\
529	0.117592631303132\\
530	0.117598076739215\\
531	0.117588413580978\\
532	0.117594281116027\\
533	0.11758825477074\\
534	0.117572009603576\\
535	0.117568586931882\\
536	0.117571115176549\\
537	0.117571764338347\\
538	0.117558986155957\\
539	0.117557766385784\\
540	0.11756670713115\\
541	0.117565065186638\\
542	0.117573274480099\\
543	0.117578766039261\\
544	0.117579469602746\\
545	0.117580164410017\\
546	0.117578026212919\\
547	0.117584935478379\\
548	0.117588898784852\\
549	0.117582179200305\\
550	0.11759049056037\\
551	0.117596977448736\\
552	0.117594059977013\\
553	0.117601118195291\\
554	0.117606621603073\\
555	0.117610666690835\\
556	0.11761495015404\\
557	0.117610820479045\\
558	0.117616482278589\\
559	0.117608893394604\\
560	0.117612711136573\\
561	0.117609374223472\\
562	0.117615487869646\\
563	0.117608837601162\\
564	0.11760622366719\\
565	0.117612851679753\\
566	0.117617581696792\\
567	0.117623212842628\\
568	0.117617890433776\\
569	0.117610907555299\\
570	0.117599227629849\\
571	0.117601042099943\\
572	0.117601274307834\\
573	0.117596387772536\\
574	0.117596666161153\\
575	0.117601708547343\\
576	0.117606092600165\\
577	0.117610191107289\\
578	0.117613703553178\\
579	0.117615140786781\\
580	0.117616244817879\\
581	0.117611185811972\\
582	0.117610578820771\\
583	0.117618403788595\\
584	0.117631895539532\\
585	0.117638877204818\\
586	0.117639686620134\\
587	0.117646083750268\\
588	0.117646429150616\\
589	0.117635160663609\\
590	0.117640986004751\\
591	0.117651036086663\\
592	0.117653855053077\\
593	0.117651918330362\\
594	0.117637814385867\\
595	0.117637100407505\\
596	0.117638087304769\\
597	0.117634507556066\\
598	0.117636521095684\\
599	0.117643691930392\\
600	0.117650297724453\\
601	0.117652104580052\\
602	0.117651589284916\\
603	0.117648817337694\\
604	0.117649237917269\\
605	0.11764610751565\\
606	0.117640879734278\\
607	0.117641491113299\\
608	0.117640589677221\\
609	0.117637301783502\\
610	0.117636557442437\\
611	0.117639284496\\
612	0.117640055644818\\
613	0.11764075087422\\
614	0.117643487927906\\
615	0.117643839946895\\
616	0.117644157728438\\
617	0.117644444512751\\
618	0.117644703250974\\
619	0.117644936627422\\
620	0.117645039305589\\
621	0.117646070022046\\
622	0.117647138763585\\
623	0.117648244373313\\
624	0.117649387328757\\
625	0.117649150824563\\
626	0.117648938665584\\
627	0.117649992928655\\
628	0.117649696797169\\
629	0.117650827043349\\
630	0.117654870852232\\
631	0.11765643417606\\
632	0.117660427672247\\
633	0.117661697274448\\
634	0.117662052883935\\
635	0.117666304673106\\
636	0.11766741017169\\
637	0.11766535866132\\
638	0.117666862848905\\
639	0.117667201474931\\
640	0.11767248385964\\
641	0.117673776536207\\
642	0.117671082165102\\
643	0.117671590929954\\
644	0.117671864813092\\
645	0.117670731588148\\
646	0.117665186026167\\
647	0.117671360204784\\
648	0.117666180058126\\
649	0.117663003873024\\
650	0.117661398263047\\
651	0.117659269757563\\
652	0.117664354044881\\
653	0.11766261424854\\
654	0.117671022762859\\
655	0.117675449699534\\
656	0.11767086921148\\
657	0.117679271633515\\
658	0.117682286713205\\
659	0.117677132372055\\
660	0.117685800187503\\
661	0.117693930029592\\
662	0.117687681308266\\
663	0.117696277277775\\
664	0.117690571922695\\
665	0.117695125962653\\
666	0.117690273754313\\
667	0.117685915436392\\
668	0.117691648634405\\
669	0.11768634464922\\
670	0.117681540063022\\
671	0.117677179689231\\
672	0.117673213886139\\
673	0.117668879766176\\
674	0.117665939667756\\
675	0.117681221754526\\
676	0.117677257860557\\
677	0.117674751133663\\
678	0.11767360479485\\
679	0.117672560518316\\
680	0.117671599189987\\
681	0.117690977355886\\
682	0.117709400352665\\
683	0.117703095619746\\
684	0.114603696011265\\
685	0.11490754882752\\
686	0.115228727049953\\
687	0.115564670831707\\
688	0.115825658104648\\
689	0.11605108800564\\
690	0.116193874337631\\
691	0.116331558011052\\
692	0.116512231410575\\
693	0.11662601712583\\
694	0.116804007354344\\
695	0.116861328336028\\
696	0.116927070459859\\
697	0.116973580640542\\
698	0.11702864149098\\
699	0.117090621708865\\
700	0.117214708234895\\
701	0.117435615981125\\
702	0.117439299098951\\
703	0.115945512518953\\
704	0.116083075831576\\
705	0.116332990749118\\
706	0.116503161571083\\
707	0.116599981242756\\
708	0.116787842088999\\
709	0.11699903846693\\
710	0.11600140105024\\
711	0.114915013183112\\
712	0.113353446266625\\
713	0.112615233045933\\
714	0.114472584518822\\
715	0.112246546201888\\
716	0.111513769993661\\
717	0.110405254800239\\
718	0.11154710768546\\
719	0.109736107108313\\
720	0.106802053193812\\
721	0.10370134968491\\
722	0.0981121299451126\\
723	0.0970609904009642\\
724	0.0955905017947504\\
725	0.0987077743968253\\
726	0.0931626906272534\\
727	0.0906519758982647\\
728	0.0851541011143145\\
729	0.0846976609589575\\
730	0.0844416552087551\\
731	0.0787973739532375\\
732	0.0772616967174654\\
733	0.076663269847153\\
734	0.0770422598788893\\
735	0.0773192527765417\\
736	0.0773546975327917\\
737	0.0838208545381444\\
738	0.0833252716582517\\
739	0.0829311685296748\\
740	0.0850896012475706\\
741	0.0895744718052971\\
742	0.0884713586274359\\
743	0.0924010743248927\\
744	0.0910453615127211\\
745	0.0943976949592796\\
746	0.0928857580088105\\
747	0.0960802188057381\\
748	0.0958971652603421\\
749	0.0956985367360613\\
750	0.0983884832259054\\
751	0.0976265855026737\\
752	0.100031233102675\\
753	0.102118354491675\\
754	0.103926686540897\\
755	0.105521134492584\\
756	0.106898076087286\\
757	0.108132376206418\\
758	0.109197877773604\\
759	0.11011303935156\\
760	0.110558460748186\\
761	0.111317073951729\\
762	0.111989869930229\\
763	0.112722991415547\\
764	0.113193270103985\\
765	0.113659504978883\\
766	0.114247388035171\\
767	0.114864467912026\\
768	0.115140395458433\\
769	0.11543585495845\\
770	0.115697435013275\\
771	0.115865124028706\\
772	0.115948304352369\\
773	0.116006975858056\\
774	0.116085865069966\\
775	0.11612146636735\\
776	0.116206321288881\\
777	0.116049557480666\\
778	0.11595997542489\\
779	0.116015304881114\\
780	0.116067877953727\\
781	0.116114989143021\\
782	0.116164235010326\\
783	0.116212439221951\\
784	0.116312325347747\\
785	0.116389862136155\\
786	0.116366673703313\\
787	0.116425030182763\\
788	0.116552455410992\\
789	0.116532384661067\\
790	0.116565042471811\\
791	0.116580332792575\\
792	0.11657957487071\\
793	0.116563917852467\\
794	0.116679473787604\\
795	0.116782049364086\\
796	0.116546465960811\\
797	0.116294409308981\\
798	0.116224987925545\\
799	0.116219850922457\\
800	0.116375338230418\\
801	0.116335751349679\\
802	0.116477590126726\\
803	0.11660312292989\\
804	0.116714407972655\\
805	0.116813209541018\\
806	0.116901046070846\\
807	0.115678321710075\\
808	0.115883594955727\\
809	0.115695127929649\\
810	0.115899976995457\\
811	0.115813503830267\\
812	0.116006259943582\\
813	0.115850948615126\\
814	0.115518152648595\\
815	0.115232906916826\\
816	0.114832858256691\\
817	0.113957726602392\\
818	0.113712505018382\\
819	0.114160130598698\\
820	0.113945744083739\\
821	0.113517813250288\\
822	0.114017168028074\\
823	0.114456280808876\\
824	0.114754026206604\\
825	0.114927721713477\\
826	0.114986088492801\\
827	0.112463895524627\\
828	0.110827964123025\\
829	0.109366395034219\\
830	0.107799444803525\\
831	0.106402864022291\\
832	0.10556445216804\\
833	0.104320006653267\\
834	0.103293173627923\\
835	0.103241028725993\\
836	0.100846071825986\\
837	0.0979395242787444\\
838	0.095127171670482\\
839	0.0920456661309686\\
840	0.089079298993429\\
841	0.0850790834477037\\
842	0.0824657188680888\\
843	0.0774622755956093\\
844	0.0718849164521185\\
845	0.0677835819261918\\
846	0.0624528738694867\\
847	0.0594773701113123\\
848	0.0572336523748289\\
849	0.0553410955217209\\
850	0.0540287992382777\\
851	0.0515209471804019\\
852	0.0479290210649334\\
853	0.0429658025483103\\
854	0.0408614718655327\\
855	0.0369830881714388\\
856	0.0334175929501147\\
857	0.0314758326649621\\
858	0.0302396123189049\\
859	0.0289989441561857\\
860	0.0277559110478447\\
861	0.0270357730930875\\
862	0.0241590950487132\\
863	0.0216207573286523\\
864	0.0193716372696094\\
865	0.0181271725608883\\
866	0.0162499754687488\\
867	0.0145812597719036\\
868	0.0130912733380278\\
869	0.0117620116864118\\
870	0.0109444711889119\\
871	0.010309077066405\\
872	0.00963693098291119\\
873	0.0086443987932749\\
874	0.00786840323240399\\
875	0.00713146516111041\\
876	0.00645366659671813\\
877	0.00596768812922988\\
878	0.00572555816115461\\
879	0.00551122523879089\\
880	0.00541700256517019\\
881	0.00542974370470696\\
882	0.00534265694344783\\
883	0.00559816537711456\\
884	0.00589593268304532\\
885	0.00529715720612404\\
886	0.00548572048691387\\
887	0.00496308868091223\\
888	0.0044876289291391\\
889	0.00402877607931089\\
890	0.00463880971765953\\
891	0.00419336964114827\\
892	0.0037888894434612\\
893	0.00340066774909115\\
894	0.00441341321165062\\
895	0.00618204761958375\\
896	0.00770146298198181\\
897	0.00696606811299266\\
898	0.00787661429573645\\
899	0.00963292128864636\\
900	0.00875121229338142\\
901	0.00793287844217386\\
902	0.00716640452208942\\
903	0.00647912672539114\\
904	0.00597431534421107\\
905	0.00684954680184188\\
906	0.00622304088326961\\
907	0.00751409947648948\\
908	0.012989381602809\\
909	0.0146760759537537\\
910	0.0133468020313844\\
911	0.0120802557182517\\
912	0.0131765821013505\\
913	0.0118208073267565\\
914	0.0137672136620121\\
915	0.01214958123638\\
916	0.0164137617141845\\
917	0.0145669610903186\\
918	0.0128746658745911\\
919	0.0115706611782404\\
920	0.0172849057205737\\
921	0.0262459450943714\\
922	0.0413916915247647\\
923	0.0416509602961711\\
924	0.0427303932182892\\
925	0.0491855882490885\\
926	0.0550157182304689\\
927	0.0637329476903266\\
928	0.0689529061779954\\
929	0.0756674772889463\\
930	0.0788447840847787\\
931	0.0850652015052673\\
932	0.0881370546176332\\
933	0.0904545843992631\\
934	0.0951459395996652\\
935	0.0969492018929262\\
936	0.0991364736233851\\
937	0.101245461818105\\
938	0.102784980333798\\
939	0.104096087902871\\
940	0.106800661383972\\
941	0.109079455754226\\
942	0.109593306781765\\
943	0.110397389727664\\
944	0.111316759103409\\
945	0.112162043716265\\
946	0.111723705849645\\
947	0.11241553891646\\
948	0.114713208868154\\
949	0.115256034059521\\
950	0.115256034059521\\
951	0.115256034059521\\
952	0.0950099405335153\\
953	0.117963300357542\\
954	0.119534848720846\\
955	0.120637308928819\\
956	0.121599835351825\\
957	0.122929584010679\\
958	0.123377511075282\\
959	0.123408773997886\\
960	0.123615541659537\\
961	0.124731617529957\\
962	0.125100624075617\\
963	0.126035001963149\\
964	0.126852907971996\\
965	0.127570916231841\\
966	0.127554350313763\\
967	0.127361939077962\\
968	0.12740909064266\\
969	0.12747308496963\\
970	0.127551473806163\\
971	0.128205962452917\\
972	0.128434093179736\\
973	0.128473612893566\\
974	0.128525974360343\\
975	0.129064957561462\\
976	0.129538081266107\\
977	0.129676525124497\\
978	0.129669261189742\\
979	0.129675603325986\\
980	0.129693794344922\\
981	0.13009455494688\\
982	0.130447774763946\\
983	0.130538423615629\\
984	0.130516076654973\\
985	0.13050584206524\\
986	0.130506230466944\\
987	0.130812475078678\\
988	0.130896457028289\\
989	0.130884799876646\\
990	0.130882518636056\\
991	0.131145697545404\\
992	0.131194542686463\\
993	0.131422290275859\\
994	0.131624513902637\\
995	0.131636403425533\\
996	0.131568543477305\\
997	0.131754584945499\\
998	0.131920139481229\\
999	0.131920692127059\\
1000	0.131852727405824\\
1001	0.132007564312427\\
1002	0.132145590519358\\
1003	0.132139736167889\\
1004	0.132074597531544\\
1005	0.132021290058725\\
1006	0.132036914142062\\
1007	0.131997960884333\\
1008	0.131967977227113\\
1009	0.131945978564042\\
1010	0.131983123253401\\
1011	0.131969316708518\\
1012	0.131961552327432\\
1013	0.131959122796588\\
1014	0.131903067543646\\
1015	0.131915322729311\\
1016	0.131930605290148\\
1017	0.131948508563314\\
1018	0.1320928298747\\
1019	0.132130899790111\\
1020	0.132255556025967\\
1021	0.132366887578865\\
1022	0.132360282550059\\
1023	0.132314159653808\\
1024	0.132319910951457\\
1025	0.132328529427872\\
1026	0.132339659361501\\
1027	0.132382782643524\\
1028	0.13239501127105\\
1029	0.132410104023918\\
1030	0.132505065639355\\
1031	0.132539659375368\\
1032	0.132548481436143\\
1033	0.132628893701724\\
1034	0.132700892522669\\
1035	0.132723348864554\\
1036	0.13278552202582\\
1037	0.132841251762603\\
1038	0.132855001516625\\
1039	0.132903566022897\\
1040	0.132947133683348\\
1041	0.132986231251453\\
1042	0.133021327554624\\
1043	0.133052840313932\\
1044	0.133055543951183\\
1045	0.133083577205785\\
1046	0.133108758512696\\
1047	0.133110657593343\\
1048	0.133133094933257\\
1049	0.133126974396143\\
1050	0.133147765070528\\
1051	0.133166447117124\\
1052	0.133183237056516\\
1053	0.13318256147788\\
1054	0.133115782876348\\
1055	0.133137683278393\\
1056	0.133060734364096\\
1057	0.133112344699163\\
1058	0.133243090273209\\
1059	0.133253732928305\\
1060	0.133158740273634\\
1061	0.133079402771819\\
1062	0.133336373321303\\
1063	0.133572176267693\\
1064	0.13367034348422\\
1065	0.133636164180625\\
1066	0.131574064733231\\
1067	0.130233518227949\\
1068	0.12826466185542\\
1069	0.124311390557102\\
1070	0.117834836530718\\
1071	0.107926927866516\\
1072	0.0934429104591368\\
1073	0.0741162077700685\\
1074	0.0500545612613502\\
1075	0.0292599370722419\\
1076	0.0249716925166432\\
1077	0.0211556252618201\\
1078	0.0178855139952927\\
1079	0.0150868733879177\\
1080	0.0126899085219316\\
1081	0.0106486987136706\\
1082	0.00890605466812779\\
1083	0.00739357448111031\\
1084	0.0061615418398316\\
1085	0.0051456596050852\\
1086	0.00428275078718929\\
1087	0.00353133480730605\\
1088	0.00292412427175462\\
1089	0.00240648027263938\\
1090	0.00199228254228677\\
1091	0.00162998487415399\\
1092	0.00133983690702185\\
1093	0.00111138834136539\\
1094	0.000921246995345773\\
1095	0.000793423593663699\\
1096	0.000680181972982011\\
1097	0.000582563968190051\\
1098	0.000497893851999753\\
1099	0.000434238949848945\\
1100	0.000383919158860484\\
1101	0.000344254342296001\\
1102	0.000296404006734438\\
1103	0.000240914076290668\\
1104	0.000200909656126478\\
1105	0.000179000481530697\\
1106	0.000164897146642499\\
1107	0.000153055758665579\\
1108	0.000143130322870827\\
1109	0.000134835124011211\\
1110	0.000128013156586873\\
1111	0.00012251621760497\\
1112	0.000118035112899022\\
1113	0.000114438900241476\\
1114	0.000111618351812307\\
1115	0.000109482123006778\\
1116	0.000107953623138839\\
1117	9.78193343429437e-05\\
1118	9.00499857387374e-05\\
1119	9.44891651529817e-05\\
1120	9.59938500450337e-05\\
1121	9.77431608709732e-05\\
1122	9.97255437151699e-05\\
1123	0.000101931043813073\\
1124	0.000104204450610963\\
1125	0.00010285699540126\\
1126	0.000101840120526589\\
1127	0.000105552122518912\\
1128	0.000109217816969805\\
1129	0.000100469824017219\\
1130	8.15174835931155e-05\\
1131	7.31171266958939e-05\\
1132	7.68676542452006e-05\\
1133	8.50905048854912e-05\\
1134	8.08755080652455e-05\\
1135	7.31570393364297e-05\\
1136	7.85674246940848e-05\\
1137	7.59435724562815e-05\\
1138	6.16053660308648e-05\\
1139	5.70923983856317e-05\\
1140	5.33607837961554e-05\\
1141	4.32758625658965e-05\\
1142	3.50925597672531e-05\\
1143	3.42502255754156e-05\\
1144	4.42096126976234e-05\\
1145	6.01610887912662e-05\\
1146	7.70628938568233e-05\\
1147	9.90655569573116e-05\\
1148	0.000122720538321943\\
1149	0.000140460373551876\\
1150	0.000158203961789645\\
1151	0.000167729028347039\\
1152	0.000200757394417439\\
1153	0.000248303596250525\\
1154	0.000251644485287779\\
1155	0.000286290228304179\\
1156	0.000338233867385922\\
1157	0.000311077802034677\\
1158	0.000275889914390337\\
1159	0.000281302835073597\\
1160	0.000300742873651904\\
1161	0.000281177341257739\\
1162	0.000252416369979045\\
1163	0.000264427256467002\\
1164	0.000290275564705058\\
1165	0.000274798832847832\\
1166	0.000248620109713406\\
1167	0.000265299125227935\\
1168	0.000296848606411282\\
1169	0.000283591218738378\\
1170	0.000257388752108314\\
1171	0.000277543386782662\\
1172	0.000269025957935891\\
1173	0.000218534529460198\\
1174	0.000202972033805915\\
1175	0.000229600133964918\\
1176	0.00022786241765226\\
1177	0.000185053167804695\\
1178	0.000175459835244647\\
1179	0.0001679679842603\\
1180	0.000177071708162826\\
1181	0.000238204765789315\\
1182	0.000317434211937492\\
1183	0.000404463449177054\\
1184	0.000472042331564557\\
1185	0.00054027801023996\\
1186	0.000523019875787871\\
1187	0.000477197909517136\\
1188	0.000522065162558473\\
1189	0.000598308963230418\\
1190	0.000576682191656673\\
1191	0.000527504986452051\\
1192	0.000488244372421308\\
1193	0.000397010344256619\\
1194	0.000322698323245335\\
1195	0.000310129110302838\\
1196	0.000302826750757719\\
1197	0.000246032630134274\\
1198	0.000199829049974488\\
1199	0.000203496034256012\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.0815475709841262\\
3	0.0729309408240914\\
4	0.0622463792111706\\
5	0.0477298900896269\\
6	0.0324079983830788\\
7	0.0263445179410446\\
8	0.0237045203554329\\
9	0.0241921612814164\\
10	0.0257531202411094\\
11	0.0251267688544339\\
12	0.0273776665102969\\
13	0.028479465432894\\
14	0.0311661584142923\\
15	0.0278220396658474\\
16	0.0271593025458948\\
17	0.0279745185553205\\
18	0.0274014610359425\\
19	0.0279683210414289\\
20	0.0322383682465654\\
21	0.0341087758291359\\
22	0.031539446059819\\
23	0.0295726205289781\\
24	0.0265597040123866\\
25	0.0238018451298896\\
26	0.0231013436274338\\
27	0.0255277536483775\\
28	0.0240058388263583\\
29	0.0209396956503847\\
30	0.0182621556790752\\
31	0.0161759636697887\\
32	0.0143852384091913\\
33	0.014005321346659\\
34	0.0123306654697767\\
35	0.0108622441107204\\
36	0.00961868850739367\\
37	0.00863261283245339\\
38	0.00769633016949719\\
39	0.00705502545292265\\
40	0.0063909561707339\\
41	0.00837171492576551\\
42	0.0109418524043977\\
43	0.00982402750129159\\
44	0.00821279716021505\\
45	0.00955159046212185\\
46	0.0114661205111225\\
47	0.0118590006902757\\
48	0.0124623439911648\\
49	0.0126183767959998\\
50	0.0124122820930588\\
51	0.0123442727874366\\
52	0.0126252951262574\\
53	0.0128644085810245\\
54	0.0124628518331791\\
55	0.0170650415491374\\
56	0.016829458919499\\
57	0.0160518851427166\\
58	0.0169989169927303\\
59	0.016114923495882\\
60	0.0156378880150593\\
61	0.0150477877881764\\
62	0.0153936259231348\\
63	0.0169867350446328\\
64	0.0161862222283118\\
65	0.0188407547272949\\
66	0.0187462196024351\\
67	0.0172204645727298\\
68	0.0159110460677505\\
69	0.0183792179461311\\
70	0.0184751208246468\\
71	0.0202551018575201\\
72	0.0209924452390097\\
73	0.0189932611995338\\
74	0.0172807892116347\\
75	0.0150390718685402\\
76	0.0137867853467821\\
77	0.0125575509776971\\
78	0.0149893641010211\\
79	0.0171789066046514\\
80	0.0167785843890933\\
81	0.0152557107967448\\
82	0.0138179664620751\\
83	0.0152193308019133\\
84	0.01686629809987\\
85	0.0146919243844883\\
86	0.0165573274489284\\
87	0.0190919402235456\\
88	0.0185502659712525\\
89	0.0177358932669688\\
90	0.0161172355937871\\
91	0.014617824450206\\
92	0.0125530985811312\\
93	0.0112246686201292\\
94	0.0103693370786221\\
95	0.00974016106853024\\
96	0.00913151441341547\\
97	0.00792830534055304\\
98	0.00721942146719233\\
99	0.0068503420945304\\
100	0.00709994329995826\\
101	0.00742485395942662\\
102	0.00710910582342338\\
103	0.00718996490400585\\
104	0.00773250050304243\\
105	0.00730590904770917\\
106	0.00712704847593683\\
107	0.00696838505731995\\
108	0.0065950072559759\\
109	0.00727796868725359\\
110	0.00708202844275347\\
111	0.00749798477261407\\
112	0.0079980499540958\\
113	0.00742314852949985\\
114	0.00684510170814451\\
115	0.0072374045886958\\
116	0.00680333216049725\\
117	0.00715985365370186\\
118	0.00709868331577182\\
119	0.00724873452125632\\
120	0.00733331344650415\\
121	0.0065480398857856\\
122	0.00627472806764688\\
123	0.00650983337246993\\
124	0.00628416486230624\\
125	0.00696599066067528\\
126	0.00717358868221173\\
127	0.00744517766776315\\
128	0.00768925105869873\\
129	0.00776253941466823\\
130	0.00803765345976539\\
131	0.00830679718873262\\
132	0.00838702415411767\\
133	0.00867437115073785\\
134	0.00897214651940647\\
135	0.00906294523893753\\
136	0.00834491305295166\\
137	0.00882592611974269\\
138	0.0109952387466696\\
139	0.0116502325371924\\
140	0.0106871356513406\\
141	0.00997474573734604\\
142	0.0103856711437441\\
143	0.0105464109969628\\
144	0.00979647600229389\\
145	0.00879279962579084\\
146	0.00889543139881698\\
147	0.00898416956440106\\
148	0.00984417973220173\\
149	0.0113739955697822\\
150	0.0113555343606682\\
151	0.0109366640672607\\
152	0.0116587954815791\\
153	0.0120964344772992\\
154	0.0125374193626669\\
155	0.0125325873025943\\
156	0.0134431350363538\\
157	0.0138092245188065\\
158	0.0127382673843079\\
159	0.0145546589584446\\
160	0.0167601907197594\\
161	0.017914616691738\\
162	0.018184028724963\\
163	0.01675575259592\\
164	0.0149478787774439\\
165	0.0160368961996954\\
166	0.0167090315019436\\
167	0.0165535780297804\\
168	0.0176628352487755\\
169	0.018349230750384\\
170	0.018232211868536\\
171	0.0193781728714043\\
172	0.0200791254685818\\
173	0.0199993969449016\\
174	0.0211703678553873\\
175	0.0218852582802653\\
176	0.023054241149971\\
177	0.0242644774830431\\
178	0.0247383174840121\\
179	0.0255567777142171\\
180	0.0266336876398481\\
181	0.0256338117483759\\
182	0.0260983414613564\\
183	0.0296155637598138\\
184	0.0308826778323636\\
185	0.0293895400301974\\
186	0.0288468549628693\\
187	0.0302458946443228\\
188	0.0299254325276592\\
189	0.0314092267353874\\
190	0.0310606666235844\\
191	0.0313988104291928\\
192	0.0313865623645536\\
193	0.0326788611540189\\
194	0.0349060432354836\\
195	0.037185625895547\\
196	0.04054543895178\\
197	0.0440066421732137\\
198	0.0473804262313374\\
199	0.0497643844678116\\
200	0.0507099431417582\\
201	0.0533620086429737\\
202	0.0541710976683159\\
203	0.0578101315009441\\
204	0.0599160114347295\\
205	0.0624146882387512\\
206	0.0649250186217811\\
207	0.0671490025557443\\
208	0.0690929110887752\\
209	0.0707927165976285\\
210	0.0722644297045065\\
211	0.0733767509922935\\
212	0.0744691345317454\\
213	0.0759005875471155\\
214	0.0776112153132612\\
215	0.0794075230005235\\
216	0.0817360558299193\\
217	0.0843275564308959\\
218	0.0869023555382539\\
219	0.0893884673021658\\
220	0.0919609951702818\\
221	0.0944438581605205\\
222	0.0968576176637122\\
223	0.0991103131888581\\
224	0.10143136585395\\
225	0.103647881416334\\
226	0.105756269110851\\
227	0.107746784313804\\
228	0.109450202193883\\
229	0.111348181756113\\
230	0.113110433826986\\
231	0.114358955601853\\
232	0.116224512733604\\
233	0.116208040906628\\
234	0.116270401821943\\
235	0.116575066152264\\
236	0.116652974173756\\
237	0.116792868858083\\
238	0.116915967313614\\
239	0.117347970040113\\
240	0.117681016634358\\
241	0.118089614071074\\
242	0.118273254415601\\
243	0.118483222651753\\
244	0.117294238752812\\
245	0.11608873306777\\
246	0.115306030472066\\
247	0.114971661675292\\
248	0.114776898485697\\
249	0.114682587918567\\
250	0.114348124049388\\
251	0.114235882766702\\
252	0.114015225135422\\
253	0.113828086578775\\
254	0.113735864093374\\
255	0.113999696056952\\
256	0.113975088555622\\
257	0.113981004425563\\
258	0.113963912408989\\
259	0.11396234080386\\
260	0.113973071268743\\
261	0.113887826477503\\
262	0.114026638987079\\
263	0.114157277824613\\
264	0.114309941981284\\
265	0.114619976586612\\
266	0.114751939142849\\
267	0.115025800341767\\
268	0.115275632089079\\
269	0.115369961014635\\
270	0.115395914561335\\
271	0.115429299305419\\
272	0.115644426401869\\
273	0.115839438116914\\
274	0.115910043869593\\
275	0.116080115254985\\
276	0.116233930305518\\
277	0.116372955895728\\
278	0.116399523476543\\
279	0.116379131974236\\
280	0.11650427686091\\
281	0.116617240510473\\
282	0.11663675186059\\
283	0.116696275398103\\
284	0.116768884136078\\
285	0.116840704899407\\
286	0.116909772336546\\
287	0.116968811290769\\
288	0.117016201143687\\
289	0.117060062801532\\
290	0.117046168198304\\
291	0.117061470404543\\
292	0.117067476491087\\
293	0.116960423632248\\
294	0.116958585616159\\
295	0.116973621471695\\
296	0.117040798059985\\
297	0.117038772768502\\
298	0.117005894011752\\
299	0.116995657330562\\
300	0.117060670017403\\
301	0.117060338818584\\
302	0.117052892125507\\
303	0.117048888430219\\
304	0.117047829056666\\
305	0.117053807879919\\
306	0.117026915054128\\
307	0.117088892001376\\
308	0.117056486674913\\
309	0.117056631256837\\
310	0.117078708138729\\
311	0.117110220795442\\
312	0.117063912420174\\
313	0.117044427854975\\
314	0.11700252039029\\
315	0.117067198281448\\
316	0.117068064740033\\
317	0.117126190319868\\
318	0.117087139240222\\
319	0.117048307614812\\
320	0.117009433465601\\
321	0.117009989308009\\
322	0.117029367726678\\
323	0.116980052648473\\
324	0.116708010971153\\
325	0.116610902712463\\
326	0.116495534995034\\
327	0.116476540650744\\
328	0.116621060738283\\
329	0.116726820445491\\
330	0.116813532152859\\
331	0.116802193971633\\
332	0.116888499508766\\
333	0.116805456325826\\
334	0.116890751994863\\
335	0.116826631486948\\
336	0.116873833600736\\
337	0.117067237290529\\
338	0.117124896666594\\
339	0.117176854076836\\
340	0.11728479744397\\
341	0.117470123829866\\
342	0.117556841441307\\
343	0.117563852735224\\
344	0.117570554940855\\
345	0.116304397579263\\
346	0.115702385001881\\
347	0.115178401354075\\
348	0.115432614731848\\
349	0.115659987362811\\
350	0.115346383138299\\
351	0.115591577611396\\
352	0.115811058033491\\
353	0.116007349893506\\
354	0.116174112812684\\
355	0.116107247832089\\
356	0.116269393612015\\
357	0.116340044321489\\
358	0.116405898200631\\
359	0.116353739447143\\
360	0.116423217530337\\
361	0.116487719625935\\
362	0.116604194215283\\
363	0.116580286699077\\
364	0.116504621774908\\
365	0.116620213943914\\
366	0.116555697403017\\
367	0.116081812285629\\
368	0.115837407090326\\
369	0.115616506294458\\
370	0.115790311751852\\
371	0.115957095405149\\
372	0.116108270464192\\
373	0.116023276265639\\
374	0.115821303087365\\
375	0.115656231531159\\
376	0.115859005636862\\
377	0.115911890261525\\
378	0.116078570885736\\
379	0.116229753307159\\
380	0.116172604924673\\
381	0.116069156066061\\
382	0.115829068463637\\
383	0.115794715132828\\
384	0.115772856915175\\
385	0.115805491655986\\
386	0.115750958826597\\
387	0.115693009356264\\
388	0.115898055245016\\
389	0.115917741854022\\
390	0.115825641872589\\
391	0.116016522517229\\
392	0.116186618951759\\
393	0.116157660963839\\
394	0.116043855589463\\
395	0.115645180573404\\
396	0.115856239899275\\
397	0.116044077036743\\
398	0.11621143017564\\
399	0.116360680838494\\
400	0.116493906339727\\
401	0.116612923517383\\
402	0.116719325352572\\
403	0.116814511766572\\
404	0.11689971563033\\
405	0.116976024819952\\
406	0.117044400992558\\
407	0.116873105219233\\
408	0.116951841796625\\
409	0.117022447748625\\
410	0.117059494310122\\
411	0.11561360548851\\
412	0.115821754232458\\
413	0.115671016987495\\
414	0.115872895588945\\
415	0.115724080531372\\
416	0.115919897862186\\
417	0.116095456108406\\
418	0.116252912246775\\
419	0.116394182000905\\
420	0.11644336312122\\
421	0.116233077775285\\
422	0.114953308276554\\
423	0.113272763395548\\
424	0.112573824037827\\
425	0.111261435840789\\
426	0.107919806906643\\
427	0.10627960757428\\
428	0.105051081855912\\
429	0.101313445289975\\
430	0.0949255188312914\\
431	0.0968568814215392\\
432	0.0983786625947873\\
433	0.100182303436444\\
434	0.101408256083435\\
435	0.102884804728361\\
436	0.104541518053961\\
437	0.105639011646228\\
438	0.106550964201224\\
439	0.107567703485749\\
440	0.108533682522791\\
441	0.109515797280974\\
442	0.110219157635607\\
443	0.111009394817603\\
444	0.111551908165375\\
445	0.112022494530008\\
446	0.112528978292515\\
447	0.113009251159996\\
448	0.113339781602509\\
449	0.113712273140727\\
450	0.114119381597433\\
451	0.114436052475521\\
452	0.114720831016723\\
453	0.114892396956646\\
454	0.115111210649485\\
455	0.11524895771626\\
456	0.115453307692435\\
457	0.11567699800216\\
458	0.115877488980735\\
459	0.116057261171433\\
460	0.116218515763306\\
461	0.116288649943224\\
462	0.116426156302287\\
463	0.116549593087103\\
464	0.116660428535255\\
465	0.116759972230935\\
466	0.116849393268987\\
467	0.11681850622615\\
468	0.116766662049754\\
469	0.116788096628869\\
470	0.116829767910276\\
471	0.116783430519318\\
472	0.116806434957709\\
473	0.116891161680835\\
474	0.116925456526554\\
475	0.116998108238754\\
476	0.117025253931829\\
477	0.11708780182903\\
478	0.117119448882521\\
479	0.117172475849176\\
480	0.117184613543124\\
481	0.11720743483587\\
482	0.117251584468797\\
483	0.11725703766625\\
484	0.117296188474309\\
485	0.117331395884826\\
486	0.117340796160638\\
487	0.117343194044901\\
488	0.117359464360929\\
489	0.117388308008251\\
490	0.117405090127335\\
491	0.117401739188897\\
492	0.117412464862416\\
493	0.117426946531285\\
494	0.117421714413716\\
495	0.117430947354915\\
496	0.117452608617089\\
497	0.117472094218927\\
498	0.117480747534597\\
499	0.117497408366032\\
500	0.117499241832102\\
501	0.117514047017903\\
502	0.117518584059006\\
503	0.11752857253753\\
504	0.117540435343505\\
505	0.117540537184331\\
506	0.11755120049402\\
507	0.117560795353662\\
508	0.117569429011262\\
509	0.117577197913351\\
510	0.117574564007454\\
511	0.117581818452962\\
512	0.117588346510363\\
513	0.117585128626375\\
514	0.117569028168118\\
515	0.117567057155829\\
516	0.117575063583088\\
517	0.117582268177571\\
518	0.117588751348816\\
519	0.117594585422378\\
520	0.117599835456411\\
521	0.117587974977047\\
522	0.117593886639778\\
523	0.117599206513188\\
524	0.117587971022985\\
525	0.117593882973057\\
526	0.117575830402579\\
527	0.117582957695613\\
528	0.117589371413328\\
529	0.117595143074089\\
530	0.117600337013845\\
531	0.11759015127408\\
532	0.117595844803622\\
533	0.117595623932153\\
534	0.117590570674512\\
535	0.117591321018896\\
536	0.117594666859531\\
537	0.117597087934722\\
538	0.117594077817698\\
539	0.117595601837445\\
540	0.117600750309647\\
541	0.117602050003934\\
542	0.117606552926149\\
543	0.117605125022248\\
544	0.117607536963025\\
545	0.117593932249191\\
546	0.117597007891515\\
547	0.117602015710575\\
548	0.117600003353274\\
549	0.117583495716848\\
550	0.117578086717181\\
551	0.117578781767223\\
552	0.117581164697717\\
553	0.117574583828522\\
554	0.117575027896507\\
555	0.117582236843057\\
556	0.117583898541635\\
557	0.117585108568915\\
558	0.117576026370259\\
559	0.117575057207445\\
560	0.117582263316159\\
561	0.117582913709378\\
562	0.117571746961813\\
563	0.117570076319864\\
564	0.117571477550206\\
565	0.117559961654656\\
566	0.117558862708852\\
567	0.117547562315681\\
568	0.117557905654529\\
569	0.117551692621731\\
570	0.11756204978264\\
571	0.117554985462817\\
572	0.117540433989569\\
573	0.117554350055532\\
574	0.117565285842141\\
575	0.11757347219358\\
576	0.117555573948773\\
577	0.117564734028536\\
578	0.117534009296485\\
579	0.117546439288463\\
580	0.117520907735589\\
581	0.11753822544262\\
582	0.117551525443071\\
583	0.117491917922839\\
584	0.117415281751402\\
585	0.117391277181448\\
586	0.117416945184677\\
587	0.117391300718795\\
588	0.117385360056623\\
589	0.117416137120616\\
590	0.11740447756708\\
591	0.117357916014101\\
592	0.117362718519956\\
593	0.117367210600524\\
594	0.117397406662289\\
595	0.117384965018413\\
596	0.117411269902852\\
597	0.117435685545092\\
598	0.117414336852343\\
599	0.117391739460684\\
600	0.117370259568549\\
601	0.117381972124349\\
602	0.117408575622071\\
603	0.117415382296854\\
604	0.117434087939065\\
605	0.117442636555546\\
606	0.117426943131052\\
607	0.117449017363556\\
608	0.117456416032727\\
609	0.117437292039041\\
610	0.117438838024369\\
611	0.117428965203456\\
612	0.117450833752617\\
613	0.117470504186944\\
614	0.117454968779587\\
615	0.117474222897515\\
616	0.117491543022568\\
617	0.117507124187017\\
618	0.11752114160894\\
619	0.117533752732915\\
620	0.117544991371698\\
621	0.117529787998892\\
622	0.117515276560978\\
623	0.117501353864224\\
624	0.117487926314402\\
625	0.117503869369539\\
626	0.117518212451296\\
627	0.117509896279282\\
628	0.117523634423058\\
629	0.117513505992596\\
630	0.117457029271621\\
631	0.117440051309234\\
632	0.117386436356573\\
633	0.117374184555419\\
634	0.11737523485761\\
635	0.117320622162485\\
636	0.117311043210253\\
637	0.117344771005161\\
638	0.117329877587027\\
639	0.117330636042777\\
640	0.117265621688764\\
641	0.11725373613582\\
642	0.117293242188832\\
643	0.117291741300668\\
644	0.117306819712069\\
645	0.117330739834751\\
646	0.117363809248635\\
647	0.117312798815795\\
648	0.117347703762186\\
649	0.117378420766682\\
650	0.117405371526585\\
651	0.117430062626296\\
652	0.117391074205261\\
653	0.117416752804921\\
654	0.117343082736422\\
655	0.117307148018076\\
656	0.117341952496122\\
657	0.117266758980081\\
658	0.117231041105496\\
659	0.117272984900199\\
660	0.117194815911898\\
661	0.117120855822534\\
662	0.117173352150671\\
663	0.117094221295394\\
664	0.117149434707996\\
665	0.117109793417286\\
666	0.117163868980435\\
667	0.117212470470875\\
668	0.117158224824597\\
669	0.117206592384709\\
670	0.117250029613696\\
671	0.117289036233205\\
672	0.11732405973803\\
673	0.117352397756902\\
674	0.117378717209744\\
675	0.117225188412485\\
676	0.117261585127533\\
677	0.117303565373993\\
678	0.117341184094706\\
679	0.117375142063428\\
680	0.11740580057134\\
681	0.117189273055165\\
682	0.116982618476115\\
683	0.117049600636799\\
684	0.114310106203277\\
685	0.114679761294943\\
686	0.114450392911217\\
687	0.113669925242405\\
688	0.113480981005343\\
689	0.113337146761336\\
690	0.113838618129116\\
691	0.114261468952359\\
692	0.113965038188019\\
693	0.114348841707432\\
694	0.113695266269145\\
695	0.114187990893495\\
696	0.114590121988577\\
697	0.114993443134829\\
698	0.11531228259588\\
699	0.115553388390623\\
700	0.114745495049637\\
701	0.112212970367672\\
702	0.112857609928742\\
703	0.111958657750778\\
704	0.11270731827857\\
705	0.111401926553597\\
706	0.111765985869168\\
707	0.11249410415165\\
708	0.111399961395032\\
709	0.111097927716977\\
710	0.106990461961089\\
711	0.101823848132518\\
712	0.0961593642820846\\
713	0.090878312149553\\
714	0.0838577674435374\\
715	0.0816158150193765\\
716	0.0801210699152995\\
717	0.079386121462921\\
718	0.0815228567704865\\
719	0.0792887798352716\\
720	0.074670819350686\\
721	0.0714719193791437\\
722	0.0657252432905904\\
723	0.0630873298534682\\
724	0.0625097242877942\\
725	0.0662582419669571\\
726	0.0609163111014509\\
727	0.0590953936755519\\
728	0.054246238562436\\
729	0.0542647889995453\\
730	0.0551564550679117\\
731	0.0504969386001009\\
732	0.0479982490804473\\
733	0.0457364883619042\\
734	0.0441666708280366\\
735	0.0429104943443614\\
736	0.0439582907140582\\
737	0.0486022099401712\\
738	0.0497809010771304\\
739	0.049828262784936\\
740	0.0554210625361871\\
741	0.0644818538976724\\
742	0.0667630417806651\\
743	0.0739928211817921\\
744	0.0765214851988375\\
745	0.0820604883216565\\
746	0.0831385931233276\\
747	0.0877583640543924\\
748	0.0906962849356174\\
749	0.0936831160298263\\
750	0.0966571989048584\\
751	0.0967625277050545\\
752	0.0992857556202591\\
753	0.10147282670253\\
754	0.103365850609584\\
755	0.105032263147092\\
756	0.106470774600695\\
757	0.107757793990823\\
758	0.108868770751333\\
759	0.109823296987963\\
760	0.110689441212269\\
761	0.111432809703599\\
762	0.112092316396665\\
763	0.112424877867967\\
764	0.112964718876643\\
765	0.113456410502088\\
766	0.113765237621568\\
767	0.113971890448528\\
768	0.114103151801306\\
769	0.114111415138106\\
770	0.11414460094495\\
771	0.11431567101931\\
772	0.114694328595838\\
773	0.114851259613416\\
774	0.114919661959437\\
775	0.11524072848505\\
776	0.11536525884135\\
777	0.115693257095128\\
778	0.115858698189488\\
779	0.115945643994573\\
780	0.116248876688102\\
781	0.116373309910558\\
782	0.116524733043756\\
783	0.116706584308898\\
784	0.116658913646672\\
785	0.116857194636325\\
786	0.117256820487214\\
787	0.117521091324384\\
788	0.117533380103196\\
789	0.118213084122938\\
790	0.118500764982306\\
791	0.118748531299306\\
792	0.118961058631875\\
793	0.119142465569119\\
794	0.118983813352174\\
795	0.118842815150724\\
796	0.119288069040107\\
797	0.119675868759013\\
798	0.119777274242675\\
799	0.11976763573899\\
800	0.119538561298634\\
801	0.11951785616966\\
802	0.119317055769217\\
803	0.119139047995856\\
804	0.118981008619107\\
805	0.118840507724208\\
806	0.118715446639634\\
807	0.116912505105968\\
808	0.116986807872662\\
809	0.117158728802665\\
810	0.117207600547438\\
811	0.117342559550623\\
812	0.11737244992206\\
813	0.1175347036894\\
814	0.117725237817341\\
815	0.117979034971497\\
816	0.118149522228064\\
817	0.118412695668352\\
818	0.118485971951296\\
819	0.118382037597907\\
820	0.118620419291104\\
821	0.118670979316336\\
822	0.118570947427986\\
823	0.118629209644455\\
824	0.119073647304701\\
825	0.119909689855981\\
826	0.121168383070284\\
827	0.12159874164345\\
828	0.120859803050084\\
829	0.120754133381056\\
830	0.120484366412471\\
831	0.121195698635509\\
832	0.126121673853168\\
833	0.127066417377773\\
834	0.129986855530976\\
835	0.134636866890789\\
836	0.139852912454881\\
837	0.144470302980544\\
838	0.148678937117977\\
839	0.15198112754833\\
840	0.157470361172557\\
841	0.159606562874557\\
842	0.173651612872073\\
843	0.189498503032664\\
844	0.198628817347566\\
845	0.200411537444851\\
846	0.195010498653758\\
847	0.184271742757946\\
848	0.16766273740143\\
849	0.147018472755885\\
850	0.124965221649993\\
851	0.122444752089791\\
852	0.116166376304357\\
853	0.10553657856448\\
854	0.102705135483334\\
855	0.096792711078642\\
856	0.0907026293483456\\
857	0.0891261154050112\\
858	0.0890658092684624\\
859	0.0888859511910566\\
860	0.0886184444220818\\
861	0.0898851138684367\\
862	0.0809547103271526\\
863	0.0729172011350443\\
864	0.0656770887094278\\
865	0.0636583200770995\\
866	0.0572974997617893\\
867	0.0515834677430623\\
868	0.0464369256519674\\
869	0.0418130158553057\\
870	0.0414545715541245\\
871	0.0433454639472974\\
872	0.0448959191098536\\
873	0.0403547266567153\\
874	0.0397236386930293\\
875	0.0411288904451691\\
876	0.0422424931677565\\
877	0.037865132279887\\
878	0.0368918083296482\\
879	0.0330548039098119\\
880	0.0296183004514169\\
881	0.0265400879054673\\
882	0.0267348512767166\\
883	0.0284863478898702\\
884	0.0292857905239673\\
885	0.0263351163698435\\
886	0.0262699091280326\\
887	0.0277908143038544\\
888	0.0290917997987277\\
889	0.0261403122108422\\
890	0.0258732122149812\\
891	0.0271533154013602\\
892	0.0282600391505836\\
893	0.0253856175661353\\
894	0.0250336640545113\\
895	0.0259221170662493\\
896	0.0262473877409036\\
897	0.0270082810424549\\
898	0.0285423794739562\\
899	0.0253599639509299\\
900	0.0283518853796112\\
901	0.0301585690684667\\
902	0.0300660868460639\\
903	0.0306916745009134\\
904	0.0447051088777392\\
905	0.0569722284554284\\
906	0.0623314225783607\\
907	0.0717542443370434\\
908	0.0730784626844567\\
909	0.0784118277261875\\
910	0.0787029222073272\\
911	0.0832033959548703\\
912	0.0820640826993123\\
913	0.0818422871245146\\
914	0.0786173284315062\\
915	0.069926731104543\\
916	0.0669787095431795\\
917	0.0598042398296048\\
918	0.0531192031173842\\
919	0.0479324694174115\\
920	0.0478521774255274\\
921	0.0492202092992003\\
922	0.0485950726421568\\
923	0.0450272530488203\\
924	0.0416660533838871\\
925	0.0372214227133416\\
926	0.0333035207270391\\
927	0.0300261189680289\\
928	0.0305438468467446\\
929	0.0327286108663271\\
930	0.029570910410133\\
931	0.0264508734991188\\
932	0.0269144349850939\\
933	0.027985414867298\\
934	0.0247541435272273\\
935	0.0255865539677486\\
936	0.023154584311197\\
937	0.0209397928482044\\
938	0.0187156486720465\\
939	0.0196077372747218\\
940	0.0174155134811459\\
941	0.0154975410585017\\
942	0.0163491626046888\\
943	0.0148653120835912\\
944	0.013318139797363\\
945	0.0143731724842529\\
946	0.0194042493843082\\
947	0.0186290377377119\\
948	0.0167470720431717\\
949	0.0159137549384985\\
950	0.0159137549384985\\
951	0.0159137549384985\\
952	0.0102438659887539\\
953	0.012638888511114\\
954	0.0121165892272259\\
955	0.0117041749694343\\
956	0.0113275293868136\\
957	0.0101552692294344\\
958	0.00973944158955589\\
959	0.00966469063638336\\
960	0.00950823985734143\\
961	0.00851391236985436\\
962	0.00817670866624377\\
963	0.00732497709937759\\
964	0.00656574850584021\\
965	0.00588812827908589\\
966	0.00589930612326234\\
967	0.0061194675817176\\
968	0.0060700506271819\\
969	0.00600721473924334\\
970	0.00593295802169499\\
971	0.00531341463687344\\
972	0.0051019368235014\\
973	0.00506883257174618\\
974	0.00502421063645582\\
975	0.00450130126083548\\
976	0.00403498375232103\\
977	0.00390673656629819\\
978	0.00392393332057591\\
979	0.00392739462165556\\
980	0.00391885914588997\\
981	0.00351378336826923\\
982	0.00315193735430526\\
983	0.00306781609888354\\
984	0.00310208385136958\\
985	0.00312322906920343\\
986	0.00313283127587705\\
987	0.00281100991095844\\
988	0.00273012393700765\\
989	0.00275229629933499\\
990	0.00276394095701964\\
991	0.00248093521504502\\
992	0.00243787334577631\\
993	0.00218902284969236\\
994	0.00196607205586115\\
995	0.00196020807583489\\
996	0.00204413372390045\\
997	0.00183621964396568\\
998	0.00164979251476314\\
999	0.00165548248041196\\
1000	0.00173995773351848\\
1001	0.00156347379036761\\
1002	0.00140512924306051\\
1003	0.00141711355808635\\
1004	0.00149844153219768\\
1005	0.00156543881154402\\
1006	0.00154990917359646\\
1007	0.00159961742870833\\
1008	0.00163847959509552\\
1009	0.00166768456237974\\
1010	0.00162606499187918\\
1011	0.00164527239236633\\
1012	0.00165710918657863\\
1013	0.00166241259907503\\
1014	0.00173314779664346\\
1015	0.00172042915956476\\
1016	0.00170391850576466\\
1017	0.00168408704245898\\
1018	0.00151349022863391\\
1019	0.00146954350514421\\
1020	0.00132093822632089\\
1021	0.00118751681850798\\
1022	0.00119580383950631\\
1023	0.00125244239753185\\
1024	0.00124534971428751\\
1025	0.0012346193842898\\
1026	0.00122067882043293\\
1027	0.00116848767014113\\
1028	0.00115278497837618\\
1029	0.00113404368538308\\
1030	0.00101965180712725\\
1031	0.000976809757856446\\
1032	0.000964207011788676\\
1033	0.000867066125577627\\
1034	0.000779779006014402\\
1035	0.000750707658304633\\
1036	0.000675198835470208\\
1037	0.000607325485543289\\
1038	0.000588117412129042\\
1039	0.000529033485068386\\
1040	0.000475910338471174\\
1041	0.000428141756811687\\
1042	0.000385184122593668\\
1043	0.00034654976718154\\
1044	0.000339259838752729\\
1045	0.000305239612905689\\
1046	0.000274639455701158\\
1047	0.000267729781840236\\
1048	0.00024089417871864\\
1049	0.00024094738767757\\
1050	0.000216796084438232\\
1051	0.00019507072829227\\
1052	0.000175526650423482\\
1053	0.000169931652925571\\
1054	0.000157354058794123\\
1055	0.00014159340604198\\
1056	0.00013515653801432\\
1057	0.000128232034479529\\
1058	0.000125723686742773\\
1059	0.000122416953945682\\
1060	0.000110123757911451\\
1061	9.90717110400543e-05\\
1062	0.000123207400349788\\
1063	0.000152892564524881\\
1064	0.000162554524418528\\
1065	0.00014623191441956\\
1066	0.000172827467180844\\
1067	0.000164729083548787\\
1068	0.000157097684615206\\
1069	0.000291082507817661\\
1070	0.00042516815271858\\
1071	0.000464042898200156\\
1072	0.000477054629404276\\
1073	0.000423076159360444\\
1074	0.000340473354436529\\
1075	0.00023612136735307\\
1076	0.000200046073027126\\
1077	0.000193151928537685\\
1078	0.000198547283395223\\
1079	0.00020166889905863\\
1080	0.000202649054273993\\
1081	0.000201822299209694\\
1082	0.000168427808184921\\
1083	0.000159040205820413\\
1084	0.000160199342955493\\
1085	0.000160075181016517\\
1086	0.000133103265045251\\
1087	0.000124469163555581\\
1088	0.000103001310925751\\
1089	9.77762711049379e-05\\
1090	8.09131794624434e-05\\
1091	6.61764921555402e-05\\
1092	6.5038523953748e-05\\
1093	5.39369093113352e-05\\
1094	6.38184934459543e-05\\
1095	6.90406797213157e-05\\
1096	7.24732836339135e-05\\
1097	7.04328355708945e-05\\
1098	7.19676207519536e-05\\
1099	7.38949193346114e-05\\
1100	7.88447030059226e-05\\
1101	8.07206850666348e-05\\
1102	6.94975465745643e-05\\
1103	5.64847708136419e-05\\
1104	5.20736123551576e-05\\
1105	5.3424395845209e-05\\
1106	5.58889486638239e-05\\
1107	5.82067134376759e-05\\
1108	6.04319916607473e-05\\
1109	6.26082987364795e-05\\
1110	6.48745666218541e-05\\
1111	6.72187548304041e-05\\
1112	6.95938005148868e-05\\
1113	7.20184719695361e-05\\
1114	7.45078001550058e-05\\
1115	7.70738416958357e-05\\
1116	7.97262981265462e-05\\
1117	7.22415245457037e-05\\
1118	7.05078408994632e-05\\
1119	7.69555167956646e-05\\
1120	8.09376245895023e-05\\
1121	8.49628613321484e-05\\
1122	8.90395230749494e-05\\
1123	9.31753212175947e-05\\
1124	9.72005766596013e-05\\
1125	9.71446805465709e-05\\
1126	9.7850562402896e-05\\
1127	0.000102939104591167\\
1128	0.000107863199248724\\
1129	9.92236825975243e-05\\
1130	8.05063948339643e-05\\
1131	7.2890160767394e-05\\
1132	7.75702150175989e-05\\
1133	8.6694624930504e-05\\
1134	8.24001916205976e-05\\
1135	7.49965983453473e-05\\
1136	8.1181004200284e-05\\
1137	7.84699064958934e-05\\
1138	6.36547512561844e-05\\
1139	5.92953354562067e-05\\
1140	5.54197565964335e-05\\
1141	4.4945714149991e-05\\
1142	3.64466581209619e-05\\
1143	3.57708282917434e-05\\
1144	4.64549618503426e-05\\
1145	6.34692313554286e-05\\
1146	8.1524609100209e-05\\
1147	0.000105057025752701\\
1148	0.000130314074203641\\
1149	0.000149300236701366\\
1150	0.000168288562252493\\
1151	0.000178503468432641\\
1152	0.000213751030006065\\
1153	0.000264409805736114\\
1154	0.00026803598555488\\
1155	0.000304965043695688\\
1156	0.000360371575825548\\
1157	0.000331439418205869\\
1158	0.000293972027639886\\
1159	0.000299796016237196\\
1160	0.000320567265847081\\
1161	0.000299713074849258\\
1162	0.000269107517581731\\
1163	0.000281963838027819\\
1164	0.000309581052683061\\
1165	0.00029307602545196\\
1166	0.000265218981432402\\
1167	0.000283081232255374\\
1168	0.000316824263190479\\
1169	0.000302675853664806\\
1170	0.000274755070725522\\
1171	0.000296386756253713\\
1172	0.000287292045884182\\
1173	0.000233373050081178\\
1174	0.000216835105380411\\
1175	0.000245347963279115\\
1176	0.000243491778804647\\
1177	0.00019774666292973\\
1178	0.000187629739483815\\
1179	0.000179618646031012\\
1180	0.000189533946121903\\
1181	0.000255178114870693\\
1182	0.000340388256499735\\
1183	0.000433995938550298\\
1184	0.000506849357326767\\
1185	0.000580519229545894\\
1186	0.000561979792007579\\
1187	0.000513029542913712\\
1188	0.000561880892539567\\
1189	0.000644244236770462\\
1190	0.000620962229968826\\
1191	0.000568519953921779\\
1192	0.000526210450739233\\
1193	0.000427884486209165\\
1194	0.000347795091144178\\
1195	0.000334938987164644\\
1196	0.000327053911139717\\
1197	0.000265717031471285\\
1198	0.000215817461474633\\
1199	0.000220608808028911\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.211897583326738\\
3	0.293012602012761\\
4	0.403986537977708\\
5	0.545637411364988\\
6	0.599621004399668\\
7	0.626876560444702\\
8	0.642216472214709\\
9	0.617899009265477\\
10	0.632564545689362\\
11	0.601842944784633\\
12	0.601649101979044\\
13	0.573463902098432\\
14	0.585271827118632\\
15	0.608892489306553\\
16	0.592974975092264\\
17	0.609820719649415\\
18	0.593736541774128\\
19	0.596007598360236\\
20	0.568948363085212\\
21	0.582678569857871\\
22	0.588312099162969\\
23	0.610347093477372\\
24	0.626597781166222\\
25	0.648862377939485\\
26	0.615698353627732\\
27	0.614131008461594\\
28	0.635701327193229\\
29	0.657700573031174\\
30	0.679469820429058\\
31	0.696458710126061\\
32	0.693676903936653\\
33	0.711171659266904\\
34	0.728153211496186\\
35	0.745377659151747\\
36	0.759960492963367\\
37	0.772990706071459\\
38	0.786743601742592\\
39	0.794778874430666\\
40	0.791108692014305\\
41	0.737245350162997\\
42	0.744204040942281\\
43	0.759792941559467\\
44	0.706400595818235\\
45	0.659360400930485\\
46	0.622090694541005\\
47	0.593388109709864\\
48	0.570262386757965\\
49	0.552099221645082\\
50	0.536962209913012\\
51	0.524434970931351\\
52	0.513854418002053\\
53	0.505001989623168\\
54	0.497848528748901\\
55	0.483826023140256\\
56	0.478173560244935\\
57	0.474497679919614\\
58	0.469230691911013\\
59	0.462800437927533\\
60	0.454242032942446\\
61	0.444071282107256\\
62	0.448960821518062\\
63	0.465960140443656\\
64	0.501475582515597\\
65	0.508278648859838\\
66	0.524954735688054\\
67	0.546267218762861\\
68	0.566918107563345\\
69	0.559028961353226\\
70	0.576704612356103\\
71	0.565336095973283\\
72	0.580329877761501\\
73	0.601828737747271\\
74	0.621335134972251\\
75	0.646371924291411\\
76	0.661757227748293\\
77	0.66512339722878\\
78	0.627902199615563\\
79	0.622367874131053\\
80	0.640789935249725\\
81	0.658656540988515\\
82	0.677279806271194\\
83	0.652863555750217\\
84	0.662398689074174\\
85	0.670794110973026\\
86	0.631608676463238\\
87	0.624708540308321\\
88	0.628026359332393\\
89	0.646928967876589\\
90	0.66400354877543\\
91	0.682027306889637\\
92	0.706326249027926\\
93	0.719764289631771\\
94	0.733490264149343\\
95	0.743028291958987\\
96	0.754572765516624\\
97	0.774523363464341\\
98	0.781294391015928\\
99	0.772075655675654\\
100	0.763481720814452\\
101	0.771697789322661\\
102	0.766704330220655\\
103	0.754192875550748\\
104	0.762462549013049\\
105	0.77237360273735\\
106	0.777148981683083\\
107	0.78404152767599\\
108	0.773531970059866\\
109	0.776305980653058\\
110	0.764806541821331\\
111	0.754572779410559\\
112	0.761572786548445\\
113	0.759489455044507\\
114	0.755600633495176\\
115	0.762344865887486\\
116	0.759538436541481\\
117	0.765609953488239\\
118	0.771490603209259\\
119	0.773077380695221\\
120	0.777565450351171\\
121	0.795857811682428\\
122	0.794920308084906\\
123	0.796539803498346\\
124	0.788670314765238\\
125	0.786970631231847\\
126	0.788617764502885\\
127	0.786143225616821\\
128	0.787267622293999\\
129	0.788253847528365\\
130	0.784885479514203\\
131	0.785259890521972\\
132	0.785585914835376\\
133	0.781534031048021\\
134	0.781338035051252\\
135	0.781164310080634\\
136	0.798434037897549\\
137	0.771517162013151\\
138	0.758207562914297\\
139	0.758347939266561\\
140	0.776845798260173\\
141	0.772857795436062\\
142	0.771266059895808\\
143	0.769859645521005\\
144	0.787513087692965\\
145	0.791082366084313\\
146	0.787022518968596\\
147	0.77391739713092\\
148	0.746712214645812\\
149	0.729894891636258\\
150	0.748859928148476\\
151	0.743953273724631\\
152	0.741671745385665\\
153	0.739596458412049\\
154	0.737304369537824\\
155	0.727271314804686\\
156	0.703188856502003\\
157	0.700614382843766\\
158	0.700137217715068\\
159	0.688335488186705\\
160	0.676929206345027\\
161	0.677449927096307\\
162	0.678623729572841\\
163	0.701119211807303\\
164	0.697610136974533\\
165	0.69493351098425\\
166	0.692569953150178\\
167	0.686768900622792\\
168	0.683975500116861\\
169	0.681501659359757\\
170	0.675644052518912\\
171	0.672737644612154\\
172	0.670177718960934\\
173	0.664399747791107\\
174	0.661414311734534\\
175	0.658785958850511\\
176	0.650265249905375\\
177	0.647343621194645\\
178	0.646954914486417\\
179	0.639887837858837\\
180	0.637004960316947\\
181	0.651834104331913\\
182	0.631910292213174\\
183	0.617901055553701\\
184	0.618084937218127\\
185	0.63293493481168\\
186	0.623396997627736\\
187	0.622877593817272\\
188	0.614190001183399\\
189	0.611803897389463\\
190	0.611548233359721\\
191	0.611004120705765\\
192	0.613114890769271\\
193	0.599201347397134\\
194	0.592072889011112\\
195	0.577568354095514\\
196	0.563334907950315\\
197	0.547204755991714\\
198	0.535946634786765\\
199	0.527275750178997\\
200	0.520030392575533\\
201	0.509784321718183\\
202	0.497863966846865\\
203	0.490363119038596\\
204	0.483195322836666\\
205	0.475080067450418\\
206	0.467649607090263\\
207	0.461177063773274\\
208	0.455572622415344\\
209	0.450761989745692\\
210	0.44636962453446\\
211	0.440961246807016\\
212	0.432925949842578\\
213	0.422168019499336\\
214	0.410222658303768\\
215	0.394436747635748\\
216	0.376290919502739\\
217	0.357805710430213\\
218	0.339353725319554\\
219	0.320401246326481\\
220	0.301892570999051\\
221	0.283997669450764\\
222	0.266567482256239\\
223	0.249076433661133\\
224	0.23233394454777\\
225	0.216321796153839\\
226	0.201070064008478\\
227	0.186663592147992\\
228	0.172239439951797\\
229	0.158620510781398\\
230	0.145982109469491\\
231	0.130267464832101\\
232	0.113382211967382\\
233	0.109888180817603\\
234	0.108380245355188\\
235	0.105163357637664\\
236	0.102899490113829\\
237	0.101265519354369\\
238	0.100068776935995\\
239	0.0992747961771803\\
240	0.0942401014334014\\
241	0.0890439410835595\\
242	0.0881510399846095\\
243	0.0872187864550206\\
244	0.0852449999567768\\
245	0.0827732092670204\\
246	0.0809907499779997\\
247	0.0739343204561152\\
248	0.0673420346232788\\
249	0.0612281445154023\\
250	0.0581754162221032\\
251	0.0559187602006055\\
252	0.0555522204169956\\
253	0.0550545508346065\\
254	0.0534179016966946\\
255	0.0484164213820728\\
256	0.0464471590214633\\
257	0.04629153019219\\
258	0.0457260552499068\\
259	0.0450618225967506\\
260	0.0443294984738154\\
261	0.0421162363841144\\
262	0.0381863245375979\\
263	0.0345869280443101\\
264	0.03129455303271\\
265	0.0282509188268517\\
266	0.0264100150347079\\
267	0.0238250467631237\\
268	0.021485217854796\\
269	0.020162019179866\\
270	0.0193323831961463\\
271	0.0185272175553447\\
272	0.0166998615255101\\
273	0.0150494213415007\\
274	0.0141881858312335\\
275	0.0127829182569726\\
276	0.0115151416163487\\
277	0.0103718051987765\\
278	0.00993719843880324\\
279	0.00982309142444132\\
280	0.00884724482438151\\
281	0.00796759758676989\\
282	0.00768676789184171\\
283	0.00767775762099221\\
284	0.00764348790599591\\
285	0.0075872249073537\\
286	0.00729310432427958\\
287	0.00722506513057641\\
288	0.00650500532248951\\
289	0.00585643944694757\\
290	0.00527148589618759\\
291	0.00474524829550524\\
292	0.00468583018606964\\
293	0.0053153123198566\\
294	0.0047845310494074\\
295	0.00430748364481233\\
296	0.00387790959940537\\
297	0.00385680391927642\\
298	0.00401500878311308\\
299	0.00414480813594832\\
300	0.0037314768903221\\
301	0.00369876758110862\\
302	0.00383431458015407\\
303	0.00394960267480506\\
304	0.00404773456827168\\
305	0.0039681710378566\\
306	0.00405984038367065\\
307	0.00365472442849677\\
308	0.00360915838694251\\
309	0.00373499817654199\\
310	0.00336964928470073\\
311	0.00303581161310882\\
312	0.00358578849556527\\
313	0.00367353925372262\\
314	0.004177970149065\\
315	0.00375994000141091\\
316	0.00369426761480355\\
317	0.00332447716345821\\
318	0.00347282747409577\\
319	0.00362128454980663\\
320	0.00377208953742018\\
321	0.0039360876249109\\
322	0.00392224618109636\\
323	0.00396345129719992\\
324	0.00358436738565886\\
325	0.00323138549964374\\
326	0.00334611948772629\\
327	0.00300867173771148\\
328	0.00317170951758712\\
329	0.00285175668143011\\
330	0.00256485620747617\\
331	0.00269489690017389\\
332	0.00242382040634423\\
333	0.00282710241771002\\
334	0.0025434108856347\\
335	0.00280676682095044\\
336	0.0039686504957581\\
337	0.00439302567517839\\
338	0.0039522054575071\\
339	0.00355575054639906\\
340	0.00378536682292433\\
341	0.00506851207878215\\
342	0.00538600602749361\\
343	0.00484400002600785\\
344	0.00435683785341942\\
345	0.00466561160673936\\
346	0.00537859158411494\\
347	0.00484392609183848\\
348	0.00435799090691643\\
349	0.00392093618747258\\
350	0.00419117862407476\\
351	0.00474527792629879\\
352	0.00520608842497318\\
353	0.0055844251811136\\
354	0.00502526968259849\\
355	0.00564221437879346\\
356	0.00590727499307196\\
357	0.00611098982246645\\
358	0.00626480626362072\\
359	0.0066129765667848\\
360	0.00666171978292716\\
361	0.00668014011202052\\
362	0.00601264720391585\\
363	0.0058534024289094\\
364	0.00587299459824588\\
365	0.00528450968898861\\
366	0.00514109139031506\\
367	0.00563850358849316\\
368	0.00507346282235197\\
369	0.00456509553545543\\
370	0.00440452975597583\\
371	0.00416183310777233\\
372	0.00392700091024072\\
373	0.00364447642741216\\
374	0.00342843114911045\\
375	0.00321692999335462\\
376	0.00289518086711474\\
377	0.00267579745178215\\
378	0.00249430801312999\\
379	0.00231550232622699\\
380	0.00208706113310629\\
381	0.00191208995121934\\
382	0.00172556649408779\\
383	0.00155457192342331\\
384	0.00140638386275701\\
385	0.00128055349748482\\
386	0.0011905183191503\\
387	0.00112483055634734\\
388	0.00101126598371534\\
389	0.000974170231574127\\
390	0.000988125180471409\\
391	0.000888372756720495\\
392	0.000798778488984068\\
393	0.000817490608908172\\
394	0.000896822319642851\\
395	0.00115838979989386\\
396	0.00104126714266661\\
397	0.000936107416973174\\
398	0.000841664831991101\\
399	0.000756828100623615\\
400	0.000680604957954782\\
401	0.000612108654804633\\
402	0.000550546136075928\\
403	0.000495207663610195\\
404	0.00044545768332295\\
405	0.000400726768699774\\
406	0.000360504498993287\\
407	0.000889422793490124\\
408	0.000800197363464244\\
409	0.000719948726844949\\
410	0.000647764440021003\\
411	0.00434654222821858\\
412	0.00391067708860741\\
413	0.00452913880222783\\
414	0.00407510373097156\\
415	0.00451922861306958\\
416	0.00406654231019753\\
417	0.00365926300900859\\
418	0.00329282548776905\\
419	0.00296312524124323\\
420	0.00268383515310586\\
421	0.00282355853675827\\
422	0.00500565289375682\\
423	0.00899170113347661\\
424	0.0103298402983335\\
425	0.012953487625955\\
426	0.0203323304952096\\
427	0.0231719870218884\\
428	0.0253257020395156\\
429	0.0327561308653112\\
430	0.0448651066706023\\
431	0.0417358835656601\\
432	0.0392146440966838\\
433	0.0360928169404272\\
434	0.0339418596683885\\
435	0.0312541497142348\\
436	0.0281363965082428\\
437	0.0260300796340761\\
438	0.0242444404982751\\
439	0.0222169597980035\\
440	0.0202558337577656\\
441	0.0182295937014826\\
442	0.0167522751989697\\
443	0.0150756191343088\\
444	0.0138984278875925\\
445	0.0128574895445816\\
446	0.0117416419118181\\
447	0.0106778720404949\\
448	0.0099225666748366\\
449	0.00908287645208236\\
450	0.00817346173515594\\
451	0.00745230658690459\\
452	0.0068000311764847\\
453	0.00638470142256649\\
454	0.00587597151375408\\
455	0.00553721218411355\\
456	0.00506581526670863\\
457	0.00455875221449472\\
458	0.00410247422468566\\
459	0.00369189122335435\\
460	0.00332242344050296\\
461	0.00315174340929907\\
462	0.002836358948194\\
463	0.00255254972380627\\
464	0.00229715206320707\\
465	0.00206731960396054\\
466	0.0018604914439286\\
467	0.00190741136412188\\
468	0.00199470712654004\\
469	0.0019326001148212\\
470	0.00183024431068163\\
471	0.00190702615376789\\
472	0.00184472873048458\\
473	0.00166017103500231\\
474	0.00157702391193387\\
475	0.00141925820421593\\
476	0.00134543648473789\\
477	0.00121084553824501\\
478	0.00113254789657169\\
479	0.00101925885764026\\
480	0.000978229490358448\\
481	0.000920471035349086\\
482	0.000828400317232502\\
483	0.000802633385714003\\
484	0.000722351590400022\\
485	0.000650101432228335\\
486	0.000621078946082743\\
487	0.000583268771319102\\
488	0.000536801394672042\\
489	0.000483111883628796\\
490	0.00045277074489385\\
491	0.00042823266308422\\
492	0.000395515938604659\\
493	0.00037331837386163\\
494	0.000354779527599933\\
495	0.000344578922149199\\
496	0.000310116140479707\\
497	0.00027910056319909\\
498	0.000267608089645402\\
499	0.000240844294801963\\
500	0.000240709262808108\\
501	0.000216635872574931\\
502	0.000210548912985679\\
503	0.00023512534064344\\
504	0.000211610871299094\\
505	0.000224687403494162\\
506	0.000202217026552277\\
507	0.000181993997223369\\
508	0.000163793522141509\\
509	0.000147413298336451\\
510	0.000164693050353628\\
511	0.000148222942906253\\
512	0.000133399998228757\\
513	0.000150845206230532\\
514	0.000225753598035866\\
515	0.000247955544661644\\
516	0.000223157317612944\\
517	0.00020083941945421\\
518	0.000180753721556125\\
519	0.000162676926225212\\
520	0.000146408080208278\\
521	0.000174265304595799\\
522	0.000156837638688384\\
523	0.000141152954539523\\
524	0.000167822059578136\\
525	0.000151038939483291\\
526	0.000195096060515253\\
527	0.00017558540862395\\
528	0.000158026019820598\\
529	0.000142222730415233\\
530	0.000127999900129833\\
531	0.00015228024650463\\
532	0.000137051661592514\\
533	0.000159112454832336\\
534	0.000213472450372915\\
535	0.000226992323787461\\
536	0.0002214517354771\\
537	0.000221809345971967\\
538	0.000265648208601072\\
539	0.000271892734036177\\
540	0.000244697540759056\\
541	0.000252248204509138\\
542	0.000227018081983626\\
543	0.000204308685002926\\
544	0.000204528030546191\\
545	0.000184062388182444\\
546	0.000195782621775958\\
547	0.000176201919195266\\
548	0.000158576710279482\\
549	0.000162124780314319\\
550	0.000145913825867914\\
551	0.000131322568270106\\
552	0.000136894285939802\\
553	0.000123205970756836\\
554	0.000110885475171773\\
555	9.97962395411716e-05\\
556	8.98165492947879e-05\\
557	9.84058267229727e-05\\
558	8.85662503165768e-05\\
559	0.000105362627026928\\
560	9.48256908018094e-05\\
561	0.000101834448642203\\
562	9.16522529207295e-05\\
563	0.000106566238891673\\
564	0.00011177642743983\\
565	0.000100600192806102\\
566	9.05403632813445e-05\\
567	8.14874327021214e-05\\
568	8.57724892621223e-05\\
569	0.000100246540420431\\
570	0.000114513833082031\\
571	0.000111068677924305\\
572	0.000111827962809226\\
573	0.000105224535286775\\
574	9.69806825243903e-05\\
575	8.72813319485983e-05\\
576	8.30799300202461e-05\\
577	7.47707763299773e-05\\
578	7.38937674919652e-05\\
579	6.65038061111183e-05\\
580	6.97149830559896e-05\\
581	6.2744643647108e-05\\
582	5.64700217657386e-05\\
583	6.45395378660382e-05\\
584	7.05433191934482e-05\\
585	6.96956011786862e-05\\
586	6.2723796116582e-05\\
587	6.26660796864043e-05\\
588	6.05489101369231e-05\\
589	5.72043553439761e-05\\
590	5.14841293818793e-05\\
591	4.63377797548432e-05\\
592	4.1703466169965e-05\\
593	4.29951185431777e-05\\
594	5.47588210752895e-05\\
595	5.70971429088821e-05\\
596	5.1385472589051e-05\\
597	5.11642497406048e-05\\
598	5.5588358835034e-05\\
599	5.00304825287232e-05\\
600	4.50282698151058e-05\\
601	4.05246942453097e-05\\
602	3.64709547487399e-05\\
603	4.15745377395558e-05\\
604	3.74161589620335e-05\\
605	4.68524504173211e-05\\
606	8.14766592825691e-05\\
607	7.33271395220946e-05\\
608	7.87836180882058e-05\\
609	0.000109160500086107\\
610	0.000117148431520695\\
611	0.000122777646167473\\
612	0.000110497474405336\\
613	9.94457781237521e-05\\
614	0.000106724322130229\\
615	9.60501793445633e-05\\
616	8.64437764631863e-05\\
617	7.77982774593774e-05\\
618	7.00175417414257e-05\\
619	6.30150523486437e-05\\
620	5.67128998056182e-05\\
621	6.88160819278563e-05\\
622	7.96832252428405e-05\\
623	8.94526998450802e-05\\
624	9.82390220615257e-05\\
625	8.84140218787204e-05\\
626	7.9571730654365e-05\\
627	8.34990323235596e-05\\
628	7.51483697825751e-05\\
629	7.96493577135973e-05\\
630	0.000108361328447819\\
631	0.000115922232937151\\
632	0.000141662623696445\\
633	0.000146261801585063\\
634	0.0001442269748034\\
635	0.000168465061456251\\
636	0.000171115552490733\\
637	0.000154000870478622\\
638	0.000158716650317563\\
639	0.00015641197734224\\
640	0.000182702228515268\\
641	0.000185697383243998\\
642	0.00016712354277634\\
643	0.000165460499795802\\
644	0.000148914597411689\\
645	0.000134021684908208\\
646	0.000131122224696783\\
647	0.000132262197358635\\
648	0.000129240342600418\\
649	0.000121323316549296\\
650	0.000109188433632255\\
651	0.000101523938072638\\
652	0.000103699065889756\\
653	9.33269520019256e-05\\
654	0.000104561070428503\\
655	0.000108403076348273\\
656	0.000107414230805072\\
657	0.000120420431716398\\
658	0.00013471041452812\\
659	0.000131400238801864\\
660	0.000145523613776723\\
661	0.000159489189463844\\
662	0.000154323389369062\\
663	0.000170047821610165\\
664	0.000158698744773663\\
665	0.000165326909161208\\
666	0.00014878703819723\\
667	0.000133902527623267\\
668	0.000146075043374035\\
669	0.000138321359213825\\
670	0.000131669031403552\\
671	0.000126040601873505\\
672	0.000121368413372482\\
673	0.000126083293750364\\
674	0.000122306798906611\\
675	0.000161662307579948\\
676	0.000155393555763217\\
677	0.000139854169885504\\
678	0.000125868589775057\\
679	0.000113281723138466\\
680	0.000101953647799534\\
681	0.000184102677588043\\
682	0.000262510792154437\\
683	0.000236245005104773\\
684	0.00778309769261233\\
685	0.00700530633289399\\
686	0.00651035848315816\\
687	0.00628964504207309\\
688	0.00588498186573946\\
689	0.00552309902888215\\
690	0.00497140668395893\\
691	0.00447378552303069\\
692	0.00428580482510133\\
693	0.00385586077163429\\
694	0.00389371371957674\\
695	0.0035055622349725\\
696	0.00315493987400185\\
697	0.00284048091747997\\
698	0.00255633483555031\\
699	0.00229974413559242\\
700	0.00255628699805559\\
701	0.00379150479455633\\
702	0.00341254339848651\\
703	0.00675962628287547\\
704	0.00608816437550371\\
705	0.00656258902009113\\
706	0.00590423764043739\\
707	0.00531496568956437\\
708	0.0057819463702451\\
709	0.00520524143579679\\
710	0.00866650339334089\\
711	0.00793841366690005\\
712	0.00728236868754079\\
713	0.00665739440378629\\
714	0.00601603448880752\\
715	0.00993978716025502\\
716	0.0135427010453577\\
717	0.0171269139797977\\
718	0.0153429594643037\\
719	0.0207595482448916\\
720	0.0283487915068576\\
721	0.0353208947134699\\
722	0.0464591848876447\\
723	0.0491585572479953\\
724	0.0518314106007701\\
725	0.0465563575311318\\
726	0.0563588876263764\\
727	0.0604720633462308\\
728	0.0688857192111854\\
729	0.0695419302250441\\
730	0.0697483138418801\\
731	0.0770174736984587\\
732	0.07958178782094\\
733	0.0819479364718599\\
734	0.0809193698164803\\
735	0.0794803606366083\\
736	0.0787644615712639\\
737	0.0712989416572925\\
738	0.0713839560145283\\
739	0.0712764253596015\\
740	0.0674787062602247\\
741	0.0605046390570948\\
742	0.0606572306292486\\
743	0.0544118786095244\\
744	0.0548689042866509\\
745	0.0491585428184816\\
746	0.0508017805976939\\
747	0.0456161233434961\\
748	0.044951923180136\\
749	0.0437043871851364\\
750	0.0392422451656249\\
751	0.0399635018412703\\
752	0.0359147107210791\\
753	0.0322819231776414\\
754	0.0290178339905279\\
755	0.0260904631977877\\
756	0.023455800451908\\
757	0.0210939733119397\\
758	0.0189672101445058\\
759	0.017052244012167\\
760	0.0153352697115339\\
761	0.0137891403399721\\
762	0.0123999723888653\\
763	0.0112555374007033\\
764	0.0101206878972293\\
765	0.0091020123874695\\
766	0.00827518318564979\\
767	0.00756127612984202\\
768	0.00686432978798878\\
769	0.00626117412397675\\
770	0.0057111266905548\\
771	0.00518549697902438\\
772	0.00466477976282933\\
773	0.00423897846450164\\
774	0.00386804821209348\\
775	0.0034801037414949\\
776	0.00315606143601069\\
777	0.0028410253253795\\
778	0.00255455363519924\\
779	0.00230736206039958\\
780	0.00207788492502178\\
781	0.00187594968827672\\
782	0.00170272862859006\\
783	0.00155546695356065\\
784	0.00139824415513226\\
785	0.00128498222920416\\
786	0.00125378316295147\\
787	0.00118567532485113\\
788	0.0010658833712462\\
789	0.00112398848821504\\
790	0.00110352957900618\\
791	0.00109489976751305\\
792	0.00109706014613357\\
793	0.00110907923154069\\
794	0.000996036373862539\\
795	0.000894720653153243\\
796	0.00111087318616718\\
797	0.00132956942959317\\
798	0.00137374559726352\\
799	0.00136144573972749\\
800	0.00122169955563196\\
801	0.00123909694294294\\
802	0.00111223822403329\\
803	0.000998654591049511\\
804	0.00089689846295249\\
805	0.000805692134363304\\
806	0.000723905354706599\\
807	0.00433042160270149\\
808	0.0038933220081646\\
809	0.00377747056136801\\
810	0.00339534905541253\\
811	0.00323653622676972\\
812	0.00290888991931149\\
813	0.00281949058185963\\
814	0.00285469561965618\\
815	0.00327096389372528\\
816	0.00384301612078354\\
817	0.00487909653525751\\
818	0.0051074023979281\\
819	0.00457638354611337\\
820	0.00464773528961038\\
821	0.00494098102695356\\
822	0.0044264804987355\\
823	0.0039724857108417\\
824	0.003577952597005\\
825	0.00323415555367355\\
826	0.00293431790263897\\
827	0.00433528102359306\\
828	0.00542533028929963\\
829	0.005797714948911\\
830	0.00613053218624759\\
831	0.00640533797751431\\
832	0.00595973113813563\\
833	0.00598251726589798\\
834	0.00550926657126261\\
835	0.00508451376052895\\
836	0.00517672997136791\\
837	0.00469459655107802\\
838	0.00426858024674779\\
839	0.00387936570077875\\
840	0.00405128805682369\\
841	0.00435409995927997\\
842	0.00417275782047347\\
843	0.00424482348400695\\
844	0.00442665675531724\\
845	0.00395913060006106\\
846	0.00362428971329026\\
847	0.00378533489245278\\
848	0.0041499595642467\\
849	0.00381581288424268\\
850	0.00353331475829643\\
851	0.00319856062680444\\
852	0.00306949614212158\\
853	0.00289833057546972\\
854	0.00277078926713167\\
855	0.00265719539119591\\
856	0.00239738443363312\\
857	0.0022775650506597\\
858	0.00222706548933056\\
859	0.00201734761335212\\
860	0.00182679639153197\\
861	0.00177738054350738\\
862	0.00180076046875738\\
863	0.00182899277086506\\
864	0.00186364150869489\\
865	0.00197561619365886\\
866	0.00224233763153466\\
867	0.00226465484440111\\
868	0.00229595700796851\\
869	0.00206245667010484\\
870	0.00205310699224381\\
871	0.00216079363626855\\
872	0.00195718236330407\\
873	0.00175544164468353\\
874	0.00181190439943266\\
875	0.00164094408117393\\
876	0.00148490830026312\\
877	0.00176024807353443\\
878	0.00214421767658469\\
879	0.00238306580038772\\
880	0.00261363521488306\\
881	0.00283737494176257\\
882	0.00289850123412774\\
883	0.00315213530949305\\
884	0.00338441202212283\\
885	0.00304062334378341\\
886	0.00313355392040553\\
887	0.00283495359897523\\
888	0.00256332162127176\\
889	0.00230119280437992\\
890	0.00253174290958797\\
891	0.00228859586745309\\
892	0.00206781727726605\\
893	0.00185592226898004\\
894	0.00220652539664926\\
895	0.0028262811320284\\
896	0.00337736243807231\\
897	0.00305470343454165\\
898	0.00332414265167595\\
899	0.00385739566941761\\
900	0.00350401538792192\\
901	0.00317612424339602\\
902	0.00286908098134631\\
903	0.00259380636233176\\
904	0.00599521788360563\\
905	0.0184930654172583\\
906	0.0193534104508676\\
907	0.0299059736709013\\
908	0.0286974349173592\\
909	0.0371773336621472\\
910	0.0356746240612588\\
911	0.037812074876157\\
912	0.0398947144546664\\
913	0.0409274505414696\\
914	0.043696736364361\\
915	0.0432064948476404\\
916	0.0460078263344357\\
917	0.0450254210014343\\
918	0.0437824767802074\\
919	0.0435784100466217\\
920	0.0476403377111314\\
921	0.0529843998900377\\
922	0.0634928762412491\\
923	0.0606194678237177\\
924	0.057832741210628\\
925	0.0614223189157508\\
926	0.0645820703100366\\
927	0.068458353909531\\
928	0.070959153415667\\
929	0.0728997530118524\\
930	0.0681285441786203\\
931	0.0630116472724294\\
932	0.062862884358536\\
933	0.0649105005867815\\
934	0.0663909721818842\\
935	0.0700845378443262\\
936	0.0644230872203226\\
937	0.058919138000623\\
938	0.06122617761371\\
939	0.0630032532786904\\
940	0.0641441202968174\\
941	0.0650341120502221\\
942	0.0639902213720886\\
943	0.0586498252178451\\
944	0.0603006812344791\\
945	0.0590346359351148\\
946	0.0592171412389627\\
947	0.0552756437596703\\
948	0.0499700700422238\\
949	0.0464887695067554\\
950	0.0464887695067554\\
951	0.0464887695067554\\
952	0.0290732755456196\\
953	0.034082866518778\\
954	0.031591227224453\\
955	0.0295128254802983\\
956	0.0276339184658773\\
957	0.0248047429547593\\
958	0.0230668400150346\\
959	0.0218771364108322\\
960	0.0206529997406882\\
961	0.018504991034364\\
962	0.0172586996767035\\
963	0.0154677487214684\\
964	0.0138694794584151\\
965	0.0124416759776016\\
966	0.0119031610929567\\
967	0.0116522791243753\\
968	0.0111394363822626\\
969	0.0106533757824849\\
970	0.0101929055994685\\
971	0.00912970777064129\\
972	0.00857833135557601\\
973	0.00826556761227439\\
974	0.00796581872899683\\
975	0.00713727188733531\\
976	0.00639825488102375\\
977	0.00606915990803221\\
978	0.00592554868593171\\
979	0.00578197756472813\\
980	0.00563899936619807\\
981	0.00505628030680912\\
982	0.00453570592788958\\
983	0.00434251658476501\\
984	0.00429391611468517\\
985	0.00423890914982829\\
986	0.0041784994838664\\
987	0.00374931738385473\\
988	0.00359968805783224\\
989	0.00357268555487791\\
990	0.00353886512304518\\
991	0.00317654374879228\\
992	0.00308864903013256\\
993	0.00277338910972952\\
994	0.00249093527866929\\
995	0.00245586581343244\\
996	0.00252473788400173\\
997	0.00226795024450746\\
998	0.00203769772755201\\
999	0.00202538463007454\\
1000	0.00210356999960094\\
1001	0.00189021015156867\\
1002	0.00169877845149195\\
1003	0.00170000760487811\\
1004	0.00178046796644488\\
1005	0.00184594541462319\\
1006	0.00181978499447905\\
1007	0.00186777958443496\\
1008	0.00190443116609804\\
1009	0.00193100007403076\\
1010	0.00187867256645307\\
1011	0.00189534874422622\\
1012	0.00190432283842793\\
1013	0.00190648425293817\\
1014	0.00198207141659705\\
1015	0.00196496052318786\\
1016	0.00194398461356714\\
1017	0.00191963879779957\\
1018	0.00172518370207251\\
1019	0.00167356527893304\\
1020	0.00150433056419781\\
1021	0.0013523870241472\\
1022	0.00136143915450997\\
1023	0.00142501117141194\\
1024	0.00141711038934973\\
1025	0.00140526909976899\\
1026	0.00138995668078169\\
1027	0.00133099496732765\\
1028	0.00131402514643936\\
1029	0.00129364407825858\\
1030	0.00116315409665994\\
1031	0.00111524785694787\\
1032	0.00110249036901944\\
1033	0.000991418436558776\\
1034	0.000891613250733576\\
1035	0.000859872033903998\\
1036	0.000773383350724012\\
1037	0.00069564035181837\\
1038	0.000675588598424393\\
1039	0.000607717207713551\\
1040	0.00054669309816574\\
1041	0.000491819906579817\\
1042	0.000442473173754057\\
1043	0.000398092707561081\\
1044	0.000392704482361762\\
1045	0.000353324974313054\\
1046	0.0003179042982724\\
1047	0.000313313986288598\\
1048	0.000281909315425275\\
1049	0.000287427660253361\\
1050	0.000258617431168941\\
1051	0.000232701124842308\\
1052	0.00020938687574422\\
1053	0.000206987015437804\\
1054	0.000208878245259452\\
1055	0.000187956914299679\\
1056	0.000169011370280612\\
1057	0.000152127085804001\\
1058	0.000137014726788498\\
1059	0.000129559063171803\\
1060	0.000121546862738775\\
1061	0.000110031293272213\\
1062	9.91916217872623e-05\\
1063	9.66553444663299e-05\\
1064	9.49463568500096e-05\\
1065	8.54124921103941e-05\\
1066	0.00011551750599703\\
1067	0.00011010456045683\\
1068	0.000105003747412634\\
1069	0.000241965245439976\\
1070	0.000379682031305002\\
1071	0.000423181879858278\\
1072	0.000442247418281805\\
1073	0.000395837034841789\\
1074	0.000322285891604114\\
1075	0.000225591306878532\\
1076	0.000191124817428547\\
1077	0.000185644137014903\\
1078	0.00019223865561014\\
1079	0.000196376338379625\\
1080	0.000198219516154954\\
1081	0.000198122702378323\\
1082	0.000165340359835838\\
1083	0.000156486391454599\\
1084	0.00015808112532294\\
1085	0.000158315031592675\\
1086	0.000131639689861971\\
1087	0.000123267241705231\\
1088	0.000102006689325695\\
1089	9.69616964050515e-05\\
1090	8.02390903547017e-05\\
1091	6.56251740335166e-05\\
1092	6.45884624943317e-05\\
1093	5.35636697547418e-05\\
1094	6.35146216070412e-05\\
1095	6.87830548628141e-05\\
1096	7.22563040601597e-05\\
1097	7.02494546605282e-05\\
1098	7.18143652103806e-05\\
1099	7.37645594903099e-05\\
1100	7.8733486634175e-05\\
1101	8.06239683040626e-05\\
1102	6.94142765469564e-05\\
1103	5.6417092038768e-05\\
1104	5.20186944991578e-05\\
1105	5.33776309945264e-05\\
1106	5.58479338074426e-05\\
1107	5.81706134818088e-05\\
1108	6.0400109053698e-05\\
1109	6.25800491899848e-05\\
1110	6.48494598641915e-05\\
1111	6.71963527147101e-05\\
1112	6.95737590074574e-05\\
1113	7.20004987001277e-05\\
1114	7.44916456956984e-05\\
1115	7.7059292404123e-05\\
1116	7.97131702657385e-05\\
1117	7.22296289967215e-05\\
1118	7.04982206632214e-05\\
1119	7.69464128562957e-05\\
1120	8.09293014215491e-05\\
1121	8.49552498379533e-05\\
1122	8.90325607841364e-05\\
1123	9.31689515459294e-05\\
1124	9.71947480163164e-05\\
1125	9.71393506454499e-05\\
1126	9.78458769641337e-05\\
1127	0.00010293479534136\\
1128	0.000107859237863515\\
1129	9.92200384370316e-05\\
1130	8.05034380518846e-05\\
1131	7.28877673566139e-05\\
1132	7.75680596739358e-05\\
1133	8.66925673435917e-05\\
1134	8.2398235925118e-05\\
1135	7.49950156823462e-05\\
1136	8.11795648439274e-05\\
1137	7.84685151865366e-05\\
1138	6.36536226126694e-05\\
1139	5.92944224178509e-05\\
1140	5.54189032255938e-05\\
1141	4.49450220556931e-05\\
1142	3.64460968949679e-05\\
1143	3.57703745090136e-05\\
1144	4.64545168356752e-05\\
1145	6.3468755066364e-05\\
1146	8.15241175717964e-05\\
1147	0.000105056531710108\\
1148	0.000130313561613692\\
1149	0.000149299740987011\\
1150	0.00016828808714096\\
1151	0.000178503015562633\\
1152	0.000213750624511367\\
1153	0.000264409366183923\\
1154	0.000268035578884716\\
1155	0.000304964685102656\\
1156	0.000360371200620361\\
1157	0.000331439073101076\\
1158	0.000293971748284413\\
1159	0.000299795768640665\\
1160	0.000320567035199926\\
1161	0.000299712859193858\\
1162	0.000269107343102451\\
1163	0.00028196368141723\\
1164	0.000309580904697917\\
1165	0.000293075885348416\\
1166	0.000265218868117536\\
1167	0.000283081129730151\\
1168	0.000316824165294545\\
1169	0.000302675760135042\\
1170	0.000274754995091773\\
1171	0.000296386687627273\\
1172	0.000287291979359817\\
1173	0.000233372996039647\\
1174	0.000216835061711192\\
1175	0.00024534792269225\\
1176	0.00024349173852293\\
1177	0.000197746630214532\\
1178	0.000187629713063425\\
1179	0.000179618620737794\\
1180	0.000189533925773847\\
1181	0.000255178093280156\\
1182	0.000340388234399195\\
1183	0.000433995915229881\\
1184	0.000506849334539699\\
1185	0.000580519207520395\\
1186	0.000561979770683147\\
1187	0.000513029525686007\\
1188	0.000561880876823867\\
1189	0.000644244221498423\\
1190	0.000620962215246915\\
1191	0.00056851994203311\\
1192	0.000526210439734203\\
1193	0.000427884477259759\\
1194	0.000347795083869393\\
1195	0.000334938981300864\\
1196	0.000327053905413621\\
1197	0.000265717026818847\\
1198	0.00021581745769573\\
1199	0.000220608804987027\\
};
\addplot [color=black, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	1\\
2	0.625451799984646\\
3	0.561482766362446\\
4	0.471973906718808\\
5	0.359327255792729\\
6	0.335811870844317\\
7	0.320658914290785\\
8	0.310630499174183\\
9	0.333954514496251\\
10	0.316216192782377\\
11	0.348142631195134\\
12	0.343884896659973\\
13	0.369835112309591\\
14	0.352736716952287\\
15	0.33579532042611\\
16	0.352981018973442\\
17	0.334546667895715\\
18	0.351724445278509\\
19	0.348352172268603\\
20	0.366812720805961\\
21	0.349402333821253\\
22	0.348873877458234\\
23	0.330775880767313\\
24	0.320569129953971\\
25	0.303807155103867\\
26	0.338322792979447\\
27	0.335084520705789\\
28	0.316559054282765\\
29	0.300676709020191\\
30	0.284243829569105\\
31	0.271421064472445\\
32	0.277773375174789\\
33	0.261043796569885\\
34	0.247398246450217\\
35	0.233094288472176\\
36	0.220986120792306\\
37	0.209919035789033\\
38	0.19802608339555\\
39	0.191268816843819\\
40	0.196257263971965\\
41	0.246151402486077\\
42	0.234109915882593\\
43	0.220744278908946\\
44	0.272570190106835\\
45	0.310355707835364\\
46	0.337812812503551\\
47	0.358771125471191\\
48	0.374694983328392\\
49	0.387658556039062\\
50	0.39772812130894\\
51	0.405731786470141\\
52	0.412067215531064\\
53	0.417244710108476\\
54	0.421778659265019\\
55	0.429157349882959\\
56	0.432285306169125\\
57	0.434406694018221\\
58	0.437317407179085\\
59	0.443192446413893\\
60	0.450575881623777\\
61	0.459460847881553\\
62	0.455123343704794\\
63	0.439353761326512\\
64	0.409931719002225\\
65	0.409372260034258\\
66	0.395849501225897\\
67	0.381973882925245\\
68	0.368421354413854\\
69	0.37720751612851\\
70	0.359900838075591\\
71	0.372598339107659\\
72	0.356412598750128\\
73	0.341454808955694\\
74	0.327876634666823\\
75	0.309252268269906\\
76	0.29866507156435\\
77	0.299313853882448\\
78	0.333197776859163\\
79	0.333697110850826\\
80	0.316663972426586\\
81	0.303152067070615\\
82	0.288447376712242\\
83	0.3114064059864\\
84	0.298437342069903\\
85	0.295055296415896\\
86	0.331301450166371\\
87	0.332798510053771\\
88	0.330841766341099\\
89	0.313901242455\\
90	0.300605107069812\\
91	0.286005151045328\\
92	0.2662103340375\\
93	0.255829595664589\\
94	0.2440662584466\\
95	0.236017798298665\\
96	0.225864827275129\\
97	0.208488400571043\\
98	0.203326764312144\\
99	0.213392457430278\\
100	0.221512200042812\\
101	0.212668405807102\\
102	0.218390735378678\\
103	0.23077711329776\\
104	0.221421157822771\\
105	0.212438513591451\\
106	0.208083001509008\\
107	0.201551005674973\\
108	0.212858937626312\\
109	0.208711515871913\\
110	0.220637583672324\\
111	0.230038496740625\\
112	0.222034048778642\\
113	0.225308099411088\\
114	0.230380090898452\\
115	0.222851670134326\\
116	0.226556807408128\\
117	0.219772200504343\\
118	0.214029707683761\\
119	0.21215272183949\\
120	0.207501771216902\\
121	0.190807950621501\\
122	0.192313052652787\\
123	0.190221509658499\\
124	0.198553880292491\\
125	0.198868131243253\\
126	0.196804161147875\\
127	0.198734229462235\\
128	0.19711776217732\\
129	0.195985901863341\\
130	0.198801174222935\\
131	0.19788270600061\\
132	0.197395754964421\\
133	0.200868825572207\\
134	0.200461913822652\\
135	0.200452407383591\\
136	0.184638213789794\\
137	0.210607008128385\\
138	0.219528286590234\\
139	0.218058319918124\\
140	0.201509445047054\\
141	0.206939536770796\\
142	0.207696021656712\\
143	0.208773999655986\\
144	0.192638610111134\\
145	0.191098926315689\\
146	0.194948639950802\\
147	0.207870090682834\\
148	0.233329991704067\\
149	0.247050549585743\\
150	0.228121559605387\\
151	0.233878093573115\\
152	0.234692489354019\\
153	0.235877397928151\\
154	0.237272377625669\\
155	0.247309046486152\\
156	0.269542213263366\\
157	0.271371857843911\\
158	0.27401991727912\\
159	0.282155844909947\\
160	0.289106670712582\\
161	0.286238051311349\\
162	0.284510426055517\\
163	0.264907272288182\\
164	0.272080380030399\\
165	0.272541372532019\\
166	0.273534955414353\\
167	0.279595816653157\\
168	0.280136921923876\\
169	0.28121716529141\\
170	0.287262887547456\\
171	0.287845419819741\\
172	0.288985712505958\\
173	0.294881287824892\\
174	0.295493888604031\\
175	0.296676455240473\\
176	0.302812749934964\\
177	0.303280040393218\\
178	0.302761736363352\\
179	0.308190552990716\\
180	0.30888187270519\\
181	0.295968304393223\\
182	0.315075723983697\\
183	0.321985401274172\\
184	0.319274217893243\\
185	0.307334620727395\\
186	0.3180254412851\\
187	0.31575106586971\\
188	0.325131299836514\\
189	0.324491896962957\\
190	0.32540651163091\\
191	0.325258820477091\\
192	0.323150034398938\\
193	0.334594690309353\\
194	0.337331765401962\\
195	0.347388118265935\\
196	0.354974346207877\\
197	0.364256267579307\\
198	0.368817182643241\\
199	0.372769426243837\\
200	0.378154746149244\\
201	0.383196651125345\\
202	0.393528451274149\\
203	0.393847064669998\\
204	0.396863333335921\\
205	0.400032043443757\\
206	0.402477167192256\\
207	0.404522525979464\\
208	0.406239451796797\\
209	0.40765073358026\\
210	0.409099897774512\\
211	0.412283831316926\\
212	0.418134530575147\\
213	0.426029695155784\\
214	0.434563061869024\\
215	0.446755514528238\\
216	0.460243579074872\\
217	0.473545184158607\\
218	0.486847028968927\\
219	0.500837552446161\\
220	0.514216724899999\\
221	0.527160831475938\\
222	0.539759371509105\\
223	0.552754047759998\\
224	0.564870238665021\\
225	0.576443352288291\\
226	0.587472819308292\\
227	0.597909250760967\\
228	0.608945233702436\\
229	0.618760469724431\\
230	0.627887664534734\\
231	0.640982182521659\\
232	0.653997285274743\\
233	0.657363874990044\\
234	0.658657648287124\\
235	0.661142891949818\\
236	0.663116669524179\\
237	0.664358877731233\\
238	0.665225799224799\\
239	0.665250808048769\\
240	0.669304094520115\\
241	0.673365171256792\\
242	0.673785978300391\\
243	0.67418762084985\\
244	0.666376304798327\\
245	0.657194141658418\\
246	0.651206741840984\\
247	0.64765643006646\\
248	0.645011552109074\\
249	0.643085546301371\\
250	0.639958960939219\\
251	0.638395455644274\\
252	0.636352886595595\\
253	0.634493237482158\\
254	0.633417959920522\\
255	0.634033118686192\\
256	0.633571979536463\\
257	0.632885284494976\\
258	0.63215246274679\\
259	0.63157730714522\\
260	0.631133080648657\\
261	0.631465144702423\\
262	0.632614438687798\\
263	0.633739501773558\\
264	0.634792638347976\\
265	0.635865841922045\\
266	0.636678844437034\\
267	0.637614301887677\\
268	0.638477982571171\\
269	0.63910036039837\\
270	0.639580087265357\\
271	0.640028231132387\\
272	0.640687009307469\\
273	0.641289122846363\\
274	0.641693017211459\\
275	0.642205413804126\\
276	0.642671527958803\\
277	0.64309494979358\\
278	0.643335990479419\\
279	0.643481985718547\\
280	0.643829277545175\\
281	0.644143933872909\\
282	0.644300843746259\\
283	0.644138693926916\\
284	0.643957633906437\\
285	0.643796791729298\\
286	0.643810624207522\\
287	0.643685798294142\\
288	0.644052692687186\\
289	0.64438184059489\\
290	0.644769606483248\\
291	0.645071859311573\\
292	0.645044941466537\\
293	0.644691493353415\\
294	0.64504551131521\\
295	0.645302223404408\\
296	0.645476600518943\\
297	0.645407513647085\\
298	0.645212561650108\\
299	0.645118918067291\\
300	0.645311928236812\\
301	0.645224248886469\\
302	0.645113324776554\\
303	0.645008460456052\\
304	0.644908492351322\\
305	0.644836248453351\\
306	0.644635132457086\\
307	0.6448768411405\\
308	0.644905959155882\\
309	0.644704824375633\\
310	0.644830262152173\\
311	0.645018758250475\\
312	0.644670400472671\\
313	0.644600853280258\\
314	0.644282490811957\\
315	0.644560166353588\\
316	0.644603318975696\\
317	0.644848987440744\\
318	0.644756384216996\\
319	0.644665865439683\\
320	0.644575305162834\\
321	0.64447308216624\\
322	0.644485610608745\\
323	0.644463140546927\\
324	0.644888668091375\\
325	0.645250949292438\\
326	0.645324970493778\\
327	0.645598349492681\\
328	0.645586344061498\\
329	0.645732103668838\\
330	0.645823358556526\\
331	0.646254067938932\\
332	0.646332223988102\\
333	0.646973605758901\\
334	0.646978297212488\\
335	0.647398676728827\\
336	0.647325812431935\\
337	0.646884797419977\\
338	0.646894260025829\\
339	0.646904315169598\\
340	0.646648315485498\\
341	0.645949609241322\\
342	0.645695557158691\\
343	0.645823309008517\\
344	0.645939961555803\\
345	0.647669667687242\\
346	0.647445419669593\\
347	0.648171118407954\\
348	0.648047334010529\\
349	0.647938360616343\\
350	0.648012437481944\\
351	0.647073247306091\\
352	0.646260881425293\\
353	0.645561715076611\\
354	0.645706637412982\\
355	0.6450919598216\\
356	0.644649255491309\\
357	0.644504714840271\\
358	0.644390353527051\\
359	0.643960232658834\\
360	0.643929263387665\\
361	0.643914538778292\\
362	0.64422586567613\\
363	0.644066540591854\\
364	0.643757783478152\\
365	0.644086933899914\\
366	0.64411756523318\\
367	0.644196388177346\\
368	0.644938864930921\\
369	0.645611619950805\\
370	0.645559700981523\\
371	0.645577619088148\\
372	0.645605155070412\\
373	0.646096665552766\\
374	0.646735276793822\\
375	0.647301598896851\\
376	0.647273668300737\\
377	0.64729436031339\\
378	0.647211730785445\\
379	0.647148042182499\\
380	0.647278384093005\\
381	0.647421590738859\\
382	0.647690515397746\\
383	0.647792635956395\\
384	0.647882551088443\\
385	0.647912330038025\\
386	0.647995218274915\\
387	0.648069532850859\\
388	0.647960401731777\\
389	0.647965336111836\\
390	0.648029736731758\\
391	0.647925310874445\\
392	0.647832750142687\\
393	0.647847263261233\\
394	0.647904631832732\\
395	0.648106281426017\\
396	0.647992259369433\\
397	0.647891443768125\\
398	0.647802159731934\\
399	0.64772297030708\\
400	0.647652638432136\\
401	0.647590095645368\\
402	0.647534416241847\\
403	0.647484795846509\\
404	0.647440533578989\\
405	0.64740101715076\\
406	0.647365710365056\\
407	0.647460669175914\\
408	0.647418993578542\\
409	0.647381771070435\\
410	0.647623854207381\\
411	0.648299762059318\\
412	0.648164995095882\\
413	0.648261738176784\\
414	0.648130694793541\\
415	0.648390727864746\\
416	0.648247350177562\\
417	0.648120279685455\\
418	0.648007502261362\\
419	0.647907280551\\
420	0.647774490496773\\
421	0.647804718154768\\
422	0.648286504712108\\
423	0.649196785788932\\
424	0.649540085024292\\
425	0.650214914893243\\
426	0.652570140307128\\
427	0.653619092970448\\
428	0.654470507706938\\
429	0.657858162227148\\
430	0.664892862054169\\
431	0.662859544826019\\
432	0.661324438527371\\
433	0.659541483033245\\
434	0.658391422951482\\
435	0.657033902935232\\
436	0.655567885565353\\
437	0.654648391309125\\
438	0.653911798249714\\
439	0.653114234353664\\
440	0.652384823161078\\
441	0.651671707054124\\
442	0.651182759325428\\
443	0.650650313691135\\
444	0.650298604860532\\
445	0.650001346021845\\
446	0.649689553486678\\
447	0.649402128220435\\
448	0.649209774628598\\
449	0.648997169007001\\
450	0.648770039073342\\
451	0.648597814575983\\
452	0.648446096995947\\
453	0.648356849884625\\
454	0.648243886735948\\
455	0.648174245739459\\
456	0.648071230083671\\
457	0.647959886823926\\
458	0.64786163413144\\
459	0.647774781268855\\
460	0.647697881812847\\
461	0.647665479021707\\
462	0.647600959185217\\
463	0.647543632477257\\
464	0.647492636368799\\
465	0.647447222446748\\
466	0.647406739531038\\
467	0.647421649260326\\
468	0.647444110863244\\
469	0.647433923795871\\
470	0.647414820996091\\
471	0.647434766148051\\
472	0.647424003042585\\
473	0.647386131748788\\
474	0.647370584420976\\
475	0.647338418299632\\
476	0.647326131095571\\
477	0.6472986762321\\
478	0.647284618114648\\
479	0.647261523616885\\
480	0.647255927901625\\
481	0.647245842201145\\
482	0.64722679501088\\
483	0.647224139408095\\
484	0.64720734236252\\
485	0.647192275617234\\
486	0.647188057116268\\
487	0.647186779172069\\
488	0.647179756272556\\
489	0.647167535421239\\
490	0.647162470167413\\
491	0.647163442781715\\
492	0.647158634657245\\
493	0.647154482781402\\
494	0.647156106954615\\
495	0.64715512098524\\
496	0.647145428702253\\
497	0.647136717546832\\
498	0.647134821289922\\
499	0.647127183682337\\
500	0.647129193069054\\
501	0.647122125256986\\
502	0.647121781298259\\
503	0.647116382646393\\
504	0.647110601704416\\
505	0.647109542775341\\
506	0.647104449163311\\
507	0.647099869036739\\
508	0.647095750262482\\
509	0.647092046070056\\
510	0.647092408187583\\
511	0.647089038730855\\
512	0.647086008309417\\
513	0.647086729380633\\
514	0.647081556197874\\
515	0.64707436475034\\
516	0.647072789303835\\
517	0.647071375457687\\
518	0.647070106280172\\
519	0.64706896667966\\
520	0.647067943192608\\
521	0.647074021235052\\
522	0.647072490862856\\
523	0.647071115543593\\
524	0.647076747460559\\
525	0.647074945200393\\
526	0.647083483374124\\
527	0.647081004026732\\
528	0.647078775154981\\
529	0.647076771228008\\
530	0.647074969360007\\
531	0.647080018557379\\
532	0.647077890917675\\
533	0.647068015911259\\
534	0.647050966284621\\
535	0.64704348206809\\
536	0.647040642644842\\
537	0.647036557894037\\
538	0.647021060904989\\
539	0.647015689661704\\
540	0.647019983536854\\
541	0.647014361991361\\
542	0.647018791850952\\
543	0.64703205511315\\
544	0.647027996123693\\
545	0.64706077708251\\
546	0.6470501657354\\
547	0.647051019410547\\
548	0.647062819733372\\
549	0.647089172020671\\
550	0.647094254281072\\
551	0.647095253218998\\
552	0.647093070489122\\
553	0.647099298382596\\
554	0.647100235613315\\
555	0.647096086573475\\
556	0.647095892385495\\
557	0.647094260259079\\
558	0.647101916920828\\
559	0.647101102160867\\
560	0.647096866697829\\
561	0.6470957913316\\
562	0.647104984247448\\
563	0.647104870468545\\
564	0.647103408690987\\
565	0.647112933877334\\
566	0.647114712783805\\
567	0.647123875943004\\
568	0.647120067959134\\
569	0.647125722937231\\
570	0.647124740735681\\
571	0.647131723529218\\
572	0.647145184545802\\
573	0.647148688067981\\
574	0.647145867379427\\
575	0.647137148752492\\
576	0.647150715735335\\
577	0.647141512094965\\
578	0.647166521058943\\
579	0.647158947729187\\
580	0.647179957894577\\
581	0.647181604401618\\
582	0.647176409088281\\
583	0.647212169985907\\
584	0.647255274933316\\
585	0.647265674234168\\
586	0.647244918434392\\
587	0.647257429953761\\
588	0.647264915094153\\
589	0.647261110352197\\
590	0.647266361589061\\
591	0.647297539515037\\
592	0.64729134642816\\
593	0.647289217339697\\
594	0.647275533879437\\
595	0.647286935351329\\
596	0.647264048020931\\
597	0.647246867566933\\
598	0.64725919484116\\
599	0.647272792023552\\
600	0.647285867804452\\
601	0.647274869824441\\
602	0.647253192905057\\
603	0.647246355754\\
604	0.647230872516435\\
605	0.647218204473798\\
606	0.647207093169528\\
607	0.647192218716641\\
608	0.647180493798822\\
609	0.647173293077065\\
610	0.647164367040587\\
611	0.647163030894656\\
612	0.647152566499044\\
613	0.647143156848499\\
614	0.647146304492956\\
615	0.647137523448876\\
616	0.647129626776025\\
617	0.647122524844754\\
618	0.647116137215455\\
619	0.647110391676277\\
620	0.647105750298815\\
621	0.647105617126688\\
622	0.64710627280737\\
623	0.6471076531257\\
624	0.647109708615632\\
625	0.647104598876538\\
626	0.647100004148652\\
627	0.647102717995872\\
628	0.647098312954325\\
629	0.647102031008321\\
630	0.647122024053871\\
631	0.647128598839096\\
632	0.647148742293419\\
633	0.647154086057508\\
634	0.647154566684969\\
635	0.647176624245196\\
636	0.647181509629124\\
637	0.647169150699817\\
638	0.64717645596774\\
639	0.647177447347761\\
640	0.647205716811626\\
641	0.647212121007534\\
642	0.647196666800104\\
643	0.647198893515803\\
644	0.647199885524274\\
645	0.647193189825975\\
646	0.647171325054997\\
647	0.647207731787719\\
648	0.647183653717899\\
649	0.647166376743\\
650	0.647155559519986\\
651	0.647142425546466\\
652	0.647168745642081\\
653	0.647157696322321\\
654	0.647202612422476\\
655	0.647225762240432\\
656	0.647199490752203\\
657	0.647244733696094\\
658	0.647260442761151\\
659	0.647231307153926\\
660	0.647278272628666\\
661	0.647322349920244\\
662	0.64728740821029\\
663	0.647334170190198\\
664	0.647302325929871\\
665	0.64732695516683\\
666	0.647299891556421\\
667	0.647275582033193\\
668	0.647306809985011\\
669	0.64727736365907\\
670	0.647250691497708\\
671	0.647226487222102\\
672	0.647204475326566\\
673	0.647180457691795\\
674	0.647164125200052\\
675	0.647248031131693\\
676	0.647226098516262\\
677	0.647212013689068\\
678	0.647193822638816\\
679	0.647177496301898\\
680	0.647162858652842\\
681	0.647261107424384\\
682	0.647355008913866\\
683	0.647325006257063\\
684	0.648722481963882\\
685	0.648546210659103\\
686	0.648636362460168\\
687	0.648959919168208\\
688	0.649026427607086\\
689	0.64910187985799\\
690	0.648908448451843\\
691	0.648721625833722\\
692	0.648849688162387\\
693	0.648655294837563\\
694	0.648903525220131\\
695	0.648750367645737\\
696	0.648590499687009\\
697	0.648471805408136\\
698	0.648343373173799\\
699	0.648207176002463\\
700	0.648517699901219\\
701	0.649347995441588\\
702	0.649119443372306\\
703	0.649640405055916\\
704	0.649409325889407\\
705	0.649777578299028\\
706	0.649688594752172\\
707	0.649421619522551\\
708	0.649757939731376\\
709	0.650160649607542\\
710	0.653034565675247\\
711	0.661426753216096\\
712	0.671524793240044\\
713	0.679462207452675\\
714	0.683146984775294\\
715	0.685930920503399\\
716	0.685220824733344\\
717	0.684481176500169\\
718	0.681612529414816\\
719	0.682118752361453\\
720	0.68512545442149\\
721	0.687620128384872\\
722	0.693653323549764\\
723	0.695663199954108\\
724	0.696425798791343\\
725	0.691437791845045\\
726	0.698381095229168\\
727	0.701180478216041\\
728	0.708925588057345\\
729	0.709041459365257\\
730	0.708434665074053\\
731	0.717462421179346\\
732	0.720420156010905\\
733	0.721707908675092\\
734	0.723559305295228\\
735	0.725809038514667\\
736	0.725267883348088\\
737	0.715226022588596\\
738	0.714914163713861\\
739	0.715781083643412\\
740	0.709576091829084\\
741	0.698689712471756\\
742	0.698505130626017\\
743	0.689700171914053\\
744	0.689426789081683\\
745	0.682460989458168\\
746	0.682796269272628\\
747	0.676894616154042\\
748	0.675000139745899\\
749	0.673827116868563\\
750	0.669849114799472\\
751	0.670457966116702\\
752	0.6671432410923\\
753	0.664422806395622\\
754	0.662112648581281\\
755	0.66027903372391\\
756	0.658618614148494\\
757	0.65736787929248\\
758	0.656180153670928\\
759	0.655018463730829\\
760	0.654739507535764\\
761	0.653803371821104\\
762	0.652994682876484\\
763	0.652174361179762\\
764	0.651682029621417\\
765	0.651147133330673\\
766	0.650378061419875\\
767	0.649552434017335\\
768	0.649478198405093\\
769	0.649403496164407\\
770	0.649327555550174\\
771	0.64928580292621\\
772	0.649207828060704\\
773	0.649311957355186\\
774	0.649414053570806\\
775	0.649371552007563\\
776	0.649366861174012\\
777	0.649638347044534\\
778	0.649910955538601\\
779	0.649935638102022\\
780	0.649734950205569\\
781	0.649698620340332\\
782	0.649604324723417\\
783	0.649457562865058\\
784	0.649447382267397\\
785	0.649194405183511\\
786	0.648861851991729\\
787	0.648538666435006\\
788	0.648381179580179\\
789	0.647676266691289\\
790	0.647336253056654\\
791	0.647059777643138\\
792	0.646840497338587\\
793	0.646672865003082\\
794	0.646707765039518\\
795	0.64673990332957\\
796	0.646546369185978\\
797	0.646440913250607\\
798	0.646430839594257\\
799	0.646459870571659\\
800	0.646514519753721\\
801	0.64659449203083\\
802	0.646635936402997\\
803	0.646674226850415\\
804	0.646709478857708\\
805	0.646741837569124\\
806	0.64677146610135\\
807	0.647412185687903\\
808	0.647363174873068\\
809	0.647683137150328\\
810	0.647605653478464\\
811	0.647801666475274\\
812	0.647713071551622\\
813	0.647950228829687\\
814	0.648389580058386\\
815	0.648636042510722\\
816	0.649000619277878\\
817	0.649902322335217\\
818	0.65022962505165\\
819	0.649819512089869\\
820	0.650122262089601\\
821	0.650732441447095\\
822	0.650402585840753\\
823	0.650215771219457\\
824	0.649788706543861\\
825	0.649106630830642\\
826	0.6481380539447\\
827	0.651597992747076\\
828	0.654424146822109\\
829	0.656969962370692\\
830	0.65990812184422\\
831	0.661565321958852\\
832	0.658518666061096\\
833	0.659691127427898\\
834	0.659092980720683\\
835	0.654490735199163\\
836	0.653446989057592\\
837	0.65488608879485\\
838	0.656331852452842\\
839	0.659116498964854\\
840	0.659005984953967\\
841	0.664129475956366\\
842	0.655504507701047\\
843	0.649361574373601\\
844	0.650960420031412\\
845	0.657422536291505\\
846	0.67399308357879\\
847	0.690276213158122\\
848	0.710510121516842\\
849	0.734774042024672\\
850	0.759986194124805\\
851	0.768165888566096\\
852	0.782056020099654\\
853	0.803064057783039\\
854	0.810471973958839\\
855	0.824467166657708\\
856	0.838145747066332\\
857	0.843901834110467\\
858	0.84664617860661\\
859	0.849663796128915\\
860	0.852741575522111\\
861	0.853085049623572\\
862	0.86786937489407\\
863	0.88106514040172\\
864	0.892866471445285\\
865	0.897345072986378\\
866	0.907272443203119\\
867	0.916371842333383\\
868	0.924529883590232\\
869	0.932101940490934\\
870	0.934152998836706\\
871	0.933467488566139\\
872	0.93350329806324\\
873	0.940269306877062\\
874	0.942428271748736\\
875	0.942696049810913\\
876	0.943119826710681\\
877	0.948219626298839\\
878	0.949315372554632\\
879	0.953362982164248\\
880	0.956775914078808\\
881	0.959621475423731\\
882	0.959553824360773\\
883	0.957050258190051\\
884	0.955434525310621\\
885	0.959937033645958\\
886	0.959541563524779\\
887	0.959372475467515\\
888	0.959301278177248\\
889	0.963439585500952\\
890	0.962262397038092\\
891	0.962121602778037\\
892	0.962049414711719\\
893	0.965916779159328\\
894	0.963896877025739\\
895	0.958855254059446\\
896	0.954943508647451\\
897	0.955978812132217\\
898	0.95235683923264\\
899	0.951496028765961\\
900	0.950622802628672\\
901	0.950782439597921\\
902	0.952716563965647\\
903	0.953742287529371\\
904	0.937338152307949\\
905	0.907061676460032\\
906	0.9024396455724\\
907	0.876699166664308\\
908	0.869841487356747\\
909	0.847757054508172\\
910	0.852282158895971\\
911	0.848803368438614\\
912	0.842992604158877\\
913	0.843588396566988\\
914	0.836631697756087\\
915	0.844412754943662\\
916	0.834122304039736\\
917	0.839372521634276\\
918	0.84414711072018\\
919	0.841534239621697\\
920	0.824053634012279\\
921	0.799320262461534\\
922	0.76726069636537\\
923	0.770640211784118\\
924	0.772522807194566\\
925	0.763777207812575\\
926	0.755607411732148\\
927	0.738460269877042\\
928	0.726357184977734\\
929	0.71093894167425\\
930	0.713144355007917\\
931	0.71118702185712\\
932	0.706366791410782\\
933	0.700807239791116\\
934	0.696629937016872\\
935	0.690321318085457\\
936	0.694519912457664\\
937	0.698516772323617\\
938	0.696589127460977\\
939	0.692453007929177\\
940	0.690482848517224\\
941	0.688942721424642\\
942	0.688286985570522\\
943	0.69296166047054\\
944	0.691715894081162\\
945	0.690786962052963\\
946	0.686426270287044\\
947	0.689341999810292\\
948	0.693275863614502\\
949	0.69549276556464\\
950	0.69549276556464\\
951	0.69549276556464\\
952	0.760528730670431\\
953	0.704603229638015\\
954	0.706090369685943\\
955	0.706807065781713\\
956	0.707440285292596\\
957	0.710031258493544\\
958	0.7109783000907\\
959	0.711071951859023\\
960	0.711592428844037\\
961	0.713823825748099\\
962	0.714596436221612\\
963	0.716521496021344\\
964	0.71824314288887\\
965	0.719784142829738\\
966	0.719738148033863\\
967	0.719389011068919\\
968	0.719475166739094\\
969	0.719599567254357\\
970	0.719757321270641\\
971	0.721175258932175\\
972	0.72167949150371\\
973	0.721761078416344\\
974	0.721873175086618\\
975	0.723070103827957\\
976	0.724136766312109\\
977	0.724458632630078\\
978	0.724444551944656\\
979	0.724462779646544\\
980	0.724509111727276\\
981	0.725426183771411\\
982	0.72624446902365\\
983	0.726465202610729\\
984	0.726421445864754\\
985	0.726406307780023\\
986	0.72641614325931\\
987	0.727130645322743\\
988	0.727337165455646\\
989	0.727319628690689\\
990	0.727323970690568\\
991	0.727942480172909\\
992	0.728072399709\\
993	0.728611866863624\\
994	0.72909472699652\\
995	0.729132534822169\\
996	0.728980111531377\\
997	0.729424598476853\\
998	0.729822827441521\\
999	0.729832468643373\\
1000	0.729677960030165\\
1001	0.730049923326807\\
1002	0.730383429227832\\
1003	0.73037624476698\\
1004	0.730226540873773\\
1005	0.730105082814328\\
1006	0.730144940973948\\
1007	0.730057317657657\\
1008	0.729990713383965\\
1009	0.729942699416947\\
1010	0.730032367782123\\
1011	0.730003094997195\\
1012	0.729987700722848\\
1013	0.72998449271465\\
1014	0.729859747011871\\
1015	0.729889775225142\\
1016	0.729926585521176\\
1017	0.729969226736249\\
1018	0.730310863003069\\
1019	0.730402784457989\\
1020	0.730699777712475\\
1021	0.730966303644919\\
1022	0.730948634225211\\
1023	0.730837935091283\\
1024	0.730849023195758\\
1025	0.730866675654957\\
1026	0.730890048059063\\
1027	0.730991767123236\\
1028	0.731017046133541\\
1029	0.731050280503394\\
1030	0.731281007142911\\
1031	0.731361570441956\\
1032	0.731376711126612\\
1033	0.731574175126805\\
1034	0.731751544376248\\
1035	0.73180145070608\\
1036	0.7319557516601\\
1037	0.732094408199456\\
1038	0.732121506480181\\
1039	0.732243397134462\\
1040	0.732352962742869\\
1041	0.732451462047414\\
1042	0.732540022820783\\
1043	0.732619655961611\\
1044	0.73261539572848\\
1045	0.732687450102449\\
1046	0.732752249200452\\
1047	0.732744488209978\\
1048	0.73280356047496\\
1049	0.732767578738584\\
1050	0.732824346601485\\
1051	0.732875400928081\\
1052	0.732921320107144\\
1053	0.73290286473783\\
1054	0.733126598192892\\
1055	0.733147245420686\\
1056	0.733511493164368\\
1057	0.73356325541596\\
1058	0.733440241867118\\
1059	0.733453275234963\\
1060	0.733577988044999\\
1061	0.733685711726956\\
1062	0.733427496960128\\
1063	0.733178104880049\\
1064	0.733062972471928\\
1065	0.733090068982377\\
1066	0.728777468136794\\
1067	0.721816205320941\\
1068	0.711316303667649\\
1069	0.690518587112946\\
1070	0.655758064643269\\
1071	0.601403245335589\\
1072	0.521428003398227\\
1073	0.414062338612412\\
1074	0.314261660748388\\
1075	0.301349201791476\\
1076	0.282609146656429\\
1077	0.264540873214481\\
1078	0.247124118525073\\
1079	0.230279730225327\\
1080	0.214120455871153\\
1081	0.19872667331682\\
1082	0.183148342146674\\
1083	0.169144401942802\\
1084	0.156395143763407\\
1085	0.144516458768012\\
1086	0.132186164334395\\
1087	0.121600398497254\\
1088	0.110904416448042\\
1089	0.101991833044299\\
1090	0.0927990950981771\\
1091	0.0843466167713111\\
1092	0.0777009486472838\\
1093	0.0704986130675757\\
1094	0.0663866936158366\\
1095	0.0621396420462353\\
1096	0.0583314362365723\\
1097	0.0542188365856114\\
1098	0.0512500141479705\\
1099	0.0486129304287009\\
1100	0.046941002789611\\
1101	0.0448206233191642\\
1102	0.0405091129563852\\
1103	0.036597875278023\\
1104	0.0346571450557786\\
1105	0.0337699854087221\\
1106	0.0330224342388124\\
1107	0.0324017600973672\\
1108	0.031896146442585\\
1109	0.0314948678664462\\
1110	0.031220862923456\\
1111	0.0310307788403052\\
1112	0.0309168756100396\\
1113	0.0308721529828042\\
1114	0.0308902933947827\\
1115	0.0309656007180055\\
1116	0.0310929438521774\\
1117	0.0280556060293194\\
1118	0.0294656608637082\\
1119	0.0299259011874967\\
1120	0.0304022812214622\\
1121	0.0308935727763632\\
1122	0.0313989060526886\\
1123	0.0319175171557682\\
1124	0.0323930497194868\\
1125	0.0316795262494761\\
1126	0.032367093202952\\
1127	0.0330519958254859\\
1128	0.033671548718717\\
1129	0.0303857607277192\\
1130	0.0274142629688534\\
1131	0.0274661394089046\\
1132	0.0291198948816476\\
1133	0.0306305864031303\\
1134	0.0276343821004593\\
1135	0.0279597750783398\\
1136	0.0298986471279658\\
1137	0.0269723463789117\\
1138	0.0243276766810236\\
1139	0.0251922648621899\\
1140	0.0227181892411904\\
1141	0.0204834766561589\\
1142	0.0184652160656553\\
1143	0.0201472257849799\\
1144	0.023933278097527\\
1145	0.0274159312467352\\
1146	0.0306298530005008\\
1147	0.0352174407734515\\
1148	0.0378136604526984\\
1149	0.0402413682141172\\
1150	0.0425194491321549\\
1151	0.0425890396114896\\
1152	0.0509067857692385\\
1153	0.0522222239560375\\
1154	0.0515410271893263\\
1155	0.059468684371043\\
1156	0.0604109183566496\\
1157	0.0546362550083973\\
1158	0.0539345657219342\\
1159	0.0557989662452179\\
1160	0.0575903247330476\\
1161	0.0520720024663192\\
1162	0.0520492011715185\\
1163	0.0546100602954671\\
1164	0.0570349235372578\\
1165	0.0515666883553934\\
1166	0.0519582577671766\\
1167	0.0550776007132363\\
1168	0.0580128450663189\\
1169	0.0524544540629437\\
1170	0.0530156609351635\\
1171	0.0566266814478855\\
1172	0.0511944621209666\\
1173	0.0462691887032431\\
1174	0.0478801315212239\\
1175	0.0523332717448492\\
1176	0.0472953760732829\\
1177	0.0427306776276755\\
1178	0.0451772915170261\\
1179	0.0408054773367932\\
1180	0.0480104716360197\\
1181	0.0546308880520568\\
1182	0.0637145911453157\\
1183	0.0690595576758247\\
1184	0.074058882955065\\
1185	0.0787536557374543\\
1186	0.0713275116366046\\
1187	0.0725562090038475\\
1188	0.0781710970028987\\
1189	0.082746407120766\\
1190	0.0749688166281315\\
1191	0.0765219614553209\\
1192	0.069297809000826\\
1193	0.0627291176697709\\
1194	0.0567498112401228\\
1195	0.0610070930924783\\
1196	0.0551722871587123\\
1197	0.0498799681377457\\
1198	0.0450746812509259\\
1199	0.0515425941161335\\
};
\addplot [color=red, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
100	0\\
100	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
200	0\\
200	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
240	0\\
240	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
430	0\\
430	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
844	0\\
844	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1070	0\\
1070	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1145	0\\
1145	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1199	0\\
1199	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/vr_apriori.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.33333,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.57647,0.43922,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.85\columnwidth,
at={(2.512in,1.147in)},
scale only axis,
xmin=0,
xmax=1199,
xtick={1,97,197,237,427,841,1070,1145,1199},
xticklabels={{a},{b},{c},{d},{e},{f},{g},{h},{i}},
xlabel={time},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={intention probability},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.130947421498672\\
3	0.130374951186661\\
4	0.126717518057949\\
5	0.126939775735618\\
6	0.122893767899807\\
7	0.122360639987146\\
8	0.118683850481475\\
9	0.119434136620638\\
10	0.120523738261961\\
11	0.11792222983018\\
12	0.119065786219172\\
13	0.116594649869008\\
14	0.11667265706833\\
15	0.114699333698092\\
16	0.115951784242988\\
17	0.115634760462487\\
18	0.117124816527363\\
19	0.117994349879204\\
20	0.119250808104093\\
21	0.115979067542852\\
22	0.116112537757107\\
23	0.117578009942485\\
24	0.118834975050228\\
25	0.120028803914941\\
26	0.120913802867794\\
27	0.121336950711422\\
28	0.122286254540538\\
29	0.123059469205952\\
30	0.12383269509124\\
31	0.124456113068232\\
32	0.125002257042799\\
33	0.12557504396875\\
34	0.125876327481205\\
35	0.126553473623886\\
36	0.121927493142987\\
37	0.122600903170231\\
38	0.12341010393018\\
39	0.120551672596731\\
40	0.117630066299721\\
41	0.115287828825457\\
42	0.112308150461087\\
43	0.108649440509514\\
44	0.10325328611049\\
45	0.0956196632718038\\
46	0.0838393363762469\\
47	0.0751859320719216\\
48	0.0766594310278393\\
49	0.0778310330884728\\
50	0.0746042338861701\\
51	0.0770081021594264\\
52	0.0792431773494836\\
53	0.0812259543743091\\
54	0.0833497146691699\\
55	0.0854289662768476\\
56	0.0875228820841285\\
57	0.0923833026831496\\
58	0.0934046238109181\\
59	0.0949694841311258\\
60	0.0939072011233945\\
61	0.0959022214015284\\
62	0.0981235881756335\\
63	0.100341666929938\\
64	0.0999414502279105\\
65	0.102452918638221\\
66	0.101866558511915\\
67	0.104509824037799\\
68	0.107222862825898\\
69	0.109759720202637\\
70	0.112569942857733\\
71	0.114758702765109\\
72	0.116131142042704\\
73	0.114561310207169\\
74	0.116148062256908\\
75	0.117708329450805\\
76	0.11878888675216\\
77	0.119868683955113\\
78	0.117546855946712\\
79	0.118475349437582\\
80	0.118863181617811\\
81	0.115546240551105\\
82	0.115405373042299\\
83	0.116358464072617\\
84	0.117681453159752\\
85	0.118723012671559\\
86	0.119779536170259\\
87	0.121104278107712\\
88	0.121790453086793\\
89	0.122509321543222\\
90	0.12299219474824\\
91	0.12357051852631\\
92	0.124516210274713\\
93	0.124801116552442\\
94	0.125282279986903\\
95	0.125761980059964\\
96	0.126026345232696\\
97	0.126241220415425\\
98	0.126795873086272\\
99	0.126928772355672\\
100	0.127093191084838\\
101	0.127034161527455\\
102	0.127115353588881\\
103	0.127348670969361\\
104	0.127230298004188\\
105	0.127369738777932\\
106	0.12754911654828\\
107	0.127530379500241\\
108	0.127864946651363\\
109	0.128703148032908\\
110	0.128530754473736\\
111	0.128745171601151\\
112	0.128548545959984\\
113	0.128363141772064\\
114	0.128017328365151\\
115	0.127869265676415\\
116	0.128397025521739\\
117	0.128012029879969\\
118	0.127833523301025\\
119	0.128020986104927\\
120	0.127679116023949\\
121	0.127500884111738\\
122	0.127147523353518\\
123	0.127002829110261\\
124	0.126860449068845\\
125	0.126535207929877\\
126	0.126418199833513\\
127	0.126299860671172\\
128	0.12599204588566\\
129	0.125893587817176\\
130	0.125791176191617\\
131	0.126497414978719\\
132	0.125100499041819\\
133	0.124516480027762\\
134	0.124514675195408\\
135	0.125326131343988\\
136	0.125014908303054\\
137	0.124921767447619\\
138	0.124822408763893\\
139	0.125608021862835\\
140	0.125670227478478\\
141	0.125449028180956\\
142	0.125478022686809\\
143	0.125253317535665\\
144	0.125064298647282\\
145	0.125842885459661\\
146	0.125284865534793\\
147	0.124997715040641\\
148	0.124722279943963\\
149	0.124456821881764\\
150	0.124413860612149\\
151	0.124056055125374\\
152	0.124829813336439\\
153	0.125534650568196\\
154	0.12443372316625\\
155	0.123449512489267\\
156	0.123197923243743\\
157	0.122951557814464\\
158	0.123906309654614\\
159	0.123893978016378\\
160	0.12351044887964\\
161	0.123145461703154\\
162	0.123149664128054\\
163	0.122786419807908\\
164	0.122438300239415\\
165	0.122427089575928\\
166	0.122080343478097\\
167	0.121745814558533\\
168	0.12172592211504\\
169	0.12139262140188\\
170	0.121069114851482\\
171	0.120431656438264\\
172	0.120179462245927\\
173	0.12003164152727\\
174	0.119501209558227\\
175	0.11929110653835\\
176	0.120091386206596\\
177	0.11870300140117\\
178	0.117982995732675\\
179	0.118026723104636\\
180	0.118850516205328\\
181	0.118094658967415\\
182	0.118121130933501\\
183	0.118252318510973\\
184	0.118101076597375\\
185	0.118465193756741\\
186	0.118304615432604\\
187	0.118318008746223\\
188	0.115891130171054\\
189	0.115266605218117\\
190	0.114452193000905\\
191	0.113730070280682\\
192	0.112835171778624\\
193	0.112291248730686\\
194	0.111845497528109\\
195	0.110934886771262\\
196	0.110379457254416\\
197	0.108547976646153\\
198	0.108386589615198\\
199	0.108078829329764\\
200	0.10756175044522\\
201	0.107124895248059\\
202	0.106782212785904\\
203	0.106446881425662\\
204	0.106173211281274\\
205	0.105929510145653\\
206	0.105777359194503\\
207	0.10560134454045\\
208	0.105454985964398\\
209	0.105428248359445\\
210	0.105103311917909\\
211	0.105100885121271\\
212	0.105111680902401\\
213	0.105122476584446\\
214	0.105126985807522\\
215	0.104904702065299\\
216	0.104895488782239\\
217	0.104931494950999\\
218	0.104825013640891\\
219	0.104809362750487\\
220	0.104855279300341\\
221	0.104896501468693\\
222	0.104881541914434\\
223	0.104666791977962\\
224	0.104727883049399\\
225	0.10470738792496\\
226	0.105331978206445\\
227	0.104992450423299\\
228	0.103874631588597\\
229	0.103330777678095\\
230	0.104180314665433\\
231	0.104077850639964\\
232	0.104650207451343\\
233	0.104007434041542\\
234	0.10305890099943\\
235	0.104417972902601\\
236	0.105658396273366\\
237	0.105985919974534\\
238	0.106303826895824\\
239	0.105849698084674\\
240	0.106282006356811\\
241	0.10556668492503\\
242	0.106830436267577\\
243	0.107978088763735\\
244	0.109029588351636\\
245	0.109648084148386\\
246	0.10930929804057\\
247	0.108435381513694\\
248	0.107779622910329\\
249	0.10757960683765\\
250	0.10855294233914\\
251	0.108658245254865\\
252	0.107788887882362\\
253	0.10746403994375\\
254	0.107235458284508\\
255	0.107085565112989\\
256	0.10767623263178\\
257	0.108852566112822\\
258	0.10991576339879\\
259	0.110861005373489\\
260	0.111543586847261\\
261	0.111808107069003\\
262	0.112395999271662\\
263	0.112924626191835\\
264	0.113108646662597\\
265	0.113146040046941\\
266	0.113202843435058\\
267	0.113650571651151\\
268	0.114053001236073\\
269	0.114193023201772\\
270	0.114540600430613\\
271	0.114853054643336\\
272	0.115133955218118\\
273	0.115182233734945\\
274	0.115134208039793\\
275	0.115386582378466\\
276	0.115613528497264\\
277	0.11564756986236\\
278	0.115679834344439\\
279	0.115732737601122\\
280	0.115791422341705\\
281	0.115893309200683\\
282	0.115953076651769\\
283	0.116116462435999\\
284	0.116263729338698\\
285	0.116377863777154\\
286	0.116489952198024\\
287	0.116532512266203\\
288	0.116445957663932\\
289	0.11654227222811\\
290	0.116651223419249\\
291	0.116750911500596\\
292	0.116805090948498\\
293	0.116850923052492\\
294	0.11685019351353\\
295	0.116929835917281\\
296	0.116993391537248\\
297	0.116992714755503\\
298	0.116994788080294\\
299	0.116999185402863\\
300	0.11704870164038\\
301	0.117052029402047\\
302	0.11711143404396\\
303	0.117124299348463\\
304	0.117087890054186\\
305	0.117073263310683\\
306	0.117068403246952\\
307	0.117026397838723\\
308	0.116970081524656\\
309	0.11693582027957\\
310	0.117007283415003\\
311	0.11697612779765\\
312	0.1170436085531\\
313	0.116947040322737\\
314	0.116850008888357\\
315	0.116751876314509\\
316	0.116779041600462\\
317	0.116822170129667\\
318	0.116644373753921\\
319	0.116638042425109\\
320	0.116645707078461\\
321	0.116600660658007\\
322	0.116726999808044\\
323	0.116562781724493\\
324	0.116674678076386\\
325	0.116798370428958\\
326	0.116512367924209\\
327	0.116628867665957\\
328	0.116098792005341\\
329	0.116257401275506\\
330	0.115931191057538\\
331	0.115254958221559\\
332	0.11512945063687\\
333	0.115389604532724\\
334	0.115622122574393\\
335	0.11556926902048\\
336	0.115058798907298\\
337	0.114965695830851\\
338	0.115245352898023\\
339	0.115494808746652\\
340	0.115289994536745\\
341	0.115429977852108\\
342	0.115765195677917\\
343	0.115957417876441\\
344	0.116129639979937\\
345	0.11615098700786\\
346	0.116145233162791\\
347	0.116146591834808\\
348	0.1161540615792\\
349	0.116305580762829\\
350	0.116245480937579\\
351	0.116182198563473\\
352	0.116056417539135\\
353	0.115951994600948\\
354	0.11596490457318\\
355	0.115885782774064\\
356	0.115822501130435\\
357	0.116007584851315\\
358	0.116200741647286\\
359	0.116390085685181\\
360	0.116517527758241\\
361	0.116626317635222\\
362	0.116547664985925\\
363	0.116668419505904\\
364	0.116775969148169\\
365	0.116828863293259\\
366	0.116887877363924\\
367	0.116942827921004\\
368	0.1169514906443\\
369	0.116928885454087\\
370	0.116910427532523\\
371	0.116984103143295\\
372	0.117104623307547\\
373	0.117148701035796\\
374	0.117190194932686\\
375	0.117343960253701\\
376	0.1175001141123\\
377	0.117717436668253\\
378	0.117819816708338\\
379	0.117902655654856\\
380	0.11795030688162\\
381	0.118025943805592\\
382	0.118092939230926\\
383	0.118046137188299\\
384	0.118060531193987\\
385	0.118111546801412\\
386	0.118062956078878\\
387	0.118019639379947\\
388	0.118034590021147\\
389	0.118068021344018\\
390	0.118174605646533\\
391	0.118119057454708\\
392	0.118069606737761\\
393	0.118025537378058\\
394	0.117986225980153\\
395	0.117951128338418\\
396	0.11791976813668\\
397	0.117891727470282\\
398	0.117866638862828\\
399	0.11784417851421\\
400	0.117824060567321\\
401	0.117806032221122\\
402	0.117561391720962\\
403	0.117569877695728\\
404	0.11757753057058\\
405	0.117434603328893\\
406	0.115963490686195\\
407	0.11613494745759\\
408	0.115847568009037\\
409	0.116030938609453\\
410	0.115749505010716\\
411	0.115942662846743\\
412	0.116115850145224\\
413	0.11627119063723\\
414	0.11641057098603\\
415	0.116587618125119\\
416	0.116600460960351\\
417	0.115888321551605\\
418	0.114276372852753\\
419	0.113776670863654\\
420	0.112772649383323\\
421	0.109571927077707\\
422	0.108432358147103\\
423	0.10753279637896\\
424	0.103986340060067\\
425	0.0976081172704548\\
426	0.0992302653061894\\
427	0.100503188942137\\
428	0.102058712309349\\
429	0.103100523815084\\
430	0.104388570856357\\
431	0.105855237436163\\
432	0.1068222196186\\
433	0.107629864540961\\
434	0.10853611275839\\
435	0.109400186881661\\
436	0.110280288055111\\
437	0.110913155924465\\
438	0.111623702200143\\
439	0.1121180287958\\
440	0.112552871208063\\
441	0.113014269821654\\
442	0.113450423357763\\
443	0.113759733998217\\
444	0.114100198802529\\
445	0.11446530989233\\
446	0.114754085524735\\
447	0.115014067235951\\
448	0.115181046811555\\
449	0.115382805416096\\
450	0.115518524431569\\
451	0.115703764539288\\
452	0.115901233149169\\
453	0.116078351639117\\
454	0.116237271516866\\
455	0.11637990648631\\
456	0.116446595654875\\
457	0.116567842743148\\
458	0.116676735373981\\
459	0.116774553083923\\
460	0.116862438958235\\
461	0.116941414923726\\
462	0.116926239082726\\
463	0.11689762662849\\
464	0.11692319645974\\
465	0.116963160602307\\
466	0.116938263230493\\
467	0.11696338448843\\
468	0.117032137268867\\
469	0.117064373861289\\
470	0.11712292203631\\
471	0.117152452234562\\
472	0.11720211387431\\
473	0.117232479856217\\
474	0.117274078630367\\
475	0.117291386517052\\
476	0.11731391216945\\
477	0.117347317055938\\
478	0.117358869382522\\
479	0.117387755397645\\
480	0.11741374004582\\
481	0.117425693144955\\
482	0.117444130321518\\
483	0.117462745277394\\
484	0.117481202660264\\
485	0.117490435884236\\
486	0.117503999304596\\
487	0.117517412139656\\
488	0.117523262824467\\
489	0.117534442638268\\
490	0.117535328194667\\
491	0.117546509723723\\
492	0.117556571490255\\
493	0.117558874612663\\
494	0.117567698485006\\
495	0.117565784941614\\
496	0.117573917172179\\
497	0.117574819441575\\
498	0.117560171238575\\
499	0.117568866345697\\
500	0.117562826103329\\
501	0.117571255421306\\
502	0.117578840658146\\
503	0.117585666440503\\
504	0.117591808890796\\
505	0.117584331433108\\
506	0.117590607562055\\
507	0.11759625543378\\
508	0.117588809380513\\
509	0.117562099355634\\
510	0.117555615816644\\
511	0.117564768914212\\
512	0.117573005029675\\
513	0.117580416179245\\
514	0.117587085117023\\
515	0.117593086272722\\
516	0.117582136356719\\
517	0.117588632789561\\
518	0.117594478783441\\
519	0.117584033411234\\
520	0.117590339711191\\
521	0.117573207071425\\
522	0.117580597152591\\
523	0.117587247293119\\
524	0.117593231664356\\
525	0.117598616986805\\
526	0.117589136341059\\
527	0.117594931501085\\
528	0.117588992931016\\
529	0.117572980986919\\
530	0.117569617657346\\
531	0.117572123583601\\
532	0.117572780486922\\
533	0.117560226912754\\
534	0.117559049381032\\
535	0.117567861481591\\
536	0.117566274613557\\
537	0.117574362660816\\
538	0.117579745140338\\
539	0.11758046927999\\
540	0.1175810638701\\
541	0.11757901753839\\
542	0.117585827481303\\
543	0.117589701418223\\
544	0.117583028281862\\
545	0.117591254615509\\
546	0.117597664996773\\
547	0.117594810550209\\
548	0.117601793622835\\
549	0.117607229411934\\
550	0.117611213653092\\
551	0.117615442369536\\
552	0.117611404866238\\
553	0.117617008180009\\
554	0.117609584610057\\
555	0.117613333158638\\
556	0.117610086286909\\
557	0.117616128668172\\
558	0.117609649371538\\
559	0.117607113664177\\
560	0.117613652595451\\
561	0.11761830244727\\
562	0.117623861465985\\
563	0.117618363463299\\
564	0.117611430345318\\
565	0.117599468018748\\
566	0.117601180230096\\
567	0.117601279193986\\
568	0.117595349568665\\
569	0.117595199934756\\
570	0.117600389174637\\
571	0.117604537785706\\
572	0.117608791992881\\
573	0.117611872323901\\
574	0.117612968389458\\
575	0.117613174568899\\
576	0.117606239700142\\
577	0.117605016626112\\
578	0.117612968764793\\
579	0.117627004456556\\
580	0.117634475778388\\
581	0.11763572596468\\
582	0.117642519497489\\
583	0.117642746788471\\
584	0.117630387508234\\
585	0.117636690709726\\
586	0.117647170604444\\
587	0.117650376532637\\
588	0.117648658610874\\
589	0.117634486251331\\
590	0.117633902079844\\
591	0.117635209298859\\
592	0.117631775082168\\
593	0.117634358851978\\
594	0.117641746102843\\
595	0.117648546632732\\
596	0.117650528776912\\
597	0.117650171233207\\
598	0.117647870073713\\
599	0.117648385468269\\
600	0.117646199004589\\
601	0.117643607305859\\
602	0.117643945666982\\
603	0.117643716873141\\
604	0.117642952600307\\
605	0.117643089061085\\
606	0.117645941759721\\
607	0.117646046629115\\
608	0.117646142312214\\
609	0.117648514477421\\
610	0.11764836352737\\
611	0.117648228696506\\
612	0.117648108178019\\
613	0.11764800038289\\
614	0.117647903911037\\
615	0.117647506124093\\
616	0.117649708770446\\
617	0.117651628642824\\
618	0.117653295936918\\
619	0.117654738719147\\
620	0.117653966907482\\
621	0.117653273003813\\
622	0.117653893763868\\
623	0.117653207455666\\
624	0.117653986598021\\
625	0.117657714493829\\
626	0.117658993442673\\
627	0.117662731054065\\
628	0.11766377031104\\
629	0.117663918598683\\
630	0.117667983857757\\
631	0.117668921436443\\
632	0.117666718763223\\
633	0.117668086946011\\
634	0.117668303157189\\
635	0.117673475411455\\
636	0.117674668937194\\
637	0.117671885303186\\
638	0.117672313753779\\
639	0.117672515353152\\
640	0.117671317066218\\
641	0.117668557445505\\
642	0.117675846994343\\
643	0.117673222119188\\
644	0.117670875300745\\
645	0.117668482256749\\
646	0.117666718131602\\
647	0.117672127041887\\
648	0.117669609672217\\
649	0.117678721007815\\
650	0.11768323696561\\
651	0.11768027330939\\
652	0.117688815258594\\
653	0.11769151900562\\
654	0.117687175335019\\
655	0.117695587658156\\
656	0.117703375038166\\
657	0.117697234941403\\
658	0.117705283415023\\
659	0.117698968694665\\
660	0.11770279854407\\
661	0.117697178670634\\
662	0.117692129531916\\
663	0.117697241512613\\
664	0.117691377947787\\
665	0.117686069794171\\
666	0.117681256253588\\
667	0.117676882635892\\
668	0.117672181491377\\
669	0.117668911123541\\
670	0.117683896393716\\
671	0.117679664939885\\
672	0.117669815633391\\
673	0.117665519881853\\
674	0.11766151939322\\
675	0.117657787938032\\
676	0.117674539486977\\
677	0.117690461465199\\
678	0.117686052481287\\
679	0.114580618128964\\
680	0.11486117288554\\
681	0.115174159095504\\
682	0.115515839715607\\
683	0.115781951417184\\
684	0.115986786346152\\
685	0.116087652397451\\
686	0.116211561679836\\
687	0.116387237413919\\
688	0.116513985557541\\
689	0.116703487436802\\
690	0.116694750889767\\
691	0.116737367990553\\
692	0.116720689899013\\
693	0.116759367903791\\
694	0.116849069762457\\
695	0.116965809816193\\
696	0.117211913415058\\
697	0.117171104201515\\
698	0.115695798391478\\
699	0.115712115624943\\
700	0.115924915378166\\
701	0.116138020167139\\
702	0.116169329393479\\
703	0.116272310414347\\
704	0.116537142772755\\
705	0.115307067920083\\
706	0.113895971801373\\
707	0.111680027523705\\
708	0.110386852948053\\
709	0.112506628773539\\
710	0.110266931115082\\
711	0.109601634312338\\
712	0.108600533256873\\
713	0.109974546664934\\
714	0.10809681245007\\
715	0.105052881527155\\
716	0.101885707837604\\
717	0.0960501183268882\\
718	0.095029922543464\\
719	0.0936425645253418\\
720	0.0970398342600405\\
721	0.0911810154157509\\
722	0.0886000888639119\\
723	0.0827883530547192\\
724	0.0824541604511964\\
725	0.0822189108074002\\
726	0.0762257925688569\\
727	0.074738110370242\\
728	0.0739443966439911\\
729	0.0743123941813656\\
730	0.0744808537278215\\
731	0.0746546668337986\\
732	0.0810519712757962\\
733	0.0805957075362286\\
734	0.0801830596823761\\
735	0.0824345381269342\\
736	0.0867493227681797\\
737	0.0856032383366337\\
738	0.0894940539697382\\
739	0.0881374599201075\\
740	0.0919222844424144\\
741	0.0903775989975398\\
742	0.0936506776423311\\
743	0.0934544868780051\\
744	0.0930868431804129\\
745	0.0958629579041392\\
746	0.095189418834299\\
747	0.0976250594636871\\
748	0.0997040892325313\\
749	0.10157698027771\\
750	0.103077105438626\\
751	0.104556734711617\\
752	0.10564797719834\\
753	0.106785987659629\\
754	0.10799295591748\\
755	0.108677320792247\\
756	0.109657604183597\\
757	0.110523158407758\\
758	0.11142223213602\\
759	0.112039293500726\\
760	0.112634938800886\\
761	0.113334129737736\\
762	0.11404993149227\\
763	0.114413924547179\\
764	0.11478805961506\\
765	0.115119281801047\\
766	0.11534790504675\\
767	0.115484759228259\\
768	0.115590828708841\\
769	0.115712371187698\\
770	0.115786149398542\\
771	0.115905497259746\\
772	0.115777813054293\\
773	0.115715817211823\\
774	0.115796050961891\\
775	0.11587041022758\\
776	0.115937130917812\\
777	0.116003978593912\\
778	0.116067946650533\\
779	0.116183134583053\\
780	0.116273555814805\\
781	0.116260870654793\\
782	0.116329536732996\\
783	0.116467101534387\\
784	0.11645427603649\\
785	0.116494409910223\\
786	0.116516458497468\\
787	0.116521809012695\\
788	0.116511672343792\\
789	0.116632911446841\\
790	0.116740511502467\\
791	0.116508222626937\\
792	0.116259239251806\\
793	0.116193152640259\\
794	0.116191197027166\\
795	0.116349881161596\\
796	0.116312803506888\\
797	0.116457179477026\\
798	0.11658494763279\\
799	0.116698206087577\\
800	0.116798753031287\\
801	0.116888135833464\\
802	0.115666565893352\\
803	0.115873100290378\\
804	0.11568553555599\\
805	0.115891419923228\\
806	0.115805733917067\\
807	0.115999328663425\\
808	0.115844628283928\\
809	0.115512333856022\\
810	0.114881051707229\\
811	0.114173984116583\\
812	0.112848158858782\\
813	0.112464495580743\\
814	0.113061936167412\\
815	0.112663839245947\\
816	0.112137784959326\\
817	0.112582818204452\\
818	0.11272625261637\\
819	0.11280566734783\\
820	0.112821802046226\\
821	0.112773156589577\\
822	0.110004089061253\\
823	0.108462755715483\\
824	0.107111794265122\\
825	0.105677534753535\\
826	0.104430777405834\\
827	0.10383547677956\\
828	0.102939931275164\\
829	0.102117723549156\\
830	0.102546855423526\\
831	0.100677296690173\\
832	0.0980094873947843\\
833	0.0955934585119514\\
834	0.0929773416550692\\
835	0.0903930668232228\\
836	0.0868307777620933\\
837	0.0842054027383181\\
838	0.0794328235141188\\
839	0.0740991894135868\\
840	0.0704232137373914\\
841	0.0649192541846756\\
842	0.0621893390801664\\
843	0.060443529142652\\
844	0.0590505768134789\\
845	0.057486470228628\\
846	0.0546698515369073\\
847	0.0507790863889345\\
848	0.045535230528701\\
849	0.0431906294251628\\
850	0.0390998387010151\\
851	0.0353366462015741\\
852	0.0332186527689001\\
853	0.031821334316692\\
854	0.0304339609104906\\
855	0.0290572726164304\\
856	0.0282166828713967\\
857	0.0252160592613065\\
858	0.0225679083637184\\
859	0.0202211610669831\\
860	0.0188938181819748\\
861	0.0169377439348082\\
862	0.0151987753072505\\
863	0.0136459604118043\\
864	0.0122605752972434\\
865	0.0113948514280132\\
866	0.0107171767838904\\
867	0.0100066694806916\\
868	0.0089761260282642\\
869	0.0081677819263977\\
870	0.00740265050163385\\
871	0.0066991052245815\\
872	0.00618730521850917\\
873	0.00592304327798007\\
874	0.00568792288676147\\
875	0.00557514768972167\\
876	0.00557131802433221\\
877	0.00547016618493501\\
878	0.00571309323347134\\
879	0.00599933946024319\\
880	0.00539006943429094\\
881	0.00556925293986939\\
882	0.00503866794874313\\
883	0.00455597147361395\\
884	0.00409013340451462\\
885	0.00469383811967892\\
886	0.00424311631200176\\
887	0.00383383941696986\\
888	0.00344101325646512\\
889	0.00444952031144983\\
890	0.00621430012269289\\
891	0.0077302781915909\\
892	0.00699213527779353\\
893	0.0079000243459909\\
894	0.00965369032504471\\
895	0.00877008431041357\\
896	0.00794998864804301\\
897	0.00718186368485327\\
898	0.00649310488199237\\
899	0.00598720558649512\\
900	0.0106234828654391\\
901	0.00965248051510193\\
902	0.0141265158512577\\
903	0.0153932334386281\\
904	0.0219777081497391\\
905	0.019993492804059\\
906	0.0181009050121075\\
907	0.0218720165857934\\
908	0.021821058440271\\
909	0.0272870237860337\\
910	0.0303044378677744\\
911	0.0364773983684643\\
912	0.0412308564443659\\
913	0.0460765435076373\\
914	0.0553842197360292\\
915	0.0631689451304884\\
916	0.0722291832548567\\
917	0.0792596632264594\\
918	0.0820621070471733\\
919	0.0852480049926299\\
920	0.0883934623092437\\
921	0.091491279000307\\
922	0.0993223095550717\\
923	0.103186908581859\\
924	0.107765217158624\\
925	0.110311406318551\\
926	0.114285255866064\\
927	0.115718834627955\\
928	0.115842260355542\\
929	0.117079007674351\\
930	0.117058388209542\\
931	0.118765942387431\\
932	0.120378835009451\\
933	0.120684065919469\\
934	0.12083991361454\\
935	0.121156856320841\\
936	0.121446169712408\\
937	0.121780323670935\\
938	0.123125812500359\\
939	0.123348525783587\\
940	0.123643185811404\\
941	0.12322863324004\\
942	0.124337779775866\\
943	0.125293785431949\\
944	0.126848675930585\\
945	0.126848675930585\\
946	0.126848675930585\\
947	0.10514418726168\\
948	0.130711714974551\\
949	0.130666965141533\\
950	0.131338624839736\\
951	0.131998431502888\\
952	0.132079145311583\\
953	0.132837907229427\\
954	0.133977447095876\\
955	0.134630789898397\\
956	0.134425653317726\\
957	0.134867531359824\\
958	0.134650776194661\\
959	0.134468721174879\\
960	0.134315136681734\\
961	0.134905034436154\\
962	0.135477303147026\\
963	0.135906255608801\\
964	0.136266757254285\\
965	0.136565341302032\\
966	0.136175656207393\\
967	0.136206147137477\\
968	0.13643090850607\\
969	0.136610821187587\\
970	0.136226365462409\\
971	0.135891913788439\\
972	0.135888945771094\\
973	0.136036704859094\\
974	0.136152244841087\\
975	0.136239235415714\\
976	0.135909197606631\\
977	0.135620112930209\\
978	0.135586041089994\\
979	0.135666477514218\\
980	0.135725711935706\\
981	0.135766295514002\\
982	0.135496552303766\\
983	0.135436565521225\\
984	0.135470589578452\\
985	0.135490704593312\\
986	0.13525434331785\\
987	0.135206535228628\\
988	0.135003430901095\\
989	0.134823751766312\\
990	0.134814987863031\\
991	0.134882473383416\\
992	0.134716646689175\\
993	0.134569542834935\\
994	0.134565972119081\\
995	0.134625784830891\\
996	0.13448882841883\\
997	0.134367072558257\\
998	0.134366897902167\\
999	0.13441995209604\\
1000	0.13446224290078\\
1001	0.134448450715915\\
1002	0.134477324444867\\
1003	0.134498398627728\\
1004	0.134512637382601\\
1005	0.134479771406144\\
1006	0.134486967157695\\
1007	0.134489314924714\\
1008	0.134487487636749\\
1009	0.134521966231243\\
1010	0.134509512362795\\
1011	0.134494906069344\\
1012	0.134478538860178\\
1013	0.134357633191525\\
1014	0.134323206967822\\
1015	0.13421939747104\\
1016	0.13412690493356\\
1017	0.134133840230714\\
1018	0.134170451685966\\
1019	0.134168605749148\\
1020	0.134164906433112\\
1021	0.134159657078222\\
1022	0.134125967595772\\
1023	0.134121132470594\\
1024	0.134111927709046\\
1025	0.134031121313948\\
1026	0.134006712567872\\
1027	0.134008110056437\\
1028	0.133938446609334\\
1029	0.133876170844334\\
1030	0.133864620737157\\
1031	0.133810144127886\\
1032	0.133761374200579\\
1033	0.13375978599264\\
1034	0.133716286149859\\
1035	0.133677300137145\\
1036	0.133642345037742\\
1037	0.133610992328246\\
1038	0.133582861249714\\
1039	0.133597095999223\\
1040	0.133570408104547\\
1041	0.133546448532878\\
1042	0.13356381042855\\
1043	0.133540541097639\\
1044	0.133577071817342\\
1045	0.13355247481238\\
1046	0.13353038010166\\
1047	0.133510529310173\\
1048	0.133537655115926\\
1049	0.133391386626707\\
1050	0.133385520980579\\
1051	0.133123604563241\\
1052	0.133044040764593\\
1053	0.133053929446141\\
1054	0.133041015819615\\
1055	0.133031601060716\\
1056	0.133025782496913\\
1057	0.133013730696432\\
1058	0.133000170943267\\
1059	0.133009183162584\\
1060	0.133042122430468\\
1061	0.139360122156797\\
1062	0.147675442807105\\
1063	0.160156933044903\\
1064	0.184636974576694\\
1065	0.225602248641989\\
1066	0.289782602019836\\
1067	0.38420978409495\\
1068	0.511002540423317\\
1069	0.635021018744221\\
1070	0.66892914846205\\
1071	0.692027989936472\\
1072	0.713924705458146\\
1073	0.734599581540629\\
1074	0.754235351149317\\
1075	0.772788767036486\\
1076	0.790224682967921\\
1077	0.807611835017177\\
1078	0.823146496978812\\
1079	0.837125033928483\\
1080	0.850019491414293\\
1081	0.863266341923509\\
1082	0.874620530290179\\
1083	0.885966451279952\\
1084	0.895406948715551\\
1085	0.905047470089719\\
1086	0.913891596688346\\
1087	0.920829587459246\\
1088	0.928282498011993\\
1089	0.932564726273765\\
1090	0.936929110625517\\
1091	0.940843652202751\\
1092	0.945057917155967\\
1093	0.948108310014067\\
1094	0.950805171142625\\
1095	0.952517499861888\\
1096	0.954673777685169\\
1097	0.959055571213759\\
1098	0.963048308782834\\
1099	0.965037852981241\\
1100	0.965944212082907\\
1101	0.966700931732074\\
1102	0.967328806817048\\
1103	0.96783989113383\\
1104	0.968245108661616\\
1105	0.968521399893471\\
1106	0.968712289834545\\
1107	0.968825921717539\\
1108	0.968869389146285\\
1109	0.968849088807554\\
1110	0.968770784024888\\
1111	0.968639663056291\\
1112	0.971702103482795\\
1113	0.97030328308899\\
1114	0.969825707717698\\
1115	0.969339858002482\\
1116	0.968838765951596\\
1117	0.968323296319737\\
1118	0.967794207527655\\
1119	0.967308350505226\\
1120	0.968023332723931\\
1121	0.967335370237154\\
1122	0.966636578152063\\
1123	0.966003511027201\\
1124	0.969315325727229\\
1125	0.972343209714668\\
1126	0.972314965536276\\
1127	0.970648099189416\\
1128	0.96911093589971\\
1129	0.97211994396393\\
1130	0.971817076268296\\
1131	0.969860424878296\\
1132	0.97279477162695\\
1133	0.975483409579077\\
1134	0.97463205298155\\
1135	0.977117611315191\\
1136	0.979383356745069\\
1137	0.981426798619562\\
1138	0.979746982786644\\
1139	0.97592960281109\\
1140	0.972396969678052\\
1141	0.96913003537897\\
1142	0.964473380112128\\
1143	0.961802991373162\\
1144	0.959319571434643\\
1145	0.956985770256662\\
1146	0.956886224876168\\
1147	0.948464955181827\\
1148	0.947000653275792\\
1149	0.947671256760946\\
1150	0.939635095671855\\
1151	0.938530104999518\\
1152	0.944389788698261\\
1153	0.945201600587751\\
1154	0.943320139134831\\
1155	0.941467798092254\\
1156	0.94704739425838\\
1157	0.947160167597818\\
1158	0.944561584928621\\
1159	0.942055638940656\\
1160	0.947572360900959\\
1161	0.94726268427356\\
1162	0.94409093779955\\
1163	0.941056657898785\\
1164	0.946656603104518\\
1165	0.946177440246911\\
1166	0.942503001721451\\
1167	0.947961927895854\\
1168	0.953045530721176\\
1169	0.951483226277879\\
1170	0.946946432235214\\
1171	0.951989777991737\\
1172	0.956688775911375\\
1173	0.954271989195182\\
1174	0.958667317412178\\
1175	0.951433388783922\\
1176	0.944620550974003\\
1177	0.935287198151848\\
1178	0.929667987021218\\
1179	0.924455376021504\\
1180	0.919545027815239\\
1181	0.927025508924917\\
1182	0.925940534018036\\
1183	0.920183076065179\\
1184	0.915366795457735\\
1185	0.923212576734996\\
1186	0.921813493662272\\
1187	0.929161525736279\\
1188	0.936018103022504\\
1189	0.942231900261618\\
1190	0.938012899828753\\
1191	0.943870778273977\\
1192	0.94934256517383\\
1193	0.954293854779929\\
1194	0.947812692236595\\
1195	0.952754331737345\\
1196	0.938722261891846\\
1197	0.925577195507409\\
1198	0.93238884678654\\
1199	0.925536266593903\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.00871937403692996\\
3	0.0108228891990583\\
4	0.0194251475820335\\
5	0.0191137720043911\\
6	0.0258620462660116\\
7	0.0247251217946173\\
8	0.0307963703337294\\
9	0.0305943781342637\\
10	0.0287707397252527\\
11	0.0344471519080949\\
12	0.0326826066992389\\
13	0.0379253903551701\\
14	0.0356261699942651\\
15	0.0466516050946887\\
16	0.0444184317281725\\
17	0.0445520143555198\\
18	0.04125866839213\\
19	0.0400725440842149\\
20	0.0371636723245499\\
21	0.0417147503485202\\
22	0.0391264861215092\\
23	0.03629967704949\\
24	0.0339648633092825\\
25	0.0315993137555587\\
26	0.0301747204946995\\
27	0.0288753006238115\\
28	0.0269746004842644\\
29	0.025556602817235\\
30	0.0239775903218608\\
31	0.0228207123600393\\
32	0.0218269113546711\\
33	0.0206226506071292\\
34	0.0203366631693138\\
35	0.0193929677314808\\
36	0.0264653115972129\\
37	0.0256280889797656\\
38	0.0240872716737151\\
39	0.0388625634945998\\
40	0.0529321973377044\\
41	0.0649448234506894\\
42	0.0772030199555771\\
43	0.0871828545320388\\
44	0.0932168253496299\\
45	0.0986918394163333\\
46	0.0969679345893142\\
47	0.0951615664062217\\
48	0.0927856129424337\\
49	0.0910450698659211\\
50	0.089004719299233\\
51	0.0875232170406312\\
52	0.0882034617754274\\
53	0.0889113752268625\\
54	0.0900071190406011\\
55	0.0912324384567052\\
56	0.092612549292709\\
57	0.090122279897218\\
58	0.0852122567364785\\
59	0.0796470148831083\\
60	0.0792186345270699\\
61	0.0747566495238069\\
62	0.0700923279940455\\
63	0.0659739856234891\\
64	0.0673804175645081\\
65	0.0632393949912815\\
66	0.0651411186872031\\
67	0.0617349811482205\\
68	0.0580279460601123\\
69	0.0549361615551925\\
70	0.0506743686036612\\
71	0.0486694513043485\\
72	0.0457817080564736\\
73	0.0500532326350047\\
74	0.0480131426363975\\
75	0.0449308812059546\\
76	0.0425099874078733\\
77	0.0398716031674358\\
78	0.0445252705720437\\
79	0.0427961388809394\\
80	0.0387342095324389\\
81	0.0434118812057327\\
82	0.0414412550148454\\
83	0.0390754061721623\\
84	0.0368473830791052\\
85	0.0353774445322776\\
86	0.0335402440902473\\
87	0.0303915540428558\\
88	0.0295119826514086\\
89	0.0283028775569186\\
90	0.0278344882455597\\
91	0.0268390954614101\\
92	0.0242898056011576\\
93	0.0241740404536105\\
94	0.0237631462782302\\
95	0.0232406452623141\\
96	0.0228254621177126\\
97	0.0229355107266481\\
98	0.0226074913920919\\
99	0.0223425919643935\\
100	0.0219276730747135\\
101	0.022340962591024\\
102	0.0222004860752356\\
103	0.0220229328051237\\
104	0.0225461103190338\\
105	0.022633007356133\\
106	0.0224966133073627\\
107	0.0225071007381579\\
108	0.0218555081720902\\
109	0.0198969511269099\\
110	0.020289507190059\\
111	0.0199159582193663\\
112	0.0203818558902763\\
113	0.0208397651710378\\
114	0.0219323801851575\\
115	0.022304749459454\\
116	0.0201396258167486\\
117	0.0214483874260887\\
118	0.0219945237757071\\
119	0.0216593043211373\\
120	0.022806012496534\\
121	0.0233414842599611\\
122	0.024554178807087\\
123	0.0249929864368632\\
124	0.0254353941603046\\
125	0.0265793678008489\\
126	0.0269463597658747\\
127	0.0273269126718356\\
128	0.028430800488124\\
129	0.0287504031804924\\
130	0.0290909518692733\\
131	0.0263668278066471\\
132	0.0315896648995809\\
133	0.0337642944493922\\
134	0.0337457907407405\\
135	0.0306416934768718\\
136	0.031799670791116\\
137	0.0321358809702558\\
138	0.0324977656438687\\
139	0.0294993272437792\\
140	0.0292535860276109\\
141	0.0300829930398673\\
142	0.0300234855485377\\
143	0.0311621992295198\\
144	0.0314603914423437\\
145	0.0284970656824394\\
146	0.030610912489862\\
147	0.031701943691404\\
148	0.0327491168045367\\
149	0.0337589182278057\\
150	0.0337882880667004\\
151	0.0351348117189576\\
152	0.0321283464905897\\
153	0.0293337855348407\\
154	0.0335302275241832\\
155	0.0372818147373948\\
156	0.0382706905968657\\
157	0.0392373340668298\\
158	0.0356307536593507\\
159	0.0353490312289215\\
160	0.0368701092095831\\
161	0.038314497166258\\
162	0.0380291223186893\\
163	0.0394910485552701\\
164	0.0408872176064538\\
165	0.0406650056369914\\
166	0.0420779141957409\\
167	0.0434346193538739\\
168	0.0432696715115957\\
169	0.0446397390510652\\
170	0.0459619814675071\\
171	0.0484876647438537\\
172	0.0495179360641854\\
173	0.0500946060578697\\
174	0.0521533512433553\\
175	0.0530113553851551\\
176	0.0501160988221073\\
177	0.0553322725244495\\
178	0.0580720630751988\\
179	0.0578995612394293\\
180	0.0549013296344242\\
181	0.0577624915997386\\
182	0.057643378477414\\
183	0.0578769769741056\\
184	0.0584089645773328\\
185	0.0577818554634072\\
186	0.0582708608518265\\
187	0.0581284301199642\\
188	0.0615781678541777\\
189	0.0627994647199999\\
190	0.0663892431995872\\
191	0.0695721074532272\\
192	0.0733525993240519\\
193	0.0757656956843681\\
194	0.077769984647508\\
195	0.0777577441973608\\
196	0.0804889443817315\\
197	0.0799213317193671\\
198	0.0819513205962319\\
199	0.0843913359793624\\
200	0.0871687766333875\\
201	0.0896014261314985\\
202	0.0916779668983364\\
203	0.0935654089919322\\
204	0.0951805191970005\\
205	0.0965281014315392\\
206	0.0975771188848766\\
207	0.0984287561382749\\
208	0.0991282721881628\\
209	0.0997577427249631\\
210	0.100089813010333\\
211	0.100648285263179\\
212	0.101151591241167\\
213	0.101596280453793\\
214	0.102010901833773\\
215	0.102187861900698\\
216	0.102545489415509\\
217	0.102833538289399\\
218	0.10302575682901\\
219	0.103329198778144\\
220	0.103532062384271\\
221	0.10371279945662\\
222	0.103949414087475\\
223	0.104038443174262\\
224	0.104165383433243\\
225	0.104400848099669\\
226	0.104646946672655\\
227	0.104544174598702\\
228	0.104434363766018\\
229	0.104633859957\\
230	0.104917222880381\\
231	0.105119321821241\\
232	0.105161838346692\\
233	0.105538477394891\\
234	0.105952446118515\\
235	0.106372564878347\\
236	0.10680666360536\\
237	0.106721316648413\\
238	0.106709969254334\\
239	0.107698652793828\\
240	0.107928005493866\\
241	0.108361903710643\\
242	0.10933242684531\\
243	0.110223503774218\\
244	0.111045544610266\\
245	0.111452990506057\\
246	0.111888783647365\\
247	0.112168156722944\\
248	0.112463607579965\\
249	0.112789491246982\\
250	0.113213057808042\\
251	0.113454782799073\\
252	0.113507967029282\\
253	0.113550377336862\\
254	0.113601303254613\\
255	0.113658146842349\\
256	0.113883695967984\\
257	0.114258628276546\\
258	0.114595386797297\\
259	0.114916515156977\\
260	0.115173296228466\\
261	0.11520210147591\\
262	0.115435931695502\\
263	0.115648767841001\\
264	0.115660708778557\\
265	0.115589159993511\\
266	0.115536091994432\\
267	0.11574260997422\\
268	0.115929474045268\\
269	0.115948983715602\\
270	0.11611632483025\\
271	0.116267458854773\\
272	0.116403890957574\\
273	0.11638065944471\\
274	0.116291487950874\\
275	0.116425920580395\\
276	0.116547143008675\\
277	0.116526550288723\\
278	0.116525350706737\\
279	0.116542684641385\\
280	0.116564045352417\\
281	0.116614210005575\\
282	0.116635542781688\\
283	0.116729549363261\\
284	0.116814593232925\\
285	0.116872823844952\\
286	0.116934791282608\\
287	0.116941840554845\\
288	0.116832184976781\\
289	0.116889407398028\\
290	0.116963325028991\\
291	0.117031547895337\\
292	0.117051594873659\\
293	0.117059232954594\\
294	0.117019471044677\\
295	0.117082091953851\\
296	0.11712756500253\\
297	0.117100505307833\\
298	0.117082533254855\\
299	0.1170725212757\\
300	0.117142281348245\\
301	0.117184574601992\\
302	0.117230687240131\\
303	0.117270358955979\\
304	0.117385127484939\\
305	0.117686083071004\\
306	0.117803711650876\\
307	0.117686614557169\\
308	0.117740993822119\\
309	0.117628021995724\\
310	0.117629501163937\\
311	0.117679953978142\\
312	0.117676253613033\\
313	0.117754267410061\\
314	0.117830509558432\\
315	0.117905748751664\\
316	0.11781475643354\\
317	0.117752227091062\\
318	0.11795956371966\\
319	0.118190597519053\\
320	0.118255236738148\\
321	0.118227489409163\\
322	0.118184741243936\\
323	0.118064486426497\\
324	0.118020350547152\\
325	0.118004993806186\\
326	0.117741081598586\\
327	0.117730714764098\\
328	0.117298779572879\\
329	0.117333483668326\\
330	0.117039754910173\\
331	0.116579513813299\\
332	0.116527999652527\\
333	0.116641275894395\\
334	0.116742962236177\\
335	0.116714062339147\\
336	0.116454620261854\\
337	0.116397404731608\\
338	0.116524827771602\\
339	0.116639035261273\\
340	0.116071401023593\\
341	0.116044589804748\\
342	0.116040854895939\\
343	0.116204183899604\\
344	0.116350658818542\\
345	0.11629863932502\\
346	0.116444323155991\\
347	0.116575070415542\\
348	0.116692166884698\\
349	0.116788144509195\\
350	0.116912865929921\\
351	0.116992205954493\\
352	0.116988129224581\\
353	0.116987213545798\\
354	0.117108386840994\\
355	0.117100232477065\\
356	0.117095294586521\\
357	0.11714988207183\\
358	0.117299185184351\\
359	0.117474655521038\\
360	0.117490941132955\\
361	0.117559252883716\\
362	0.117535563233873\\
363	0.117481784936797\\
364	0.1174307546339\\
365	0.117416545202291\\
366	0.117415530886753\\
367	0.117416705870164\\
368	0.117284055611065\\
369	0.11708607195651\\
370	0.116914783946826\\
371	0.11698801664592\\
372	0.117013421781977\\
373	0.117066773024967\\
374	0.117116582575673\\
375	0.11711805767068\\
376	0.117097110699435\\
377	0.117037468821698\\
378	0.117038310679151\\
379	0.117035597945492\\
380	0.117051358879865\\
381	0.117037397721987\\
382	0.117019721336049\\
383	0.117084169752307\\
384	0.117082247530766\\
385	0.117044973702965\\
386	0.117106859563638\\
387	0.117162232592493\\
388	0.117143012761709\\
389	0.117086684809551\\
390	0.116915556972164\\
391	0.116991189062105\\
392	0.117058776637053\\
393	0.117119218288148\\
394	0.117173304113652\\
395	0.117221730317433\\
396	0.117265111576448\\
397	0.117303991563577\\
398	0.117338851937685\\
399	0.117370120053973\\
400	0.11739817560101\\
401	0.11742335633358\\
402	0.11721541506138\\
403	0.117259093135333\\
404	0.117298305092849\\
405	0.117234286599224\\
406	0.115776602154892\\
407	0.115967628477013\\
408	0.11569054014336\\
409	0.115890369181054\\
410	0.1156164596912\\
411	0.115823548341301\\
412	0.116009152434486\\
413	0.116175570609889\\
414	0.116324842338497\\
415	0.116510694110399\\
416	0.116538185478452\\
417	0.115866213383766\\
418	0.114262377572145\\
419	0.113779579647438\\
420	0.112797512150237\\
421	0.109605795144132\\
422	0.108496954232512\\
423	0.107619911976326\\
424	0.104085921541012\\
425	0.0977083951937075\\
426	0.0993174248907541\\
427	0.100579065842491\\
428	0.102124684277419\\
429	0.10315793747505\\
430	0.10443857175573\\
431	0.105898962422922\\
432	0.106860297777413\\
433	0.107662932494819\\
434	0.108564989588765\\
435	0.109425473661169\\
436	0.110302613892816\\
437	0.110932651900611\\
438	0.111640970142396\\
439	0.112133030277112\\
440	0.112565798682785\\
441	0.113025556475423\\
442	0.113460325210194\\
443	0.113768143085583\\
444	0.11410748258818\\
445	0.114471807692965\\
446	0.114759740828787\\
447	0.115018973567493\\
448	0.115185004917866\\
449	0.115386125678562\\
450	0.115521059923008\\
451	0.1157058824128\\
452	0.1159031298056\\
453	0.116080051019787\\
454	0.116238794815639\\
455	0.116381272493535\\
456	0.116447531967731\\
457	0.116568682818283\\
458	0.116677489335251\\
459	0.11677522994646\\
460	0.116863046757988\\
461	0.116941960830392\\
462	0.116926194073759\\
463	0.116896893338348\\
464	0.116922183006437\\
465	0.116962006185807\\
466	0.116936513953018\\
467	0.116961448784973\\
468	0.11703039827027\\
469	0.117062561282632\\
470	0.117121293224133\\
471	0.117150726256041\\
472	0.117200562528781\\
473	0.117230905252261\\
474	0.117272663047928\\
475	0.117289842549637\\
476	0.117312339759803\\
477	0.117345903148607\\
478	0.117357320158729\\
479	0.117386362176305\\
480	0.117412487020952\\
481	0.11742437463301\\
482	0.117442627691051\\
483	0.117461232695221\\
484	0.117479842027313\\
485	0.117489233076747\\
486	0.117502586062271\\
487	0.117515972402585\\
488	0.117521989489441\\
489	0.117532956466212\\
490	0.117534024543398\\
491	0.117545336816787\\
492	0.117555516181086\\
493	0.117557948473441\\
494	0.117566865172065\\
495	0.11756507089464\\
496	0.117573274680554\\
497	0.117574266288351\\
498	0.117559748237016\\
499	0.117568485735226\\
500	0.117562406533633\\
501	0.117570877894926\\
502	0.117578500954334\\
503	0.117585360763705\\
504	0.117591533827545\\
505	0.117584003321578\\
506	0.117590312311291\\
507	0.117595989748273\\
508	0.117588487406304\\
509	0.117561562680325\\
510	0.117555006732514\\
511	0.117564220881241\\
512	0.117572511915604\\
513	0.117579972470202\\
514	0.117586685854706\\
515	0.117592726998044\\
516	0.11758160212658\\
517	0.117588152069111\\
518	0.117594046205233\\
519	0.11758342604564\\
520	0.117589793175872\\
521	0.117572383091353\\
522	0.117579855716437\\
523	0.117586580118749\\
524	0.117592631303129\\
525	0.117598076739212\\
526	0.117588413580975\\
527	0.117594281116024\\
528	0.117588254770737\\
529	0.117572009603574\\
530	0.11756858693188\\
531	0.117571115176547\\
532	0.117571764338345\\
533	0.117558986155956\\
534	0.117557766385782\\
535	0.117566707131149\\
536	0.117565065186637\\
537	0.117573274480098\\
538	0.11757876603926\\
539	0.117579469602745\\
540	0.117580164410016\\
541	0.117578026212918\\
542	0.117584935478379\\
543	0.117588898784851\\
544	0.117582179200304\\
545	0.11759049056037\\
546	0.117596977448736\\
547	0.117594059977013\\
548	0.117601118195291\\
549	0.117606621603073\\
550	0.117610666690835\\
551	0.11761495015404\\
552	0.117610820479045\\
553	0.117616482278589\\
554	0.117608893394604\\
555	0.117612711136573\\
556	0.117609374223472\\
557	0.117615487869646\\
558	0.117608837601162\\
559	0.11760622366719\\
560	0.117612851679753\\
561	0.117617581696792\\
562	0.117623212842628\\
563	0.117617890433776\\
564	0.117610907555299\\
565	0.117599227629849\\
566	0.117601042099943\\
567	0.117601274307834\\
568	0.117596387772536\\
569	0.117596666161153\\
570	0.117601708547343\\
571	0.117606092600165\\
572	0.117610191107289\\
573	0.117613703553178\\
574	0.117615140786781\\
575	0.117616244817879\\
576	0.117611185811972\\
577	0.117610578820771\\
578	0.117618403788595\\
579	0.117631895539532\\
580	0.117638877204818\\
581	0.117639686620134\\
582	0.117646083750268\\
583	0.117646429150616\\
584	0.117635160663609\\
585	0.117640986004751\\
586	0.117651036086663\\
587	0.117653855053077\\
588	0.117651918330362\\
589	0.117637814385867\\
590	0.117637100407504\\
591	0.117638087304769\\
592	0.117634507556066\\
593	0.117636521095684\\
594	0.117643691930392\\
595	0.117650297724453\\
596	0.117652104580052\\
597	0.117651589284916\\
598	0.117648817337694\\
599	0.117649237917269\\
600	0.11764610751565\\
601	0.117640879734278\\
602	0.117641491113299\\
603	0.117640589677221\\
604	0.117637301783502\\
605	0.117636557442437\\
606	0.117639284496\\
607	0.117640055644818\\
608	0.11764075087422\\
609	0.117643487927906\\
610	0.117643839946895\\
611	0.117644157728438\\
612	0.117644444512751\\
613	0.117644703250974\\
614	0.117644936627422\\
615	0.117645039305589\\
616	0.117646070022046\\
617	0.117647138763585\\
618	0.117648244373313\\
619	0.117649387328757\\
620	0.117649150824563\\
621	0.117648938665584\\
622	0.117649992928655\\
623	0.117649696797169\\
624	0.117650827043349\\
625	0.117654870852232\\
626	0.11765643417606\\
627	0.117660427672247\\
628	0.117661697274448\\
629	0.117662052883935\\
630	0.117666304673106\\
631	0.11766741017169\\
632	0.11766535866132\\
633	0.117666862848905\\
634	0.117667201474931\\
635	0.11767248385964\\
636	0.117673776536207\\
637	0.117671082165102\\
638	0.117671590929954\\
639	0.117671864813092\\
640	0.117670731588148\\
641	0.117665186026167\\
642	0.117671360204784\\
643	0.117666180058126\\
644	0.117663003873024\\
645	0.117661398263047\\
646	0.117659269757563\\
647	0.117664354044881\\
648	0.11766261424854\\
649	0.117671022762859\\
650	0.117675449699534\\
651	0.11767086921148\\
652	0.117679271633515\\
653	0.117682286713205\\
654	0.117677132372055\\
655	0.117685800187503\\
656	0.117693930029592\\
657	0.117687681308266\\
658	0.117696277277775\\
659	0.117690571922695\\
660	0.117695125962653\\
661	0.117690273754313\\
662	0.117685915436392\\
663	0.117691648634405\\
664	0.11768634464922\\
665	0.117681540063022\\
666	0.117677179689231\\
667	0.117673213886139\\
668	0.117668879766176\\
669	0.117665939667756\\
670	0.117681221754526\\
671	0.117677257860557\\
672	0.117674751133663\\
673	0.11767360479485\\
674	0.117672560518316\\
675	0.117671599189987\\
676	0.117690977355886\\
677	0.117709400352665\\
678	0.117703095619746\\
679	0.114603696011265\\
680	0.11490754882752\\
681	0.115228727049953\\
682	0.115564670831707\\
683	0.115825658104648\\
684	0.11605108800564\\
685	0.116193874337631\\
686	0.116331558011052\\
687	0.116512231410575\\
688	0.11662601712583\\
689	0.116804007354344\\
690	0.116861328336028\\
691	0.116927070459859\\
692	0.116973580640542\\
693	0.11702864149098\\
694	0.117090621708865\\
695	0.117214708234895\\
696	0.117435615981125\\
697	0.117439299098951\\
698	0.115945512518953\\
699	0.116083075831576\\
700	0.116332990749118\\
701	0.116503161571083\\
702	0.116599981242756\\
703	0.116787842088999\\
704	0.11699903846693\\
705	0.11600140105024\\
706	0.114915013183112\\
707	0.113353446266625\\
708	0.112615233045933\\
709	0.114472584518822\\
710	0.112246546201888\\
711	0.111513769993661\\
712	0.110405254800239\\
713	0.11154710768546\\
714	0.109736107108313\\
715	0.106802053193812\\
716	0.10370134968491\\
717	0.0981121299451126\\
718	0.0970609904009642\\
719	0.0955905017947504\\
720	0.0987077743968253\\
721	0.0931626906272534\\
722	0.0906519758982647\\
723	0.0851541011143145\\
724	0.0846976609589575\\
725	0.0844416552087551\\
726	0.0787973739532375\\
727	0.0772616967174654\\
728	0.076663269847153\\
729	0.0770422598788893\\
730	0.0773192527765417\\
731	0.0773546975327917\\
732	0.0838208545381444\\
733	0.0833252716582517\\
734	0.0829311685296748\\
735	0.0850896012475706\\
736	0.0895744718052971\\
737	0.0884713586274359\\
738	0.0924010743248927\\
739	0.0910453615127211\\
740	0.0943976949592796\\
741	0.0928857580088105\\
742	0.0960802188057381\\
743	0.0958971652603421\\
744	0.0956985367360613\\
745	0.0983884832259054\\
746	0.0976265855026737\\
747	0.100031233102675\\
748	0.102118354491675\\
749	0.103926686540897\\
750	0.105521134492584\\
751	0.106898076087286\\
752	0.108132376206418\\
753	0.109197877773604\\
754	0.11011303935156\\
755	0.110558460748186\\
756	0.111317073951729\\
757	0.111989869930229\\
758	0.112722991415547\\
759	0.113193270103985\\
760	0.113659504978883\\
761	0.114247388035171\\
762	0.114864467912026\\
763	0.115140395458433\\
764	0.11543585495845\\
765	0.115697435013275\\
766	0.115865124028706\\
767	0.115948304352369\\
768	0.116006975858056\\
769	0.116085865069966\\
770	0.11612146636735\\
771	0.116206321288881\\
772	0.116049557480666\\
773	0.11595997542489\\
774	0.116015304881114\\
775	0.116067877953727\\
776	0.116114989143021\\
777	0.116164235010326\\
778	0.116212439221951\\
779	0.116312325347747\\
780	0.116389862136155\\
781	0.116366673703313\\
782	0.116425030182763\\
783	0.116552455410992\\
784	0.116532384661067\\
785	0.116565042471811\\
786	0.116580332792575\\
787	0.11657957487071\\
788	0.116563917852467\\
789	0.116679473787604\\
790	0.116782049364086\\
791	0.116546465960811\\
792	0.116294409308981\\
793	0.116224987925545\\
794	0.116219850922457\\
795	0.116375338230418\\
796	0.116335751349679\\
797	0.116477590126726\\
798	0.11660312292989\\
799	0.116714407972655\\
800	0.116813209541018\\
801	0.116901046070846\\
802	0.115678321710075\\
803	0.115883594955727\\
804	0.115695127929649\\
805	0.115899976995457\\
806	0.115813503830267\\
807	0.116006259943582\\
808	0.115850948615126\\
809	0.115518152648595\\
810	0.115232906916826\\
811	0.114832858256691\\
812	0.113957726602392\\
813	0.113712505018382\\
814	0.114160130598698\\
815	0.113945744083739\\
816	0.113517813250288\\
817	0.114017168028074\\
818	0.114456280808876\\
819	0.114754026206604\\
820	0.114927721713477\\
821	0.114986088492801\\
822	0.112463895524627\\
823	0.110827964123025\\
824	0.109366395034219\\
825	0.107799444803525\\
826	0.106402864022291\\
827	0.10556445216804\\
828	0.104320006653267\\
829	0.103293173627923\\
830	0.103241028725993\\
831	0.100846071825986\\
832	0.0979395242787444\\
833	0.095127171670482\\
834	0.0920456661309686\\
835	0.089079298993429\\
836	0.0850790834477037\\
837	0.0824657188680888\\
838	0.0774622755956093\\
839	0.0718849164521185\\
840	0.0677835819261918\\
841	0.0624528738694867\\
842	0.0594773701113123\\
843	0.0572336523748289\\
844	0.0553410955217209\\
845	0.0540287992382777\\
846	0.0515209471804019\\
847	0.0479290210649334\\
848	0.0429658025483103\\
849	0.0408614718655327\\
850	0.0369830881714388\\
851	0.0334175929501147\\
852	0.0314758326649621\\
853	0.0302396123189049\\
854	0.0289989441561857\\
855	0.0277559110478447\\
856	0.0270357730930875\\
857	0.0241590950487132\\
858	0.0216207573286523\\
859	0.0193716372696094\\
860	0.0181271725608883\\
861	0.0162499754687488\\
862	0.0145812597719036\\
863	0.0130912733380278\\
864	0.0117620116864118\\
865	0.0109444711889119\\
866	0.010309077066405\\
867	0.00963693098291119\\
868	0.0086443987932749\\
869	0.00786840323240399\\
870	0.00713146516111041\\
871	0.00645366659671813\\
872	0.00596768812922988\\
873	0.00572555816115461\\
874	0.00551122523879089\\
875	0.00541700256517019\\
876	0.00542974370470696\\
877	0.00534265694344783\\
878	0.00559816537711456\\
879	0.00589593268304532\\
880	0.00529715720612404\\
881	0.00548572048691387\\
882	0.00496308868091223\\
883	0.0044876289291391\\
884	0.00402877607931089\\
885	0.00463880971765953\\
886	0.00419336964114827\\
887	0.0037888894434612\\
888	0.00340066774909115\\
889	0.00441341321165062\\
890	0.00618204761958375\\
891	0.00770146298198181\\
892	0.00696606811299266\\
893	0.00787661429573645\\
894	0.00963292128864636\\
895	0.00875121229338142\\
896	0.00793287844217386\\
897	0.00716640452208942\\
898	0.00647912672539114\\
899	0.00597431534421107\\
900	0.00684954680184188\\
901	0.00622304088326961\\
902	0.00751409947648948\\
903	0.012989381602809\\
904	0.0146760759537537\\
905	0.0133468020313844\\
906	0.0120802557182517\\
907	0.0131765821013505\\
908	0.0118208073267565\\
909	0.0137672136620121\\
910	0.01214958123638\\
911	0.0164137617141845\\
912	0.0145669610903186\\
913	0.0128746658745911\\
914	0.0115706611782404\\
915	0.0172849057205737\\
916	0.0262459450943714\\
917	0.0413916915247647\\
918	0.0416509602961711\\
919	0.0427303932182892\\
920	0.0491855882490885\\
921	0.0550157182304689\\
922	0.0637329476903266\\
923	0.0689529061779954\\
924	0.0756674772889463\\
925	0.0788447840847787\\
926	0.0850652015052673\\
927	0.0881370546176332\\
928	0.0904545843992631\\
929	0.0951459395996652\\
930	0.0969492018929262\\
931	0.0991364736233851\\
932	0.101245461818105\\
933	0.102784980333798\\
934	0.104096087902871\\
935	0.106800661383972\\
936	0.109079455754226\\
937	0.109593306781765\\
938	0.110397389727664\\
939	0.111316759103409\\
940	0.112162043716265\\
941	0.111723705849645\\
942	0.11241553891646\\
943	0.114713208868154\\
944	0.115256034059521\\
945	0.115256034059521\\
946	0.115256034059521\\
947	0.0950099405335153\\
948	0.117963300357542\\
949	0.119534848720846\\
950	0.120637308928819\\
951	0.121599835351825\\
952	0.122929584010679\\
953	0.123377511075282\\
954	0.123408773997886\\
955	0.123615541659537\\
956	0.124731617529957\\
957	0.125100624075617\\
958	0.126035001963149\\
959	0.126852907971996\\
960	0.127570916231841\\
961	0.127554350313763\\
962	0.127361939077962\\
963	0.12740909064266\\
964	0.12747308496963\\
965	0.127551473806163\\
966	0.128205962452917\\
967	0.128434093179736\\
968	0.128473612893566\\
969	0.128525974360343\\
970	0.129064957561462\\
971	0.129538081266107\\
972	0.129676525124497\\
973	0.129669261189742\\
974	0.129675603325986\\
975	0.129693794344922\\
976	0.13009455494688\\
977	0.130447774763946\\
978	0.130538423615629\\
979	0.130516076654973\\
980	0.13050584206524\\
981	0.130506230466944\\
982	0.130812475078678\\
983	0.130896457028289\\
984	0.130884799876646\\
985	0.130882518636056\\
986	0.131145697545404\\
987	0.131194542686463\\
988	0.131422290275859\\
989	0.131624513902637\\
990	0.131636403425533\\
991	0.131568543477305\\
992	0.131754584945499\\
993	0.131920139481229\\
994	0.131920692127059\\
995	0.131852727405824\\
996	0.132007564312427\\
997	0.132145590519358\\
998	0.132139736167889\\
999	0.132074597531544\\
1000	0.132021290058725\\
1001	0.132036914142062\\
1002	0.131997960884333\\
1003	0.131967977227113\\
1004	0.131945978564042\\
1005	0.131983123253401\\
1006	0.131969316708518\\
1007	0.131961552327432\\
1008	0.131959122796588\\
1009	0.131903067543646\\
1010	0.131915322729311\\
1011	0.131930605290148\\
1012	0.131948508563314\\
1013	0.1320928298747\\
1014	0.132130899790111\\
1015	0.132255556025967\\
1016	0.132366887578865\\
1017	0.132360282550059\\
1018	0.132314159653808\\
1019	0.132319910951457\\
1020	0.132328529427872\\
1021	0.132339659361501\\
1022	0.132382782643524\\
1023	0.13239501127105\\
1024	0.132410104023918\\
1025	0.132505065639355\\
1026	0.132539659375368\\
1027	0.132548481436143\\
1028	0.132628893701724\\
1029	0.132700892522669\\
1030	0.132723348864554\\
1031	0.13278552202582\\
1032	0.132841251762603\\
1033	0.132855001516625\\
1034	0.132903566022897\\
1035	0.132947133683348\\
1036	0.132986231251453\\
1037	0.133021327554624\\
1038	0.133052840313932\\
1039	0.133055543951183\\
1040	0.133083577205785\\
1041	0.133108758512696\\
1042	0.133110657593343\\
1043	0.133133094933257\\
1044	0.133126974396143\\
1045	0.133147765070528\\
1046	0.133166447117124\\
1047	0.133183237056516\\
1048	0.13318256147788\\
1049	0.133115782876348\\
1050	0.133137683278393\\
1051	0.133060734364096\\
1052	0.133112344699163\\
1053	0.133243090273209\\
1054	0.133253732928305\\
1055	0.133158740273634\\
1056	0.133079402771819\\
1057	0.133336373321303\\
1058	0.133572176267693\\
1059	0.13367034348422\\
1060	0.133636164180625\\
1061	0.131574064733231\\
1062	0.130233518227949\\
1063	0.12826466185542\\
1064	0.124311390557102\\
1065	0.117834836530718\\
1066	0.107926927866516\\
1067	0.0934429104591368\\
1068	0.0741162077700685\\
1069	0.0500545612613502\\
1070	0.0292599370722419\\
1071	0.0249716925166432\\
1072	0.0211556252618201\\
1073	0.0178855139952927\\
1074	0.0150868733879177\\
1075	0.0126899085219316\\
1076	0.0106486987136706\\
1077	0.00890605466812779\\
1078	0.00739357448111031\\
1079	0.0061615418398316\\
1080	0.0051456596050852\\
1081	0.00428275078718929\\
1082	0.00353133480730605\\
1083	0.00292412427175462\\
1084	0.00240648027263938\\
1085	0.00199228254228677\\
1086	0.00162998487415399\\
1087	0.00133983690702185\\
1088	0.00111138834136539\\
1089	0.000921246995345773\\
1090	0.000793423593663699\\
1091	0.000680181972982011\\
1092	0.000582563968190051\\
1093	0.000497893851999753\\
1094	0.000434238949848945\\
1095	0.000383919158860484\\
1096	0.000344254342296001\\
1097	0.000296404006734438\\
1098	0.000240914076290668\\
1099	0.000200909656126478\\
1100	0.000179000481530697\\
1101	0.000164897146642499\\
1102	0.000153055758665579\\
1103	0.000143130322870827\\
1104	0.000134835124011211\\
1105	0.000128013156586873\\
1106	0.00012251621760497\\
1107	0.000118035112899022\\
1108	0.000114438900241476\\
1109	0.000111618351812307\\
1110	0.000109482123006778\\
1111	0.000107953623138839\\
1112	9.78193343429437e-05\\
1113	9.00499857387374e-05\\
1114	9.44891651529817e-05\\
1115	9.59938500450337e-05\\
1116	9.77431608709732e-05\\
1117	9.97255437151699e-05\\
1118	0.000101931043813073\\
1119	0.000104204450610963\\
1120	0.00010285699540126\\
1121	0.000101840120526589\\
1122	0.000105552122518912\\
1123	0.000109217816969805\\
1124	0.000100469824017219\\
1125	8.15174835931155e-05\\
1126	7.31171266958939e-05\\
1127	7.68676542452006e-05\\
1128	8.50905048854912e-05\\
1129	8.08755080652455e-05\\
1130	7.31570393364297e-05\\
1131	7.85674246940848e-05\\
1132	7.59435724562815e-05\\
1133	6.16053660308648e-05\\
1134	5.70923983856317e-05\\
1135	5.33607837961554e-05\\
1136	4.32758625658965e-05\\
1137	3.50925597672531e-05\\
1138	3.42502255754156e-05\\
1139	4.42096126976234e-05\\
1140	6.01610887912662e-05\\
1141	7.70628938568233e-05\\
1142	9.90655569573116e-05\\
1143	0.000122720538321943\\
1144	0.000140460373551876\\
1145	0.000158203961789645\\
1146	0.000167729028347039\\
1147	0.000200757394417439\\
1148	0.000248303596250525\\
1149	0.000251644485287779\\
1150	0.000286290228304179\\
1151	0.000338233867385922\\
1152	0.000311077802034677\\
1153	0.000275889914390337\\
1154	0.000281302835073597\\
1155	0.000300742873651904\\
1156	0.000281177341257739\\
1157	0.000252416369979045\\
1158	0.000264427256467002\\
1159	0.000290275564705058\\
1160	0.000274798832847832\\
1161	0.000248620109713406\\
1162	0.000265299125227935\\
1163	0.000296848606411282\\
1164	0.000283591218738378\\
1165	0.000257388752108314\\
1166	0.000277543386782662\\
1167	0.000269025957935891\\
1168	0.000218534529460198\\
1169	0.000202972033805915\\
1170	0.000229600133964918\\
1171	0.00022786241765226\\
1172	0.000185053167804695\\
1173	0.000175459835244647\\
1174	0.0001679679842603\\
1175	0.000177071708162826\\
1176	0.000238204765789315\\
1177	0.000317434211937492\\
1178	0.000404463449177054\\
1179	0.000472042331564557\\
1180	0.00054027801023996\\
1181	0.000523019875787871\\
1182	0.000477197909517136\\
1183	0.000522065162558473\\
1184	0.000598308963230418\\
1185	0.000576682191656673\\
1186	0.000527504986452051\\
1187	0.000488244372421308\\
1188	0.000397010344256619\\
1189	0.000322698323245335\\
1190	0.000310129110302838\\
1191	0.000302826750757719\\
1192	0.000246032630134274\\
1193	0.000199829049974488\\
1194	0.000203496034256012\\
1195	0.000211688733535875\\
1196	0.000244163741308374\\
1197	0.000386218823183171\\
1198	0.00042880807845871\\
1199	0.000422073452184798\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.0091749647230332\\
3	0.0113649769009819\\
4	0.0199713704567556\\
5	0.0196836078486423\\
6	0.0263877059044699\\
7	0.0252612412191336\\
8	0.0312914689747141\\
9	0.0311601664112372\\
10	0.0293385114046786\\
11	0.0349705595485029\\
12	0.0332266972205746\\
13	0.0384272871954639\\
14	0.0361373801821689\\
15	0.047082072691231\\
16	0.0448980380806527\\
17	0.0450052264042781\\
18	0.0417090656879472\\
19	0.0405858040886113\\
20	0.0376679137570091\\
21	0.0421791682477057\\
22	0.0396011139567085\\
23	0.0367679165291949\\
24	0.0344367031944117\\
25	0.032064361220616\\
26	0.0306602526793826\\
27	0.0293706545254603\\
28	0.027459964497608\\
29	0.0260463388718046\\
30	0.0244577264189338\\
31	0.0233023368322999\\
32	0.0223132659139181\\
33	0.0210995968406198\\
34	0.0208327672120168\\
35	0.0198813044495136\\
36	0.0269350057678859\\
37	0.0261179422932635\\
38	0.0245675026463759\\
39	0.0246176456974471\\
40	0.0239842253530559\\
41	0.0255965640308579\\
42	0.0250125333205804\\
43	0.0250970003368374\\
44	0.0243022223253514\\
45	0.0227907595656888\\
46	0.0205061212771356\\
47	0.0192807691359363\\
48	0.0181644636631025\\
49	0.0165079719365691\\
50	0.0215493976198919\\
51	0.0201103603507848\\
52	0.0187337034085698\\
53	0.0196512034082632\\
54	0.0185141757503228\\
55	0.0178383490871286\\
56	0.0170275176655347\\
57	0.017147334325722\\
58	0.0185585121272011\\
59	0.0177419784016979\\
60	0.0234487610061139\\
61	0.0231365672496188\\
62	0.0220901050375261\\
63	0.0214959517581124\\
64	0.0272567167393258\\
65	0.0259830377238166\\
66	0.03153574609785\\
67	0.0306435424710176\\
68	0.0291992847006096\\
69	0.0283170091033311\\
70	0.0259636608216752\\
71	0.0260047215096181\\
72	0.0249796712473422\\
73	0.0313698543185212\\
74	0.0308200986580855\\
75	0.0292507403261929\\
76	0.0282703212024666\\
77	0.0269300746995802\\
78	0.0330352650527589\\
79	0.0323688391895157\\
80	0.029243055045174\\
81	0.0350052781343726\\
82	0.0338087055099647\\
83	0.0320981922560727\\
84	0.0304889160799224\\
85	0.0295820409358976\\
86	0.0282581274710103\\
87	0.0255860835004057\\
88	0.0251302953300772\\
89	0.0243061073641925\\
90	0.0241763198687613\\
91	0.0234953471167235\\
92	0.0212555436812679\\
93	0.0213887869893863\\
94	0.0211915374418521\\
95	0.0208705704106686\\
96	0.0206450545377947\\
97	0.020915006006956\\
98	0.0207327942256003\\
99	0.0206068074719564\\
100	0.0203249663414032\\
101	0.0208382685864769\\
102	0.0207957208788302\\
103	0.0207070518030286\\
104	0.0212977867633042\\
105	0.0214464297869297\\
106	0.0213768320793533\\
107	0.0214425516030809\\
108	0.0208549040480852\\
109	0.0189842756015628\\
110	0.0194081518669272\\
111	0.019079942896012\\
112	0.0195670622683084\\
113	0.0200426349435071\\
114	0.0211379444729169\\
115	0.0215235746522101\\
116	0.0194328286255039\\
117	0.020730837245893\\
118	0.0212786094256083\\
119	0.0209670596739117\\
120	0.0220793586534423\\
121	0.0226136134439465\\
122	0.0238115736790067\\
123	0.0242483891876927\\
124	0.0246874664862645\\
125	0.025814845000111\\
126	0.0261780181479284\\
127	0.0265535086283298\\
128	0.0276393136142082\\
129	0.027953563281983\\
130	0.0282875696736426\\
131	0.0256359196001074\\
132	0.0308078458538084\\
133	0.0329443052504545\\
134	0.032917153854105\\
135	0.0298853122836003\\
136	0.0310125186862398\\
137	0.0313316688688721\\
138	0.0316762076146689\\
139	0.0287499446237622\\
140	0.0284980654475535\\
141	0.0292991562197083\\
142	0.0292290926588589\\
143	0.0303320147527012\\
144	0.0306346828407263\\
145	0.0277458646040102\\
146	0.0298061074395702\\
147	0.0308597651977489\\
148	0.0318710226636707\\
149	0.0328461262134327\\
150	0.0328589259428217\\
151	0.0341623761582137\\
152	0.0312342188275087\\
153	0.028513779105074\\
154	0.032634797744795\\
155	0.0363202037555839\\
156	0.0372663837458236\\
157	0.0381918343354093\\
158	0.0346746601852459\\
159	0.0343969956012955\\
160	0.0358608814712116\\
161	0.0372510128364728\\
162	0.0368533500626383\\
163	0.0382734557416031\\
164	0.0396287336390533\\
165	0.0393096320499454\\
166	0.0406907904903964\\
167	0.0420152505421507\\
168	0.0417657047181424\\
169	0.0431103088701699\\
170	0.0444055838932873\\
171	0.046834992542989\\
172	0.0478469854343745\\
173	0.0485126142975182\\
174	0.0505549071152099\\
175	0.0513797173133592\\
176	0.0483615910569377\\
177	0.0536520928438028\\
178	0.056391830524866\\
179	0.0563034224538034\\
180	0.0531798525791444\\
181	0.056045295738643\\
182	0.0560144767318263\\
183	0.0563190115709446\\
184	0.0568069858976484\\
185	0.0561127417881449\\
186	0.0565780709995801\\
187	0.0563998606994894\\
188	0.0600238128724083\\
189	0.0614212295049032\\
190	0.0652103113849832\\
191	0.0685577979276852\\
192	0.0724866918573718\\
193	0.0750131484664364\\
194	0.0771098138351564\\
195	0.077156777294097\\
196	0.0800464107909064\\
197	0.0795317024807258\\
198	0.0817116656887558\\
199	0.0842376385098456\\
200	0.087087134038502\\
201	0.089569435712892\\
202	0.0916746833043714\\
203	0.0935625603760219\\
204	0.0951780407118227\\
205	0.0965259398398332\\
206	0.0975752307358989\\
207	0.0984271033066437\\
208	0.0991268221912415\\
209	0.0997682204728015\\
210	0.100099025490093\\
211	0.100656425647101\\
212	0.10115879774053\\
213	0.101602670334415\\
214	0.102028860062238\\
215	0.102222639275398\\
216	0.102595695863933\\
217	0.102878243621252\\
218	0.103078911098074\\
219	0.103397410711205\\
220	0.103592941372179\\
221	0.103767178612867\\
222	0.104013524566825\\
223	0.104119377449306\\
224	0.104237788471806\\
225	0.10448457738113\\
226	0.104617268759853\\
227	0.10439015767929\\
228	0.104136973469283\\
229	0.104256090780249\\
230	0.104430239077933\\
231	0.104511983350586\\
232	0.104455410851534\\
233	0.104755837554507\\
234	0.105254217212967\\
235	0.105393003428006\\
236	0.1055449645566\\
237	0.105370282745336\\
238	0.105264358454276\\
239	0.106162501279478\\
240	0.106560032557583\\
241	0.106947961545729\\
242	0.107725444983622\\
243	0.108486385223464\\
244	0.109211487837266\\
245	0.10954560256121\\
246	0.110032915451336\\
247	0.110262838041052\\
248	0.110481561425543\\
249	0.11076083685628\\
250	0.11139245970776\\
251	0.111662948528076\\
252	0.111903790755996\\
253	0.112113523231353\\
254	0.112313561043568\\
255	0.112503447760292\\
256	0.112581986601079\\
257	0.112873249737091\\
258	0.113136791491358\\
259	0.113405499489064\\
260	0.113817274191955\\
261	0.11403628822899\\
262	0.11438922951543\\
263	0.114708765716349\\
264	0.114863329005777\\
265	0.114942326186563\\
266	0.115023098963836\\
267	0.115281727675278\\
268	0.115515333831899\\
269	0.115619701711515\\
270	0.115820369899961\\
271	0.116001421381048\\
272	0.116164717238818\\
273	0.116212659764532\\
274	0.116211310169522\\
275	0.11635382594821\\
276	0.116482310678838\\
277	0.116515584039547\\
278	0.116587262686666\\
279	0.116670798670646\\
280	0.116752462856772\\
281	0.11683046079028\\
282	0.116897477445452\\
283	0.116952185959546\\
284	0.117002598221364\\
285	0.116994602302381\\
286	0.11701516938518\\
287	0.117025858363881\\
288	0.116923005075518\\
289	0.11692498200603\\
290	0.11694342725167\\
291	0.117013650113566\\
292	0.117014369884615\\
293	0.116983962785603\\
294	0.116975953733221\\
295	0.117042944761554\\
296	0.117044397509151\\
297	0.117038565908883\\
298	0.117036011198742\\
299	0.117036252284713\\
300	0.117033893423312\\
301	0.116966122533299\\
302	0.11703416179737\\
303	0.117007205394547\\
304	0.117012083064152\\
305	0.117071015273132\\
306	0.117104572315579\\
307	0.117058847311942\\
308	0.117039855735238\\
309	0.11699842034627\\
310	0.11706351379787\\
311	0.117064740508414\\
312	0.117123203303728\\
313	0.117084437609111\\
314	0.117045864281338\\
315	0.117007223823733\\
316	0.117008008544926\\
317	0.117027590853908\\
318	0.116978435365726\\
319	0.116706533569707\\
320	0.116602327613595\\
321	0.116487819308202\\
322	0.116469631085471\\
323	0.116620088239535\\
324	0.116725949632659\\
325	0.116812751898865\\
326	0.116801491049461\\
327	0.116887869554686\\
328	0.116804887070547\\
329	0.116890241820656\\
330	0.116826171357856\\
331	0.116873412374546\\
332	0.117066854756938\\
333	0.117124554646542\\
334	0.117176548081756\\
335	0.117284520759336\\
336	0.117469869424188\\
337	0.117556611235042\\
338	0.117563647299214\\
339	0.117570371456541\\
340	0.116304235307206\\
341	0.115702239883939\\
342	0.11517759319718\\
343	0.115431887073028\\
344	0.115659332220132\\
345	0.115345796365054\\
346	0.115591047009969\\
347	0.115810578527884\\
348	0.116006916809414\\
349	0.116173723205408\\
350	0.116106895791437\\
351	0.116269343786114\\
352	0.11633999945928\\
353	0.116405857812662\\
354	0.116353703022536\\
355	0.1164231847515\\
356	0.116487690130039\\
357	0.116604167754467\\
358	0.116580262888496\\
359	0.116504600324583\\
360	0.11662019469619\\
361	0.116555585946859\\
362	0.116081712176948\\
363	0.115837317556889\\
364	0.115616426173725\\
365	0.11579023970356\\
366	0.115957030598382\\
367	0.116108212166337\\
368	0.116023224013344\\
369	0.115821256330789\\
370	0.115656189656179\\
371	0.115858967896083\\
372	0.115911913722128\\
373	0.116078592028339\\
374	0.116229772358726\\
375	0.116172622160009\\
376	0.116069171663685\\
377	0.115829082610122\\
378	0.115794727907766\\
379	0.11577286844575\\
380	0.11580550204923\\
381	0.115750968205374\\
382	0.115693017817544\\
383	0.115898062846244\\
384	0.115917748700172\\
385	0.115825648047271\\
386	0.11601652806366\\
387	0.116186623934758\\
388	0.116157665452406\\
389	0.116043859636869\\
390	0.115645184235795\\
391	0.11585624318762\\
392	0.116044079989892\\
393	0.116211432828293\\
394	0.116360683221667\\
395	0.116493908481154\\
396	0.116612925441881\\
397	0.116719327082356\\
398	0.116814513321538\\
399	0.116899717028307\\
400	0.116976026076919\\
401	0.117044402122844\\
402	0.11687310623256\\
403	0.116951842708258\\
404	0.117022448568801\\
405	0.117059495046238\\
406	0.115613606137749\\
407	0.115821754817956\\
408	0.115671017512828\\
409	0.11587289606275\\
410	0.11572408095519\\
411	0.115919898244586\\
412	0.116095456453345\\
413	0.116252912557849\\
414	0.116394182281381\\
415	0.116443363374445\\
416	0.116233078002692\\
417	0.114953308478026\\
418	0.113272763572798\\
419	0.112573823800721\\
420	0.11126143562873\\
421	0.107919806718607\\
422	0.10627960740653\\
423	0.105051081705926\\
424	0.101313445157474\\
425	0.0949255187160267\\
426	0.0968568813165769\\
427	0.0983786624994712\\
428	0.100182303349783\\
429	0.101408256004911\\
430	0.102884804657132\\
431	0.104541517989305\\
432	0.105639011587715\\
433	0.106550964148325\\
434	0.107567703437904\\
435	0.108533682479532\\
436	0.10951579724186\\
437	0.11021915760029\\
438	0.111009394785702\\
439	0.111551908136594\\
440	0.112022494504051\\
441	0.112528978269102\\
442	0.113009251138879\\
443	0.113339781583476\\
444	0.11371227312357\\
445	0.114119381581964\\
446	0.11443605246158\\
447	0.11472083100416\\
448	0.114892396945331\\
449	0.115111210639293\\
450	0.115248957707082\\
451	0.115453307684167\\
452	0.115676997994712\\
453	0.115877488974026\\
454	0.11605726116539\\
455	0.116218515757863\\
456	0.116288649938324\\
457	0.116426156297875\\
458	0.11654959308313\\
459	0.116660428531677\\
460	0.116759972227713\\
461	0.116849393266087\\
462	0.116818506227945\\
463	0.116766662051368\\
464	0.116788096630322\\
465	0.116829767911584\\
466	0.116783430520495\\
467	0.116806434958769\\
468	0.11689116168179\\
469	0.116925456527413\\
470	0.116998108239529\\
471	0.117025253932527\\
472	0.117087801829658\\
473	0.117119448883087\\
474	0.117172475849685\\
475	0.117184613543582\\
476	0.117207434836282\\
477	0.117251584469169\\
478	0.117257037666584\\
479	0.11729618847461\\
480	0.117331395885098\\
481	0.117340796160882\\
482	0.117343194045121\\
483	0.117359464361127\\
484	0.117388308008429\\
485	0.117405090127496\\
486	0.117401739189042\\
487	0.117412464862546\\
488	0.117426946531402\\
489	0.117421714413821\\
490	0.11743094735501\\
491	0.117452608617175\\
492	0.117472094219004\\
493	0.117480747534666\\
494	0.117497408366094\\
495	0.117499241832158\\
496	0.117514047017954\\
497	0.117518584059052\\
498	0.117528572537571\\
499	0.117540435343542\\
500	0.117540537184364\\
501	0.11755120049405\\
502	0.117560795353689\\
503	0.117569429011286\\
504	0.117577197913373\\
505	0.117574564007474\\
506	0.117581818452979\\
507	0.117588346510379\\
508	0.11758512862639\\
509	0.1175690281681\\
510	0.117567057155812\\
511	0.117575063583073\\
512	0.117582268177557\\
513	0.117588751348804\\
514	0.117594585422367\\
515	0.117599835456401\\
516	0.117587974977039\\
517	0.11759388663977\\
518	0.117599206513181\\
519	0.117587971022978\\
520	0.117593882973051\\
521	0.117575830402574\\
522	0.117582957695608\\
523	0.117589371413324\\
524	0.117595143074086\\
525	0.117600337013841\\
526	0.117590151274077\\
527	0.117595844803619\\
528	0.117595623932151\\
529	0.11759057067451\\
530	0.117591321018894\\
531	0.11759466685953\\
532	0.117597087934721\\
533	0.117594077817697\\
534	0.117595601837443\\
535	0.117600750309645\\
536	0.117602050003933\\
537	0.117606552926148\\
538	0.117605125022247\\
539	0.117607536963024\\
540	0.117593932249191\\
541	0.117597007891514\\
542	0.117602015710575\\
543	0.117600003353273\\
544	0.117583495716847\\
545	0.117578086717181\\
546	0.117578781767224\\
547	0.117581164697718\\
548	0.117574583828522\\
549	0.117575027896507\\
550	0.117582236843057\\
551	0.117583898541635\\
552	0.117585108568915\\
553	0.117576026370259\\
554	0.117575057207445\\
555	0.117582263316159\\
556	0.117582913709378\\
557	0.117571746961813\\
558	0.117570076319864\\
559	0.117571477550206\\
560	0.117559961654656\\
561	0.117558862708852\\
562	0.117547562315681\\
563	0.117557905654529\\
564	0.117551692621731\\
565	0.11756204978264\\
566	0.117554985462817\\
567	0.117540433989569\\
568	0.117554350055532\\
569	0.117565285842141\\
570	0.11757347219358\\
571	0.117555573948773\\
572	0.117564734028536\\
573	0.117534009296485\\
574	0.117546439288463\\
575	0.117520907735589\\
576	0.11753822544262\\
577	0.117551525443071\\
578	0.117491917922839\\
579	0.117415281751402\\
580	0.117391277181448\\
581	0.117416945184677\\
582	0.117391300718795\\
583	0.117385360056623\\
584	0.117416137120616\\
585	0.11740447756708\\
586	0.117357916014101\\
587	0.117362718519956\\
588	0.117367210600524\\
589	0.117397406662289\\
590	0.117384965018413\\
591	0.117411269902852\\
592	0.117435685545092\\
593	0.117414336852343\\
594	0.117391739460684\\
595	0.117370259568549\\
596	0.117381972124349\\
597	0.117408575622071\\
598	0.117415382296854\\
599	0.117434087939065\\
600	0.117442636555546\\
601	0.117426943131052\\
602	0.117449017363556\\
603	0.117456416032727\\
604	0.117437292039041\\
605	0.117438838024369\\
606	0.117428965203456\\
607	0.117450833752617\\
608	0.117470504186944\\
609	0.117454968779587\\
610	0.117474222897515\\
611	0.117491543022568\\
612	0.117507124187017\\
613	0.11752114160894\\
614	0.117533752732915\\
615	0.117544991371698\\
616	0.117529787998892\\
617	0.117515276560978\\
618	0.117501353864224\\
619	0.117487926314402\\
620	0.117503869369539\\
621	0.117518212451296\\
622	0.117509896279282\\
623	0.117523634423058\\
624	0.117513505992596\\
625	0.117457029271621\\
626	0.117440051309234\\
627	0.117386436356573\\
628	0.117374184555419\\
629	0.11737523485761\\
630	0.117320622162485\\
631	0.117311043210253\\
632	0.117344771005161\\
633	0.117329877587027\\
634	0.117330636042777\\
635	0.117265621688764\\
636	0.11725373613582\\
637	0.117293242188832\\
638	0.117291741300668\\
639	0.117306819712069\\
640	0.117330739834751\\
641	0.117363809248635\\
642	0.117312798815795\\
643	0.117347703762186\\
644	0.117378420766682\\
645	0.117405371526585\\
646	0.117430062626296\\
647	0.117391074205261\\
648	0.117416752804921\\
649	0.117343082736422\\
650	0.117307148018076\\
651	0.117341952496122\\
652	0.117266758980081\\
653	0.117231041105496\\
654	0.117272984900199\\
655	0.117194815911898\\
656	0.117120855822534\\
657	0.117173352150671\\
658	0.117094221295394\\
659	0.117149434707996\\
660	0.117109793417286\\
661	0.117163868980435\\
662	0.117212470470875\\
663	0.117158224824597\\
664	0.117206592384709\\
665	0.117250029613696\\
666	0.117289036233205\\
667	0.11732405973803\\
668	0.117352397756902\\
669	0.117378717209744\\
670	0.117225188412485\\
671	0.117261585127533\\
672	0.117303565373993\\
673	0.117341184094706\\
674	0.117375142063428\\
675	0.11740580057134\\
676	0.117189273055165\\
677	0.116982618476115\\
678	0.117049600636799\\
679	0.114310106203277\\
680	0.114679761294943\\
681	0.114450392911217\\
682	0.113669925242405\\
683	0.113480981005343\\
684	0.113337146761336\\
685	0.113838618129116\\
686	0.114261468952359\\
687	0.113965038188019\\
688	0.114348841707432\\
689	0.113695266269145\\
690	0.114187990893495\\
691	0.114590121988577\\
692	0.114993443134829\\
693	0.11531228259588\\
694	0.115553388390623\\
695	0.114745495049637\\
696	0.112212970367672\\
697	0.112857609928742\\
698	0.111958657750778\\
699	0.11270731827857\\
700	0.111401926553597\\
701	0.111765985869168\\
702	0.11249410415165\\
703	0.111399961395032\\
704	0.111097927716977\\
705	0.106990461961089\\
706	0.101823848132518\\
707	0.0961593642820846\\
708	0.090878312149553\\
709	0.0838577674435374\\
710	0.0816158150193765\\
711	0.0801210699152995\\
712	0.079386121462921\\
713	0.0815228567704865\\
714	0.0792887798352716\\
715	0.074670819350686\\
716	0.0714719193791437\\
717	0.0657252432905904\\
718	0.0630873298534682\\
719	0.0625097242877942\\
720	0.0662582419669571\\
721	0.0609163111014509\\
722	0.0590953936755519\\
723	0.054246238562436\\
724	0.0542647889995453\\
725	0.0551564550679117\\
726	0.0504969386001009\\
727	0.0479982490804473\\
728	0.0457364883619042\\
729	0.0441666708280366\\
730	0.0429104943443614\\
731	0.0439582907140582\\
732	0.0486022099401712\\
733	0.0497809010771304\\
734	0.049828262784936\\
735	0.0554210625361871\\
736	0.0644818538976724\\
737	0.0667630417806651\\
738	0.0739928211817921\\
739	0.0765214851988375\\
740	0.0820604883216565\\
741	0.0831385931233276\\
742	0.0877583640543924\\
743	0.0906962849356174\\
744	0.0936831160298263\\
745	0.0966571989048584\\
746	0.0967625277050545\\
747	0.0992857556202591\\
748	0.10147282670253\\
749	0.103365850609584\\
750	0.105032263147092\\
751	0.106470774600695\\
752	0.107757793990823\\
753	0.108868770751333\\
754	0.109823296987963\\
755	0.110689441212269\\
756	0.111432809703599\\
757	0.112092316396665\\
758	0.112424877867967\\
759	0.112964718876643\\
760	0.113456410502088\\
761	0.113765237621568\\
762	0.113971890448528\\
763	0.114103151801306\\
764	0.114111415138106\\
765	0.11414460094495\\
766	0.11431567101931\\
767	0.114694328595838\\
768	0.114851259613416\\
769	0.114919661959437\\
770	0.11524072848505\\
771	0.11536525884135\\
772	0.115693257095128\\
773	0.115858698189488\\
774	0.115945643994573\\
775	0.116248876688102\\
776	0.116373309910558\\
777	0.116524733043756\\
778	0.116706584308898\\
779	0.116658913646672\\
780	0.116857194636325\\
781	0.117256820487214\\
782	0.117521091324384\\
783	0.117533380103196\\
784	0.118213084122938\\
785	0.118500764982306\\
786	0.118748531299306\\
787	0.118961058631875\\
788	0.119142465569119\\
789	0.118983813352174\\
790	0.118842815150724\\
791	0.119288069040107\\
792	0.119675868759013\\
793	0.119777274242675\\
794	0.11976763573899\\
795	0.119538561298634\\
796	0.11951785616966\\
797	0.119317055769217\\
798	0.119139047995856\\
799	0.118981008619107\\
800	0.118840507724208\\
801	0.118715446639634\\
802	0.116912505105968\\
803	0.116986807872662\\
804	0.117158728802665\\
805	0.117207600547438\\
806	0.117342559550623\\
807	0.11737244992206\\
808	0.1175347036894\\
809	0.117725237817341\\
810	0.117979034971497\\
811	0.118149522228064\\
812	0.118412695668352\\
813	0.118485971951296\\
814	0.118382037597907\\
815	0.118620419291104\\
816	0.118670979316336\\
817	0.118570947427986\\
818	0.118629209644455\\
819	0.119073647304701\\
820	0.119909689855981\\
821	0.121168383070284\\
822	0.12159874164345\\
823	0.120859803050084\\
824	0.120754133381056\\
825	0.120484366412471\\
826	0.121195698635509\\
827	0.126121673853168\\
828	0.127066417377773\\
829	0.129986855530976\\
830	0.134636866890789\\
831	0.139852912454881\\
832	0.144470302980544\\
833	0.148678937117977\\
834	0.15198112754833\\
835	0.157470361172557\\
836	0.159606562874557\\
837	0.173651612872073\\
838	0.189498503032664\\
839	0.198628817347566\\
840	0.200411537444851\\
841	0.195010498653758\\
842	0.184271742757946\\
843	0.16766273740143\\
844	0.147018472755885\\
845	0.124965221649993\\
846	0.122444752089791\\
847	0.116166376304357\\
848	0.10553657856448\\
849	0.102705135483334\\
850	0.096792711078642\\
851	0.0907026293483456\\
852	0.0891261154050112\\
853	0.0890658092684624\\
854	0.0888859511910566\\
855	0.0886184444220818\\
856	0.0898851138684367\\
857	0.0809547103271526\\
858	0.0729172011350443\\
859	0.0656770887094278\\
860	0.0636583200770995\\
861	0.0572974997617893\\
862	0.0515834677430623\\
863	0.0464369256519674\\
864	0.0418130158553057\\
865	0.0414545715541245\\
866	0.0433454639472974\\
867	0.0448959191098536\\
868	0.0403547266567153\\
869	0.0397236386930293\\
870	0.0411288904451691\\
871	0.0422424931677565\\
872	0.037865132279887\\
873	0.0368918083296482\\
874	0.0330548039098119\\
875	0.0296183004514169\\
876	0.0265400879054673\\
877	0.0267348512767166\\
878	0.0284863478898702\\
879	0.0292857905239673\\
880	0.0263351163698435\\
881	0.0262699091280326\\
882	0.0277908143038544\\
883	0.0290917997987277\\
884	0.0261403122108422\\
885	0.0258732122149812\\
886	0.0271533154013602\\
887	0.0282600391505836\\
888	0.0253856175661353\\
889	0.0250336640545113\\
890	0.0259221170662493\\
891	0.0262473877409036\\
892	0.0270082810424549\\
893	0.0285423794739562\\
894	0.0253599639509299\\
895	0.0283518853796112\\
896	0.0301585690684667\\
897	0.0300660868460639\\
898	0.0306916745009134\\
899	0.0447051088777392\\
900	0.0569722284554284\\
901	0.0623314225783607\\
902	0.0717542443370434\\
903	0.0730784626844567\\
904	0.0784118277261875\\
905	0.0787029222073272\\
906	0.0832033959548703\\
907	0.0820640826993123\\
908	0.0818422871245146\\
909	0.0786173284315062\\
910	0.069926731104543\\
911	0.0669787095431795\\
912	0.0598042398296048\\
913	0.0531192031173842\\
914	0.0479324694174115\\
915	0.0478521774255274\\
916	0.0492202092992003\\
917	0.0485950726421568\\
918	0.0450272530488203\\
919	0.0416660533838871\\
920	0.0372214227133416\\
921	0.0333035207270391\\
922	0.0300261189680289\\
923	0.0305438468467446\\
924	0.0327286108663271\\
925	0.029570910410133\\
926	0.0264508734991188\\
927	0.0269144349850939\\
928	0.027985414867298\\
929	0.0247541435272273\\
930	0.0255865539677486\\
931	0.023154584311197\\
932	0.0209397928482044\\
933	0.0187156486720465\\
934	0.0196077372747218\\
935	0.0174155134811459\\
936	0.0154975410585017\\
937	0.0163491626046888\\
938	0.0148653120835912\\
939	0.013318139797363\\
940	0.0143731724842529\\
941	0.0194042493843082\\
942	0.0186290377377119\\
943	0.0167470720431717\\
944	0.0159137549384985\\
945	0.0159137549384985\\
946	0.0159137549384985\\
947	0.0102438659887539\\
948	0.012638888511114\\
949	0.0121165892272259\\
950	0.0117041749694343\\
951	0.0113275293868136\\
952	0.0101552692294344\\
953	0.00973944158955589\\
954	0.00966469063638336\\
955	0.00950823985734143\\
956	0.00851391236985436\\
957	0.00817670866624377\\
958	0.00732497709937759\\
959	0.00656574850584021\\
960	0.00588812827908589\\
961	0.00589930612326234\\
962	0.0061194675817176\\
963	0.0060700506271819\\
964	0.00600721473924334\\
965	0.00593295802169499\\
966	0.00531341463687344\\
967	0.0051019368235014\\
968	0.00506883257174618\\
969	0.00502421063645582\\
970	0.00450130126083548\\
971	0.00403498375232103\\
972	0.00390673656629819\\
973	0.00392393332057591\\
974	0.00392739462165556\\
975	0.00391885914588997\\
976	0.00351378336826923\\
977	0.00315193735430526\\
978	0.00306781609888354\\
979	0.00310208385136958\\
980	0.00312322906920343\\
981	0.00313283127587705\\
982	0.00281100991095844\\
983	0.00273012393700765\\
984	0.00275229629933499\\
985	0.00276394095701964\\
986	0.00248093521504502\\
987	0.00243787334577631\\
988	0.00218902284969236\\
989	0.00196607205586115\\
990	0.00196020807583489\\
991	0.00204413372390045\\
992	0.00183621964396568\\
993	0.00164979251476314\\
994	0.00165548248041196\\
995	0.00173995773351848\\
996	0.00156347379036761\\
997	0.00140512924306051\\
998	0.00141711355808635\\
999	0.00149844153219768\\
1000	0.00156543881154402\\
1001	0.00154990917359646\\
1002	0.00159961742870833\\
1003	0.00163847959509552\\
1004	0.00166768456237974\\
1005	0.00162606499187918\\
1006	0.00164527239236633\\
1007	0.00165710918657863\\
1008	0.00166241259907503\\
1009	0.00173314779664346\\
1010	0.00172042915956476\\
1011	0.00170391850576466\\
1012	0.00168408704245898\\
1013	0.00151349022863391\\
1014	0.00146954350514421\\
1015	0.00132093822632089\\
1016	0.00118751681850798\\
1017	0.00119580383950631\\
1018	0.00125244239753185\\
1019	0.00124534971428751\\
1020	0.0012346193842898\\
1021	0.00122067882043293\\
1022	0.00116848767014113\\
1023	0.00115278497837618\\
1024	0.00113404368538308\\
1025	0.00101965180712725\\
1026	0.000976809757856446\\
1027	0.000964207011788676\\
1028	0.000867066125577627\\
1029	0.000779779006014402\\
1030	0.000750707658304633\\
1031	0.000675198835470208\\
1032	0.000607325485543289\\
1033	0.000588117412129042\\
1034	0.000529033485068386\\
1035	0.000475910338471174\\
1036	0.000428141756811687\\
1037	0.000385184122593668\\
1038	0.00034654976718154\\
1039	0.000339259838752729\\
1040	0.000305239612905689\\
1041	0.000274639455701158\\
1042	0.000267729781840236\\
1043	0.00024089417871864\\
1044	0.00024094738767757\\
1045	0.000216796084438232\\
1046	0.00019507072829227\\
1047	0.000175526650423482\\
1048	0.000169931652925571\\
1049	0.000157354058794123\\
1050	0.00014159340604198\\
1051	0.00013515653801432\\
1052	0.000128232034479529\\
1053	0.000125723686742773\\
1054	0.000122416953945682\\
1055	0.000110123757911451\\
1056	9.90717110400543e-05\\
1057	0.000123207400349788\\
1058	0.000152892564524881\\
1059	0.000162554524418528\\
1060	0.00014623191441956\\
1061	0.000172827467180844\\
1062	0.000164729083548787\\
1063	0.000157097684615206\\
1064	0.000291082507817661\\
1065	0.00042516815271858\\
1066	0.000464042898200156\\
1067	0.000477054629404276\\
1068	0.000423076159360444\\
1069	0.000340473354436529\\
1070	0.00023612136735307\\
1071	0.000200046073027126\\
1072	0.000193151928537685\\
1073	0.000198547283395223\\
1074	0.00020166889905863\\
1075	0.000202649054273993\\
1076	0.000201822299209694\\
1077	0.000168427808184921\\
1078	0.000159040205820413\\
1079	0.000160199342955493\\
1080	0.000160075181016517\\
1081	0.000133103265045251\\
1082	0.000124469163555581\\
1083	0.000103001310925751\\
1084	9.77762711049379e-05\\
1085	8.09131794624434e-05\\
1086	6.61764921555402e-05\\
1087	6.5038523953748e-05\\
1088	5.39369093113352e-05\\
1089	6.38184934459543e-05\\
1090	6.90406797213157e-05\\
1091	7.24732836339135e-05\\
1092	7.04328355708945e-05\\
1093	7.19676207519536e-05\\
1094	7.38949193346114e-05\\
1095	7.88447030059226e-05\\
1096	8.07206850666348e-05\\
1097	6.94975465745643e-05\\
1098	5.64847708136419e-05\\
1099	5.20736123551576e-05\\
1100	5.3424395845209e-05\\
1101	5.58889486638239e-05\\
1102	5.82067134376759e-05\\
1103	6.04319916607473e-05\\
1104	6.26082987364795e-05\\
1105	6.48745666218541e-05\\
1106	6.72187548304041e-05\\
1107	6.95938005148868e-05\\
1108	7.20184719695361e-05\\
1109	7.45078001550058e-05\\
1110	7.70738416958357e-05\\
1111	7.97262981265462e-05\\
1112	7.22415245457037e-05\\
1113	7.05078408994632e-05\\
1114	7.69555167956646e-05\\
1115	8.09376245895023e-05\\
1116	8.49628613321484e-05\\
1117	8.90395230749494e-05\\
1118	9.31753212175947e-05\\
1119	9.72005766596013e-05\\
1120	9.71446805465709e-05\\
1121	9.7850562402896e-05\\
1122	0.000102939104591167\\
1123	0.000107863199248724\\
1124	9.92236825975243e-05\\
1125	8.05063948339643e-05\\
1126	7.2890160767394e-05\\
1127	7.75702150175989e-05\\
1128	8.6694624930504e-05\\
1129	8.24001916205976e-05\\
1130	7.49965983453473e-05\\
1131	8.1181004200284e-05\\
1132	7.84699064958934e-05\\
1133	6.36547512561844e-05\\
1134	5.92953354562067e-05\\
1135	5.54197565964335e-05\\
1136	4.4945714149991e-05\\
1137	3.64466581209619e-05\\
1138	3.57708282917434e-05\\
1139	4.64549618503426e-05\\
1140	6.34692313554286e-05\\
1141	8.1524609100209e-05\\
1142	0.000105057025752701\\
1143	0.000130314074203641\\
1144	0.000149300236701366\\
1145	0.000168288562252493\\
1146	0.000178503468432641\\
1147	0.000213751030006065\\
1148	0.000264409805736114\\
1149	0.00026803598555488\\
1150	0.000304965043695688\\
1151	0.000360371575825548\\
1152	0.000331439418205869\\
1153	0.000293972027639886\\
1154	0.000299796016237196\\
1155	0.000320567265847081\\
1156	0.000299713074849258\\
1157	0.000269107517581731\\
1158	0.000281963838027819\\
1159	0.000309581052683061\\
1160	0.00029307602545196\\
1161	0.000265218981432402\\
1162	0.000283081232255374\\
1163	0.000316824263190479\\
1164	0.000302675853664806\\
1165	0.000274755070725522\\
1166	0.000296386756253713\\
1167	0.000287292045884182\\
1168	0.000233373050081178\\
1169	0.000216835105380411\\
1170	0.000245347963279115\\
1171	0.000243491778804647\\
1172	0.00019774666292973\\
1173	0.000187629739483815\\
1174	0.000179618646031012\\
1175	0.000189533946121903\\
1176	0.000255178114870693\\
1177	0.000340388256499735\\
1178	0.000433995938550298\\
1179	0.000506849357326767\\
1180	0.000580519229545894\\
1181	0.000561979792007579\\
1182	0.000513029542913712\\
1183	0.000561880892539567\\
1184	0.000644244236770462\\
1185	0.000620962229968826\\
1186	0.000568519953921779\\
1187	0.000526210450739233\\
1188	0.000427884486209165\\
1189	0.000347795091144178\\
1190	0.000334938987164644\\
1191	0.000327053911139717\\
1192	0.000265717031471285\\
1193	0.000215817461474633\\
1194	0.000220608808028911\\
1195	0.000229491207545316\\
1196	0.000266009893875844\\
1197	0.000422219766077012\\
1198	0.000468782322753933\\
1199	0.000462837515903388\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0.130947421498672\\
3	0.130374951186661\\
4	0.128064241232152\\
5	0.128145542838588\\
6	0.124512727901299\\
7	0.122828380519519\\
8	0.119627587611026\\
9	0.120267924355668\\
10	0.121264324858862\\
11	0.120113957092207\\
12	0.121007647623742\\
13	0.119917420894334\\
14	0.118605548222645\\
15	0.116361703415915\\
16	0.117426315492641\\
17	0.117678036157269\\
18	0.118942718474619\\
19	0.119607074122498\\
20	0.120689322087438\\
21	0.117835208385179\\
22	0.116745979801225\\
23	0.118140378806522\\
24	0.119334637678427\\
25	0.120473538785283\\
26	0.121309452008914\\
27	0.120674543948578\\
28	0.121696536435621\\
29	0.122534254819394\\
30	0.123364154341864\\
31	0.124038013828347\\
32	0.124628899000459\\
33	0.125241165301576\\
34	0.125578073523267\\
35	0.125533226670553\\
36	0.122312429525044\\
37	0.122943458985911\\
38	0.123715792769707\\
39	0.126976430171514\\
40	0.13167443997248\\
41	0.13415345573789\\
42	0.141584585161327\\
43	0.1561508076707\\
44	0.178873639963405\\
45	0.210431002959376\\
46	0.241647678322911\\
47	0.267800645759624\\
48	0.286488657560417\\
49	0.301016276000007\\
50	0.306205963847592\\
51	0.307844777172116\\
52	0.306245638890666\\
53	0.30178445528357\\
54	0.296143361677713\\
55	0.288841920444966\\
56	0.28032955493032\\
57	0.279152928081056\\
58	0.27767460585561\\
59	0.275234579643507\\
60	0.268125153924049\\
61	0.262089779956824\\
62	0.255185034162879\\
63	0.247063955134638\\
64	0.235955947383528\\
65	0.227139556268971\\
66	0.214946331948219\\
67	0.204857760518727\\
68	0.194796949790378\\
69	0.184437376674758\\
70	0.174641865958642\\
71	0.164106748297759\\
72	0.151723275007444\\
73	0.135748044765792\\
74	0.120433777128872\\
75	0.119863948982944\\
76	0.120700385434021\\
77	0.121567773128368\\
78	0.120753118361922\\
79	0.121314696683692\\
80	0.12035066947437\\
81	0.117503107321054\\
82	0.116082645196891\\
83	0.115809293101126\\
84	0.11719626742408\\
85	0.118294115341652\\
86	0.119399340619727\\
87	0.120765704683568\\
88	0.121489895329758\\
89	0.122241923073987\\
90	0.122754341951077\\
91	0.123358451180125\\
92	0.124326308035259\\
93	0.124631752174149\\
94	0.124327807163917\\
95	0.124071431488232\\
96	0.124521628460835\\
97	0.124334786051012\\
98	0.12390326599414\\
99	0.124359607101642\\
100	0.124807499032346\\
101	0.125001643426715\\
102	0.125303886529201\\
103	0.124875301662543\\
104	0.125031011760871\\
105	0.124539638834315\\
106	0.124128530932669\\
107	0.124493157154467\\
108	0.124420348052092\\
109	0.124337731801016\\
110	0.124665265900693\\
111	0.124539974865985\\
112	0.124822953004797\\
113	0.125057537428946\\
114	0.12508433129297\\
115	0.125259883808715\\
116	0.126060865248472\\
117	0.125933394726164\\
118	0.125979496912433\\
119	0.125681434508127\\
120	0.125596628185739\\
121	0.125643303516001\\
122	0.125491603295539\\
123	0.125523261378873\\
124	0.125537626172075\\
125	0.12535358557215\\
126	0.125360449816456\\
127	0.125352587082303\\
128	0.125144645561963\\
129	0.125133998953857\\
130	0.125110100148144\\
131	0.125882628281686\\
132	0.124554598491428\\
133	0.12402850689419\\
134	0.124076349577463\\
135	0.124929754206079\\
136	0.124659608870447\\
137	0.12460268407554\\
138	0.124535824187405\\
139	0.12534876717712\\
140	0.125437021362186\\
141	0.12523970490499\\
142	0.124736992038627\\
143	0.123595472306473\\
144	0.122859327532015\\
145	0.123864525880695\\
146	0.123527009194527\\
147	0.123431120544247\\
148	0.123324965703093\\
149	0.123209559676281\\
150	0.122726835719443\\
151	0.121532687570799\\
152	0.121485734943208\\
153	0.121406911777615\\
154	0.120811442898444\\
155	0.120262853211862\\
156	0.120373760135803\\
157	0.120445241492435\\
158	0.121657620029786\\
159	0.121306973126709\\
160	0.121215557159877\\
161	0.12110711435939\\
162	0.120774407790992\\
163	0.120677934071572\\
164	0.120564394074561\\
165	0.120221597990443\\
166	0.120121460156426\\
167	0.120004007216335\\
168	0.119659935486606\\
169	0.119556743640797\\
170	0.119435975497614\\
171	0.118981357235743\\
172	0.11888638514111\\
173	0.11887690597652\\
174	0.118472634933373\\
175	0.118371918969826\\
176	0.11926254579897\\
177	0.117968840544277\\
178	0.117328802209864\\
179	0.117439784488918\\
180	0.11832025436506\\
181	0.117621798633997\\
182	0.117696544308768\\
183	0.117189700265724\\
184	0.117150130472485\\
185	0.117193371143345\\
186	0.117166808601024\\
187	0.117298128648665\\
188	0.116017041504553\\
189	0.116350785213903\\
190	0.115413504349417\\
191	0.114583763802443\\
192	0.113592644814001\\
193	0.112965842328196\\
194	0.112447138908176\\
195	0.111877348527611\\
196	0.111215929114974\\
197	0.109887568722648\\
198	0.109570424013559\\
199	0.109125392896937\\
200	0.108888559421339\\
201	0.108649140751419\\
202	0.108374778241544\\
203	0.108225906053037\\
204	0.108081147085755\\
205	0.107841278769533\\
206	0.107484605379093\\
207	0.106998549688405\\
208	0.106503477521782\\
209	0.106431926284825\\
210	0.105343739004301\\
211	0.10497215524527\\
212	0.104996641220655\\
213	0.105019597026734\\
214	0.104931441513709\\
215	0.104912814199533\\
216	0.105097882248096\\
217	0.105112721894485\\
218	0.104907522160331\\
219	0.105118545729566\\
220	0.105132269257959\\
221	0.105144764835559\\
222	0.105296872448103\\
223	0.104967112021578\\
224	0.104997033638266\\
225	0.105206450741673\\
226	0.102513596513023\\
227	0.100218231970437\\
228	0.0984735865196909\\
229	0.0971812303181147\\
230	0.094207405948093\\
231	0.092189932351199\\
232	0.0905682986705647\\
233	0.0896608802195126\\
234	0.0890436447864944\\
235	0.0843997410758528\\
236	0.0795848109050442\\
237	0.0785342388134636\\
238	0.0774880138800334\\
239	0.0771548757487545\\
240	0.0759790863534815\\
241	0.075120057283862\\
242	0.0692745277807413\\
243	0.063651257407054\\
244	0.0583071666015357\\
245	0.0557320994751571\\
246	0.0538613968246667\\
247	0.0537239256897454\\
248	0.0534359569998857\\
249	0.0520206316820796\\
250	0.047309110941075\\
251	0.0455049150899981\\
252	0.0454479036618187\\
253	0.0449836184909877\\
254	0.0444098789763546\\
255	0.0437578926344397\\
256	0.0416333308567132\\
257	0.037800066584154\\
258	0.0342777450640687\\
259	0.0310469444429121\\
260	0.0280530730336019\\
261	0.0262453088734642\\
262	0.0236931952162738\\
263	0.0213795645845476\\
264	0.0200734803246244\\
265	0.0192563931205381\\
266	0.0184620195324591\\
267	0.0166474853004173\\
268	0.0150073149395564\\
269	0.0141526459560454\\
270	0.0127543147047409\\
271	0.0114921072649827\\
272	0.0103532458112728\\
273	0.00992124560900645\\
274	0.00980892626525839\\
275	0.00883581969824957\\
276	0.00795837882464156\\
277	0.00767878251072526\\
278	0.00767058538543728\\
279	0.00763706740216136\\
280	0.00758149477910817\\
281	0.00728815668500934\\
282	0.00722065889892862\\
283	0.00650144667753945\\
284	0.00585356453106427\\
285	0.00526916348873897\\
286	0.00474337141977278\\
287	0.00468416434785043\\
288	0.00531361181887315\\
289	0.00478315639602013\\
290	0.00430637176072124\\
291	0.0038770101072313\\
292	0.00385599976578194\\
293	0.00401425622217364\\
294	0.00414411009610355\\
295	0.00373091187234906\\
296	0.00369826388191333\\
297	0.00383384529468644\\
298	0.00394916815595989\\
299	0.00404733422167535\\
300	0.00396749592979026\\
301	0.00405773139933206\\
302	0.00365301612115777\\
303	0.00360763891586175\\
304	0.00373357674986475\\
305	0.00336942787587719\\
306	0.0030356651893328\\
307	0.00358563334607104\\
308	0.003673395753843\\
309	0.00417782374314615\\
310	0.00375982166393146\\
311	0.0036941627134265\\
312	0.00332439238082415\\
313	0.00347274734318815\\
314	0.00362120895703703\\
315	0.00377201830412971\\
316	0.00393602099421472\\
317	0.00392218662910041\\
318	0.0039633965013501\\
319	0.00358432201131387\\
320	0.00323114787649281\\
321	0.00334589786884566\\
322	0.00300849325873508\\
323	0.00317168306881783\\
324	0.00285173540657401\\
325	0.00256483907556295\\
326	0.00269488068213283\\
327	0.00242380734350608\\
328	0.00282708863973232\\
329	0.00254339978481956\\
330	0.00280675576632146\\
331	0.0039686361923039\\
332	0.00439301132035182\\
333	0.00395219391654908\\
334	0.003555741260929\\
335	0.00378535789292783\\
336	0.00506850110187831\\
337	0.00538599548032072\\
338	0.00484399156139891\\
339	0.00435683105400091\\
340	0.0046656050971111\\
341	0.00537858483809894\\
342	0.00484389210410969\\
343	0.00435796343521332\\
344	0.00392091397778108\\
345	0.00419115730332402\\
346	0.00474525614399171\\
347	0.00520606686961711\\
348	0.00558440433307499\\
349	0.00502525282960442\\
350	0.00564219727143053\\
351	0.00590727246157774\\
352	0.00611098746599065\\
353	0.00626480408999543\\
354	0.00661297449658856\\
355	0.00666171790732682\\
356	0.00668013842053989\\
357	0.00601264583947478\\
358	0.00585340123339926\\
359	0.0058729935169356\\
360	0.00528450881680037\\
361	0.00514108647415648\\
362	0.00563849872586096\\
363	0.00507345890095411\\
364	0.00456509237190365\\
365	0.004404527015342\\
366	0.00416183078178315\\
367	0.00392699893849719\\
368	0.00364447478608413\\
369	0.00342842976506711\\
370	0.00321692882861947\\
371	0.00289517992401687\\
372	0.0026757979933644\\
373	0.00249430846744437\\
374	0.00231550270576791\\
375	0.00208706144274211\\
376	0.00191209020817011\\
377	0.00172556670483542\\
378	0.00155457209492992\\
379	0.00140638400282797\\
380	0.0012805536124112\\
381	0.00119051841561261\\
382	0.00112483063861251\\
383	0.00101126605003969\\
384	0.000974170289109027\\
385	0.000988125233148511\\
386	0.000888372799191157\\
387	0.000798778523241991\\
388	0.000817490640497659\\
389	0.000896822350922436\\
390	0.00115838983657915\\
391	0.00104126717222088\\
392	0.000936107440795712\\
393	0.000841664851203025\\
394	0.000756828116124145\\
395	0.000680604970465875\\
396	0.000612108664906445\\
397	0.000550546144235038\\
398	0.000495207670202109\\
399	0.000445457688650074\\
400	0.000400726773005784\\
401	0.000360504502474643\\
402	0.000889422801201702\\
403	0.000800197369701741\\
404	0.000719948731890861\\
405	0.000647764444094398\\
406	0.004346542252627\\
407	0.00391067710837652\\
408	0.00452913882279745\\
409	0.0040751037476347\\
410	0.00451922862962043\\
411	0.00406654232361235\\
412	0.00365926301988086\\
413	0.00329282549658014\\
414	0.00296312524838351\\
415	0.00268383515894231\\
416	0.00282355854228249\\
417	0.00500565290252995\\
418	0.00899170114754694\\
419	0.0103298402765765\\
420	0.0129534876012663\\
421	0.0203323304597832\\
422	0.0231719869853141\\
423	0.0253257020033569\\
424	0.0327561308224719\\
425	0.0448651066161242\\
426	0.0417358835204316\\
427	0.0392146440586899\\
428	0.0360928169092057\\
429	0.0339418596421061\\
430	0.0312541496925968\\
431	0.0281363964908411\\
432	0.0260300796196582\\
433	0.0242444404862386\\
434	0.0222169597881217\\
435	0.0202558337496921\\
436	0.0182295936949718\\
437	0.0167522751936019\\
438	0.0150756191299765\\
439	0.0138984278840066\\
440	0.0128574895416024\\
441	0.011741641909375\\
442	0.0106778720384996\\
443	0.00992256667317036\\
444	0.00908287645071192\\
445	0.00817346173404799\\
446	0.00745230658599668\\
447	0.00680003117574004\\
448	0.00638470142193773\\
449	0.00587597151323379\\
450	0.00553721218367257\\
451	0.00506581526634586\\
452	0.00455875221420119\\
453	0.00410247422444812\\
454	0.0036918912231621\\
455	0.00332242344034737\\
456	0.00315174340916626\\
457	0.0028363589480865\\
458	0.00255254972371925\\
459	0.00229715206313662\\
460	0.0020673196039035\\
461	0.00186049144388241\\
462	0.00190741136415118\\
463	0.00199470712656761\\
464	0.00193260011484525\\
465	0.00183024431070213\\
466	0.00190702615378712\\
467	0.00184472873050131\\
468	0.00166017103501587\\
469	0.00157702391194546\\
470	0.00141925820422533\\
471	0.00134543648474591\\
472	0.0012108455382515\\
473	0.00113254789657716\\
474	0.00101925885764469\\
475	0.000978229490362275\\
476	0.000920471035352327\\
477	0.000828400317235127\\
478	0.000802633385716292\\
479	0.000722351590401876\\
480	0.000650101432229837\\
481	0.000621078946084035\\
482	0.000583268771320194\\
483	0.000536801394672947\\
484	0.000483111883629529\\
485	0.000452770744894468\\
486	0.000428232663084746\\
487	0.000395515938605097\\
488	0.000373318373862002\\
489	0.000354779527600251\\
490	0.000344578922149476\\
491	0.000310116140479932\\
492	0.000279100563199272\\
493	0.000267608089645559\\
494	0.00024084429480209\\
495	0.000240709262808223\\
496	0.000216635872575024\\
497	0.00021054891298576\\
498	0.000235125340643522\\
499	0.00021161087129916\\
500	0.000224687403494225\\
501	0.000202217026552328\\
502	0.00018199399722341\\
503	0.000163793522141542\\
504	0.000147413298336479\\
505	0.000164693050353655\\
506	0.000148222942906275\\
507	0.000133399998228775\\
508	0.000150845206230551\\
509	0.000225753598035831\\
510	0.000247955544661609\\
511	0.000223157317612915\\
512	0.000200839419454187\\
513	0.000180753721556106\\
514	0.000162676926225197\\
515	0.000146408080208266\\
516	0.000174265304595786\\
517	0.000156837638688374\\
518	0.000141152954539514\\
519	0.000167822059578127\\
520	0.000151038939483283\\
521	0.000195096060515244\\
522	0.000175585408623943\\
523	0.000158026019820592\\
524	0.000142222730415229\\
525	0.000127999900129829\\
526	0.000152280246504626\\
527	0.000137051661592511\\
528	0.000159112454832333\\
529	0.000213472450372911\\
530	0.000226992323787457\\
531	0.000221451735477097\\
532	0.000221809345971964\\
533	0.000265648208601069\\
534	0.000271892734036174\\
535	0.000244697540759053\\
536	0.000252248204509136\\
537	0.000227018081983624\\
538	0.000204308685002924\\
539	0.00020452803054619\\
540	0.000184062388182443\\
541	0.000195782621775957\\
542	0.000176201919195265\\
543	0.000158576710279481\\
544	0.000162124780314318\\
545	0.000145913825867914\\
546	0.000131322568270106\\
547	0.000136894285939802\\
548	0.000123205970756837\\
549	0.000110885475171774\\
550	9.97962395411718e-05\\
551	8.9816549294788e-05\\
552	9.84058267229728e-05\\
553	8.85662503165769e-05\\
554	0.000105362627026928\\
555	9.48256908018094e-05\\
556	0.000101834448642203\\
557	9.16522529207295e-05\\
558	0.000106566238891673\\
559	0.00011177642743983\\
560	0.000100600192806102\\
561	9.05403632813445e-05\\
562	8.14874327021215e-05\\
563	8.57724892621223e-05\\
564	0.000100246540420431\\
565	0.000114513833082031\\
566	0.000111068677924305\\
567	0.000111827962809226\\
568	0.000105224535286775\\
569	9.69806825243902e-05\\
570	8.72813319485982e-05\\
571	8.3079930020246e-05\\
572	7.47707763299772e-05\\
573	7.38937674919652e-05\\
574	6.65038061111183e-05\\
575	6.97149830559896e-05\\
576	6.2744643647108e-05\\
577	5.64700217657386e-05\\
578	6.45395378660382e-05\\
579	7.05433191934482e-05\\
580	6.96956011786862e-05\\
581	6.2723796116582e-05\\
582	6.26660796864043e-05\\
583	6.05489101369231e-05\\
584	5.72043553439761e-05\\
585	5.14841293818793e-05\\
586	4.63377797548432e-05\\
587	4.1703466169965e-05\\
588	4.29951185431777e-05\\
589	5.47588210752895e-05\\
590	5.70971429088821e-05\\
591	5.1385472589051e-05\\
592	5.11642497406048e-05\\
593	5.5588358835034e-05\\
594	5.00304825287232e-05\\
595	4.50282698151058e-05\\
596	4.05246942453097e-05\\
597	3.64709547487399e-05\\
598	4.15745377395558e-05\\
599	3.74161589620335e-05\\
600	4.68524504173211e-05\\
601	8.14766592825691e-05\\
602	7.33271395220946e-05\\
603	7.87836180882058e-05\\
604	0.000109160500086107\\
605	0.000117148431520695\\
606	0.000122777646167473\\
607	0.000110497474405336\\
608	9.94457781237521e-05\\
609	0.000106724322130229\\
610	9.60501793445633e-05\\
611	8.64437764631863e-05\\
612	7.77982774593774e-05\\
613	7.00175417414257e-05\\
614	6.30150523486437e-05\\
615	5.67128998056182e-05\\
616	6.88160819278563e-05\\
617	7.96832252428405e-05\\
618	8.94526998450802e-05\\
619	9.82390220615257e-05\\
620	8.84140218787204e-05\\
621	7.9571730654365e-05\\
622	8.34990323235596e-05\\
623	7.51483697825751e-05\\
624	7.96493577135973e-05\\
625	0.000108361328447819\\
626	0.000115922232937151\\
627	0.000141662623696445\\
628	0.000146261801585063\\
629	0.0001442269748034\\
630	0.000168465061456251\\
631	0.000171115552490733\\
632	0.000154000870478622\\
633	0.000158716650317563\\
634	0.00015641197734224\\
635	0.000182702228515268\\
636	0.000185697383243998\\
637	0.00016712354277634\\
638	0.000165460499795802\\
639	0.000148914597411689\\
640	0.000134021684908208\\
641	0.000131122224696783\\
642	0.000132262197358635\\
643	0.000129240342600418\\
644	0.000121323316549296\\
645	0.000109188433632255\\
646	0.000101523938072638\\
647	0.000103699065889756\\
648	9.33269520019256e-05\\
649	0.000104561070428503\\
650	0.000108403076348273\\
651	0.000107414230805072\\
652	0.000120420431716398\\
653	0.00013471041452812\\
654	0.000131400238801864\\
655	0.000145523613776723\\
656	0.000159489189463844\\
657	0.000154323389369062\\
658	0.000170047821610165\\
659	0.000158698744773663\\
660	0.000165326909161208\\
661	0.00014878703819723\\
662	0.000133902527623267\\
663	0.000146075043374035\\
664	0.000138321359213825\\
665	0.000131669031403552\\
666	0.000126040601873505\\
667	0.000121368413372482\\
668	0.000126083293750364\\
669	0.000122306798906611\\
670	0.000161662307579948\\
671	0.000155393555763217\\
672	0.000139854169885504\\
673	0.000125868589775057\\
674	0.000113281723138466\\
675	0.000101953647799534\\
676	0.000184102677588043\\
677	0.000262510792154437\\
678	0.000236245005104773\\
679	0.00778309769261233\\
680	0.00700530633289399\\
681	0.00651035848315816\\
682	0.00628964504207309\\
683	0.00588498186573946\\
684	0.00552309902888215\\
685	0.00497140668395893\\
686	0.00447378552303069\\
687	0.00428580482510133\\
688	0.00385586077163429\\
689	0.00389371371957674\\
690	0.0035055622349725\\
691	0.00315493987400185\\
692	0.00284048091747997\\
693	0.00255633483555031\\
694	0.00229974413559242\\
695	0.00255628699805559\\
696	0.00379150479455633\\
697	0.00341254339848651\\
698	0.00675962628287547\\
699	0.00608816437550371\\
700	0.00656258902009113\\
701	0.00590423764043739\\
702	0.00531496568956437\\
703	0.0057819463702451\\
704	0.00520524143579679\\
705	0.00866650339334089\\
706	0.00793841366690005\\
707	0.00728236868754079\\
708	0.00665739440378629\\
709	0.00601603448880752\\
710	0.00993978716025502\\
711	0.0135427010453577\\
712	0.0171269139797977\\
713	0.0153429594643037\\
714	0.0207595482448916\\
715	0.0283487915068576\\
716	0.0353208947134699\\
717	0.0464591848876447\\
718	0.0491585572479953\\
719	0.0518314106007701\\
720	0.0465563575311318\\
721	0.0563588876263764\\
722	0.0604720633462308\\
723	0.0688857192111854\\
724	0.0695419302250441\\
725	0.0697483138418801\\
726	0.0770174736984587\\
727	0.07958178782094\\
728	0.0819479364718599\\
729	0.0809193698164803\\
730	0.0794803606366083\\
731	0.0787644615712639\\
732	0.0712989416572925\\
733	0.0713839560145283\\
734	0.0712764253596015\\
735	0.0674787062602247\\
736	0.0605046390570948\\
737	0.0606572306292486\\
738	0.0544118786095244\\
739	0.0548689042866509\\
740	0.0491585428184816\\
741	0.0508017805976939\\
742	0.0456161233434961\\
743	0.044951923180136\\
744	0.0437043871851364\\
745	0.0392422451656249\\
746	0.0399635018412703\\
747	0.0359147107210791\\
748	0.0322819231776414\\
749	0.0290178339905279\\
750	0.0260904631977877\\
751	0.023455800451908\\
752	0.0210939733119397\\
753	0.0189672101445058\\
754	0.017052244012167\\
755	0.0153352697115339\\
756	0.0137891403399721\\
757	0.0123999723888653\\
758	0.0112555374007033\\
759	0.0101206878972293\\
760	0.0091020123874695\\
761	0.00827518318564979\\
762	0.00756127612984202\\
763	0.00686432978798878\\
764	0.00626117412397675\\
765	0.0057111266905548\\
766	0.00518549697902438\\
767	0.00466477976282933\\
768	0.00423897846450164\\
769	0.00386804821209348\\
770	0.0034801037414949\\
771	0.00315606143601069\\
772	0.0028410253253795\\
773	0.00255455363519924\\
774	0.00230736206039958\\
775	0.00207788492502178\\
776	0.00187594968827672\\
777	0.00170272862859006\\
778	0.00155546695356065\\
779	0.00139824415513226\\
780	0.00128498222920416\\
781	0.00125378316295147\\
782	0.00118567532485113\\
783	0.0010658833712462\\
784	0.00112398848821504\\
785	0.00110352957900618\\
786	0.00109489976751305\\
787	0.00109706014613357\\
788	0.00110907923154069\\
789	0.000996036373862539\\
790	0.000894720653153243\\
791	0.00111087318616718\\
792	0.00132956942959317\\
793	0.00137374559726352\\
794	0.00136144573972749\\
795	0.00122169955563196\\
796	0.00123909694294294\\
797	0.00111223822403329\\
798	0.000998654591049511\\
799	0.00089689846295249\\
800	0.000805692134363304\\
801	0.000723905354706599\\
802	0.00433042160270149\\
803	0.0038933220081646\\
804	0.00377747056136801\\
805	0.00339534905541253\\
806	0.00323653622676972\\
807	0.00290888991931149\\
808	0.00281949058185963\\
809	0.00285469561965618\\
810	0.00327096389372528\\
811	0.00384301612078354\\
812	0.00487909653525751\\
813	0.0051074023979281\\
814	0.00457638354611337\\
815	0.00464773528961038\\
816	0.00494098102695356\\
817	0.0044264804987355\\
818	0.0039724857108417\\
819	0.003577952597005\\
820	0.00323415555367355\\
821	0.00293431790263897\\
822	0.00433528102359306\\
823	0.00542533028929963\\
824	0.005797714948911\\
825	0.00613053218624759\\
826	0.00640533797751431\\
827	0.00595973113813563\\
828	0.00598251726589798\\
829	0.00550926657126261\\
830	0.00508451376052895\\
831	0.00517672997136791\\
832	0.00469459655107802\\
833	0.00426858024674779\\
834	0.00387936570077875\\
835	0.00405128805682369\\
836	0.00435409995927997\\
837	0.00417275782047347\\
838	0.00424482348400695\\
839	0.00442665675531724\\
840	0.00395913060006106\\
841	0.00362428971329026\\
842	0.00378533489245278\\
843	0.0041499595642467\\
844	0.00381581288424268\\
845	0.00353331475829643\\
846	0.00319856062680444\\
847	0.00306949614212158\\
848	0.00289833057546972\\
849	0.00277078926713167\\
850	0.00265719539119591\\
851	0.00239738443363312\\
852	0.0022775650506597\\
853	0.00222706548933056\\
854	0.00201734761335212\\
855	0.00182679639153197\\
856	0.00177738054350738\\
857	0.00180076046875738\\
858	0.00182899277086506\\
859	0.00186364150869489\\
860	0.00197561619365886\\
861	0.00224233763153466\\
862	0.00226465484440111\\
863	0.00229595700796851\\
864	0.00206245667010484\\
865	0.00205310699224381\\
866	0.00216079363626855\\
867	0.00195718236330407\\
868	0.00175544164468353\\
869	0.00181190439943266\\
870	0.00164094408117393\\
871	0.00148490830026312\\
872	0.00176024807353443\\
873	0.00214421767658469\\
874	0.00238306580038772\\
875	0.00261363521488306\\
876	0.00283737494176257\\
877	0.00289850123412774\\
878	0.00315213530949305\\
879	0.00338441202212283\\
880	0.00304062334378341\\
881	0.00313355392040553\\
882	0.00283495359897523\\
883	0.00256332162127176\\
884	0.00230119280437992\\
885	0.00253174290958797\\
886	0.00228859586745309\\
887	0.00206781727726605\\
888	0.00185592226898004\\
889	0.00220652539664926\\
890	0.0028262811320284\\
891	0.00337736243807231\\
892	0.00305470343454165\\
893	0.00332414265167595\\
894	0.00385739566941761\\
895	0.00350401538792192\\
896	0.00317612424339602\\
897	0.00286908098134631\\
898	0.00259380636233176\\
899	0.00599521788360563\\
900	0.0184930654172583\\
901	0.0193534104508676\\
902	0.0299059736709013\\
903	0.0286974349173592\\
904	0.0371773336621472\\
905	0.0356746240612588\\
906	0.037812074876157\\
907	0.0398947144546664\\
908	0.0409274505414696\\
909	0.043696736364361\\
910	0.0432064948476404\\
911	0.0460078263344357\\
912	0.0450254210014343\\
913	0.0437824767802074\\
914	0.0435784100466217\\
915	0.0476403377111314\\
916	0.0529843998900377\\
917	0.0634928762412491\\
918	0.0606194678237177\\
919	0.057832741210628\\
920	0.0614223189157508\\
921	0.0645820703100366\\
922	0.068458353909531\\
923	0.070959153415667\\
924	0.0728997530118524\\
925	0.0681285441786203\\
926	0.0630116472724294\\
927	0.062862884358536\\
928	0.0649105005867815\\
929	0.0663909721818842\\
930	0.0700845378443262\\
931	0.0644230872203226\\
932	0.058919138000623\\
933	0.06122617761371\\
934	0.0630032532786904\\
935	0.0641441202968174\\
936	0.0650341120502221\\
937	0.0639902213720886\\
938	0.0586498252178451\\
939	0.0603006812344791\\
940	0.0590346359351148\\
941	0.0592171412389627\\
942	0.0552756437596703\\
943	0.0499700700422238\\
944	0.0464887695067554\\
945	0.0464887695067554\\
946	0.0464887695067554\\
947	0.0290732755456196\\
948	0.034082866518778\\
949	0.031591227224453\\
950	0.0295128254802983\\
951	0.0276339184658773\\
952	0.0248047429547593\\
953	0.0230668400150346\\
954	0.0218771364108322\\
955	0.0206529997406882\\
956	0.018504991034364\\
957	0.0172586996767035\\
958	0.0154677487214684\\
959	0.0138694794584151\\
960	0.0124416759776016\\
961	0.0119031610929567\\
962	0.0116522791243753\\
963	0.0111394363822626\\
964	0.0106533757824849\\
965	0.0101929055994685\\
966	0.00912970777064129\\
967	0.00857833135557601\\
968	0.00826556761227439\\
969	0.00796581872899683\\
970	0.00713727188733531\\
971	0.00639825488102375\\
972	0.00606915990803221\\
973	0.00592554868593171\\
974	0.00578197756472813\\
975	0.00563899936619807\\
976	0.00505628030680912\\
977	0.00453570592788958\\
978	0.00434251658476501\\
979	0.00429391611468517\\
980	0.00423890914982829\\
981	0.0041784994838664\\
982	0.00374931738385473\\
983	0.00359968805783224\\
984	0.00357268555487791\\
985	0.00353886512304518\\
986	0.00317654374879228\\
987	0.00308864903013256\\
988	0.00277338910972952\\
989	0.00249093527866929\\
990	0.00245586581343244\\
991	0.00252473788400173\\
992	0.00226795024450746\\
993	0.00203769772755201\\
994	0.00202538463007454\\
995	0.00210356999960094\\
996	0.00189021015156867\\
997	0.00169877845149195\\
998	0.00170000760487811\\
999	0.00178046796644488\\
1000	0.00184594541462319\\
1001	0.00181978499447905\\
1002	0.00186777958443496\\
1003	0.00190443116609804\\
1004	0.00193100007403076\\
1005	0.00187867256645307\\
1006	0.00189534874422622\\
1007	0.00190432283842793\\
1008	0.00190648425293817\\
1009	0.00198207141659705\\
1010	0.00196496052318786\\
1011	0.00194398461356714\\
1012	0.00191963879779957\\
1013	0.00172518370207251\\
1014	0.00167356527893304\\
1015	0.00150433056419781\\
1016	0.0013523870241472\\
1017	0.00136143915450997\\
1018	0.00142501117141194\\
1019	0.00141711038934973\\
1020	0.00140526909976899\\
1021	0.00138995668078169\\
1022	0.00133099496732765\\
1023	0.00131402514643936\\
1024	0.00129364407825858\\
1025	0.00116315409665994\\
1026	0.00111524785694787\\
1027	0.00110249036901944\\
1028	0.000991418436558776\\
1029	0.000891613250733576\\
1030	0.000859872033903998\\
1031	0.000773383350724012\\
1032	0.00069564035181837\\
1033	0.000675588598424393\\
1034	0.000607717207713551\\
1035	0.00054669309816574\\
1036	0.000491819906579817\\
1037	0.000442473173754057\\
1038	0.000398092707561081\\
1039	0.000392704482361762\\
1040	0.000353324974313054\\
1041	0.0003179042982724\\
1042	0.000313313986288598\\
1043	0.000281909315425275\\
1044	0.000287427660253361\\
1045	0.000258617431168941\\
1046	0.000232701124842308\\
1047	0.00020938687574422\\
1048	0.000206987015437804\\
1049	0.000208878245259452\\
1050	0.000187956914299679\\
1051	0.000169011370280612\\
1052	0.000152127085804001\\
1053	0.000137014726788498\\
1054	0.000129559063171803\\
1055	0.000121546862738775\\
1056	0.000110031293272213\\
1057	9.91916217872623e-05\\
1058	9.66553444663299e-05\\
1059	9.49463568500096e-05\\
1060	8.54124921103941e-05\\
1061	0.00011551750599703\\
1062	0.00011010456045683\\
1063	0.000105003747412634\\
1064	0.000241965245439976\\
1065	0.000379682031305002\\
1066	0.000423181879858278\\
1067	0.000442247418281805\\
1068	0.000395837034841789\\
1069	0.000322285891604114\\
1070	0.000225591306878532\\
1071	0.000191124817428547\\
1072	0.000185644137014903\\
1073	0.00019223865561014\\
1074	0.000196376338379625\\
1075	0.000198219516154954\\
1076	0.000198122702378323\\
1077	0.000165340359835838\\
1078	0.000156486391454599\\
1079	0.00015808112532294\\
1080	0.000158315031592675\\
1081	0.000131639689861971\\
1082	0.000123267241705231\\
1083	0.000102006689325695\\
1084	9.69616964050515e-05\\
1085	8.02390903547017e-05\\
1086	6.56251740335166e-05\\
1087	6.45884624943317e-05\\
1088	5.35636697547418e-05\\
1089	6.35146216070412e-05\\
1090	6.87830548628141e-05\\
1091	7.22563040601597e-05\\
1092	7.02494546605282e-05\\
1093	7.18143652103806e-05\\
1094	7.37645594903099e-05\\
1095	7.8733486634175e-05\\
1096	8.06239683040626e-05\\
1097	6.94142765469564e-05\\
1098	5.6417092038768e-05\\
1099	5.20186944991578e-05\\
1100	5.33776309945264e-05\\
1101	5.58479338074426e-05\\
1102	5.81706134818088e-05\\
1103	6.0400109053698e-05\\
1104	6.25800491899848e-05\\
1105	6.48494598641915e-05\\
1106	6.71963527147101e-05\\
1107	6.95737590074574e-05\\
1108	7.20004987001277e-05\\
1109	7.44916456956984e-05\\
1110	7.7059292404123e-05\\
1111	7.97131702657385e-05\\
1112	7.22296289967215e-05\\
1113	7.04982206632214e-05\\
1114	7.69464128562957e-05\\
1115	8.09293014215491e-05\\
1116	8.49552498379533e-05\\
1117	8.90325607841364e-05\\
1118	9.31689515459294e-05\\
1119	9.71947480163164e-05\\
1120	9.71393506454499e-05\\
1121	9.78458769641337e-05\\
1122	0.00010293479534136\\
1123	0.000107859237863515\\
1124	9.92200384370316e-05\\
1125	8.05034380518846e-05\\
1126	7.28877673566139e-05\\
1127	7.75680596739358e-05\\
1128	8.66925673435917e-05\\
1129	8.2398235925118e-05\\
1130	7.49950156823462e-05\\
1131	8.11795648439274e-05\\
1132	7.84685151865366e-05\\
1133	6.36536226126694e-05\\
1134	5.92944224178509e-05\\
1135	5.54189032255938e-05\\
1136	4.49450220556931e-05\\
1137	3.64460968949679e-05\\
1138	3.57703745090136e-05\\
1139	4.64545168356752e-05\\
1140	6.3468755066364e-05\\
1141	8.15241175717964e-05\\
1142	0.000105056531710108\\
1143	0.000130313561613692\\
1144	0.000149299740987011\\
1145	0.00016828808714096\\
1146	0.000178503015562633\\
1147	0.000213750624511367\\
1148	0.000264409366183923\\
1149	0.000268035578884716\\
1150	0.000304964685102656\\
1151	0.000360371200620361\\
1152	0.000331439073101076\\
1153	0.000293971748284413\\
1154	0.000299795768640665\\
1155	0.000320567035199926\\
1156	0.000299712859193858\\
1157	0.000269107343102451\\
1158	0.00028196368141723\\
1159	0.000309580904697917\\
1160	0.000293075885348416\\
1161	0.000265218868117536\\
1162	0.000283081129730151\\
1163	0.000316824165294545\\
1164	0.000302675760135042\\
1165	0.000274754995091773\\
1166	0.000296386687627273\\
1167	0.000287291979359817\\
1168	0.000233372996039647\\
1169	0.000216835061711192\\
1170	0.00024534792269225\\
1171	0.00024349173852293\\
1172	0.000197746630214532\\
1173	0.000187629713063425\\
1174	0.000179618620737794\\
1175	0.000189533925773847\\
1176	0.000255178093280156\\
1177	0.000340388234399195\\
1178	0.000433995915229881\\
1179	0.000506849334539699\\
1180	0.000580519207520395\\
1181	0.000561979770683147\\
1182	0.000513029525686007\\
1183	0.000561880876823867\\
1184	0.000644244221498423\\
1185	0.000620962215246915\\
1186	0.00056851994203311\\
1187	0.000526210439734203\\
1188	0.000427884477259759\\
1189	0.000347795083869393\\
1190	0.000334938981300864\\
1191	0.000327053905413621\\
1192	0.000265717026818847\\
1193	0.00021581745769573\\
1194	0.000220608804987027\\
1195	0.000229491204380819\\
1196	0.00026600989134364\\
1197	0.000422219763104496\\
1198	0.000468782319453315\\
1199	0.000462837513249163\\
};
\addplot [color=black, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	1\\
2	0.720210818242694\\
3	0.717062231526637\\
4	0.70582172267111\\
5	0.70611730157276\\
6	0.700343752028413\\
7	0.704824616479584\\
8	0.699600722599056\\
9	0.698543394478193\\
10	0.700102685749245\\
11	0.692546101621016\\
12	0.694017262237273\\
13	0.687135251686024\\
14	0.69295824453259\\
15	0.675205285100073\\
16	0.677305430455546\\
17	0.677129962620446\\
18	0.68096473091794\\
19	0.681740227825472\\
20	0.685228283726911\\
21	0.682291805475742\\
22	0.688413882363451\\
23	0.691214017672308\\
24	0.693428820767651\\
25	0.695833982323601\\
26	0.69694177194921\\
27	0.699742550190728\\
28	0.701582644041969\\
29	0.702803334285614\\
30	0.704367833826102\\
31	0.705382823911082\\
32	0.706228666688152\\
33	0.707461543281926\\
34	0.707376168614197\\
35	0.708639027524567\\
36	0.70235975996687\\
37	0.702709606570829\\
38	0.704219328980022\\
39	0.688991688039708\\
40	0.673779071037039\\
41	0.660017327955105\\
42	0.643891711101429\\
43	0.622919896950909\\
44	0.600354026251123\\
45	0.572466734786798\\
46	0.557038929434392\\
47	0.542571086626296\\
48	0.525901834806207\\
49	0.51359964910903\\
50	0.508635685347113\\
51	0.507513543277041\\
52	0.507574018575853\\
53	0.508427011706995\\
54	0.511985628862193\\
55	0.516658325734353\\
56	0.522507496027307\\
57	0.521194155012854\\
58	0.525150001469792\\
59	0.532406942940561\\
60	0.535300249419372\\
61	0.544114781868222\\
62	0.554508944629915\\
63	0.565124440553823\\
64	0.569465468084728\\
65	0.58118509237771\\
66	0.586510244754813\\
67	0.598253891824236\\
68	0.610752956623003\\
69	0.622549732464082\\
70	0.636150161758289\\
71	0.646460376123166\\
72	0.661384203646036\\
73	0.668267558073513\\
74	0.684584919319737\\
75	0.688246100034104\\
76	0.689730419203478\\
77	0.691761865049503\\
78	0.684139490066564\\
79	0.68504497580827\\
80	0.692808884330207\\
81	0.688533492787736\\
82	0.693262021235999\\
83	0.696658644398022\\
84	0.69778598025714\\
85	0.698023386518614\\
86	0.699022751648756\\
87	0.702152379665458\\
88	0.702077373601964\\
89	0.70263977046168\\
90	0.702242655186362\\
91	0.702736587715431\\
92	0.705612132407602\\
93	0.705004303830412\\
94	0.705435229129098\\
95	0.706055372778822\\
96	0.705981509650962\\
97	0.705573476799959\\
98	0.705960575301897\\
99	0.705762221106336\\
100	0.705846670466698\\
101	0.704784963868329\\
102	0.704584552927852\\
103	0.705046042759944\\
104	0.703894793152604\\
105	0.70401118524469\\
106	0.704448907132335\\
107	0.704026811004053\\
108	0.70500429307637\\
109	0.708077893437604\\
110	0.707106320568585\\
111	0.707718952417487\\
112	0.706679582876634\\
113	0.705696920684446\\
114	0.703828015683805\\
115	0.703042526403206\\
116	0.705969654787537\\
117	0.703875350721885\\
118	0.702913846585227\\
119	0.703671215391896\\
120	0.701838884640336\\
121	0.700900714668354\\
122	0.698995120864849\\
123	0.69823253388631\\
124	0.69747906411251\\
125	0.695716993697014\\
126	0.695096972436228\\
127	0.69446713094636\\
128	0.692793194450045\\
129	0.692268446766491\\
130	0.691720202117323\\
131	0.69561720933284\\
132	0.687947391713363\\
133	0.684746413378201\\
134	0.684746030632284\\
135	0.689217108689461\\
136	0.687513293349143\\
137	0.687007998637713\\
138	0.686467793790164\\
139	0.690793939092503\\
140	0.691141099684171\\
141	0.689929117654479\\
142	0.690532407067167\\
143	0.689656996175641\\
144	0.689981299537633\\
145	0.694049658373195\\
146	0.690771105341248\\
147	0.689009455525958\\
148	0.687332614884737\\
149	0.685728574000717\\
150	0.686212089658886\\
151	0.685114069426656\\
152	0.690321886402254\\
153	0.695210873014274\\
154	0.688589808666328\\
155	0.682685615805892\\
156	0.680891242277765\\
157	0.679174032290862\\
158	0.684130656471003\\
159	0.685053022026696\\
160	0.682543003279688\\
161	0.680181913934725\\
162	0.681193455699627\\
163	0.678771141823647\\
164	0.676481354440516\\
165	0.677376674746692\\
166	0.675029491679339\\
167	0.672800308329107\\
168	0.673578766168616\\
169	0.671300587036088\\
170	0.66912734429011\\
171	0.665264329039151\\
172	0.663569231114402\\
173	0.662484232140822\\
174	0.659317897149834\\
175	0.657945901793309\\
176	0.662168378115389\\
177	0.6543437926863\\
178	0.650224308457396\\
179	0.650330508713213\\
180	0.654748047216043\\
181	0.650475755060206\\
182	0.650524469548491\\
183	0.650361992678253\\
184	0.649532842455159\\
185	0.650446837848362\\
186	0.649679644114966\\
187	0.649855571785658\\
188	0.646489847597807\\
189	0.644161915343077\\
190	0.638534748065107\\
191	0.633556260535962\\
192	0.627732892225951\\
193	0.623964064790314\\
194	0.620827565081051\\
195	0.62227324320967\\
196	0.617869258457972\\
197	0.622111420431107\\
198	0.618380000086255\\
199	0.614166803284091\\
200	0.609293779461551\\
201	0.605055102156132\\
202	0.601490358769844\\
203	0.598199243153348\\
204	0.595387081724147\\
205	0.593175169813442\\
206	0.591585685805628\\
207	0.590544246326226\\
208	0.589786442134416\\
209	0.588613862157965\\
210	0.589364110577364\\
211	0.588622248723179\\
212	0.587581288895247\\
213	0.586658975600612\\
214	0.585901810782757\\
215	0.585771982559071\\
216	0.584865443690223\\
217	0.584244001243865\\
218	0.584162796271694\\
219	0.583345482030597\\
220	0.582887447685249\\
221	0.582478755626261\\
222	0.581858646983163\\
223	0.582208275376893\\
224	0.581871911407287\\
225	0.581200735852567\\
226	0.582890209848024\\
227	0.585854985328273\\
228	0.589080444656412\\
229	0.590598041266541\\
230	0.592264817428161\\
231	0.594100911837011\\
232	0.595164244679867\\
233	0.596037370789548\\
234	0.596690790882594\\
235	0.599416717715194\\
236	0.60240516465963\\
237	0.603388241818253\\
238	0.604233831515532\\
239	0.603134272093265\\
240	0.603250869238257\\
241	0.604003392534737\\
242	0.606837164122749\\
243	0.609660764831529\\
244	0.612406212599297\\
245	0.613621223309191\\
246	0.614907606036063\\
247	0.615409698032565\\
248	0.615839251084277\\
249	0.616849433377008\\
250	0.619532429203983\\
251	0.620719108327989\\
252	0.621351450670542\\
253	0.621888440997047\\
254	0.622439798440956\\
255	0.62299494764993\\
256	0.624224753942444\\
257	0.626215489289387\\
258	0.628074313248486\\
259	0.629770035537558\\
260	0.631412769698715\\
261	0.632708194352633\\
262	0.634085644301132\\
263	0.635338275666268\\
264	0.636293835228445\\
265	0.637066080652447\\
266	0.637775946074214\\
267	0.638677605398934\\
268	0.639494875947204\\
269	0.640085645415065\\
270	0.640768390134435\\
271	0.64138595785586\\
272	0.641944190774217\\
273	0.642303201446806\\
274	0.642554067574553\\
275	0.64299785139468\\
276	0.643398638990581\\
277	0.643631513298645\\
278	0.64353696687672\\
279	0.643416711684686\\
280	0.643310574669999\\
281	0.643373863318452\\
282	0.643293244222162\\
283	0.643700355563655\\
284	0.64406551467595\\
285	0.644485546586773\\
286	0.644816715714415\\
287	0.644815624467221\\
288	0.644485240464896\\
289	0.644860181971812\\
290	0.645135652539368\\
291	0.64532688038327\\
292	0.645272944527446\\
293	0.645091624985138\\
294	0.645010271612468\\
295	0.645214215494965\\
296	0.645136382069158\\
297	0.645034368733094\\
298	0.644937499310149\\
299	0.644844706815048\\
300	0.644807627658273\\
301	0.64473954206333\\
302	0.644970700797381\\
303	0.644990497385149\\
304	0.644781322646858\\
305	0.644800210469304\\
306	0.64498764759726\\
307	0.644642506946096\\
308	0.644575673164145\\
309	0.64425991363529\\
310	0.644539879959258\\
311	0.644585015002367\\
312	0.644832542149315\\
313	0.644741507314903\\
314	0.644652408314836\\
315	0.644563132805964\\
316	0.644462172426857\\
317	0.644475825296263\\
318	0.644454230659343\\
319	0.644880504474817\\
320	0.645265580693304\\
321	0.645338132755782\\
322	0.645610134603814\\
323	0.645580960540657\\
324	0.645727286337229\\
325	0.645819044790428\\
326	0.646250178745611\\
327	0.646328740671753\\
328	0.646970452711501\\
329	0.646975473450692\\
330	0.647396126908111\\
331	0.647323479398292\\
332	0.646882683633314\\
333	0.64689237100979\\
334	0.646902625846745\\
335	0.646646789988109\\
336	0.645948210304782\\
337	0.645694292722178\\
338	0.645822180469762\\
339	0.645938953481534\\
340	0.647668764035345\\
341	0.647444607621106\\
342	0.648172464124854\\
343	0.648048547715714\\
344	0.647939455003608\\
345	0.648013419998742\\
346	0.647074140527258\\
347	0.646261692352149\\
348	0.645562450393613\\
349	0.645707298692964\\
350	0.645092560069633\\
351	0.644648979234343\\
352	0.644504466311014\\
353	0.644390129950597\\
354	0.643960031066701\\
355	0.643929082090044\\
356	0.643914375732465\\
357	0.644225719482913\\
358	0.644066409046468\\
359	0.643757664952262\\
360	0.644086827595813\\
361	0.644117757060046\\
362	0.644196560877393\\
363	0.644939019099455\\
364	0.645611757672303\\
365	0.645559824785547\\
366	0.645577730369158\\
367	0.645605255103997\\
368	0.646096754945207\\
369	0.646735356493547\\
370	0.647301670035853\\
371	0.647273732390685\\
372	0.647294243194983\\
373	0.647211625443454\\
374	0.647147947427147\\
375	0.647278298472868\\
376	0.64742151331641\\
377	0.647690445195091\\
378	0.647792572609815\\
379	0.647882493951075\\
380	0.647912278576873\\
381	0.647995171851435\\
382	0.648069490976869\\
383	0.64796036416311\\
384	0.647965302285967\\
385	0.648029706215204\\
386	0.647925283494633\\
387	0.64783272556956\\
388	0.64784724112424\\
389	0.64790461185864\\
390	0.648106263308929\\
391	0.647992243123346\\
392	0.647891429194498\\
393	0.647802146654298\\
394	0.647722958568405\\
395	0.647652627892529\\
396	0.647590086180085\\
397	0.64753440773955\\
398	0.647484788207746\\
399	0.647440526714861\\
400	0.647401010981745\\
401	0.647365704819979\\
402	0.647460664183897\\
403	0.647418989090979\\
404	0.647381767035879\\
405	0.647623850581551\\
406	0.648299758768537\\
407	0.648164992139064\\
408	0.648261735511978\\
409	0.648130692399108\\
410	0.648390725713274\\
411	0.648247348243757\\
412	0.648120277947064\\
413	0.648007500698452\\
414	0.647907279145709\\
415	0.647774489231094\\
416	0.647804717016222\\
417	0.648286503684072\\
418	0.649196784854757\\
419	0.649540085411611\\
420	0.650214915236444\\
421	0.652570140599771\\
422	0.65361909322854\\
423	0.654470507935431\\
424	0.657858162418975\\
425	0.664892862203687\\
426	0.662859544966048\\
427	0.661324438657211\\
428	0.659541483154244\\
429	0.65839142306285\\
430	0.657033903038185\\
431	0.655567885660769\\
432	0.654648391396614\\
433	0.653911798329656\\
434	0.653114234426819\\
435	0.652384823227946\\
436	0.651671707115241\\
437	0.651182759381032\\
438	0.650650313741783\\
439	0.650298604906488\\
440	0.650001346063498\\
441	0.649689553524446\\
442	0.649402128254663\\
443	0.649209774659554\\
444	0.648997169035009\\
445	0.648770039098694\\
446	0.648597814598902\\
447	0.648446097016656\\
448	0.64835684990331\\
449	0.648243886752815\\
450	0.648174245754669\\
451	0.648071230097399\\
452	0.647959886836318\\
453	0.647861634142623\\
454	0.647774781278943\\
455	0.647697881821945\\
456	0.647665479029903\\
457	0.647600959192608\\
458	0.647543632483919\\
459	0.647492636374804\\
460	0.647447222452159\\
461	0.647406739535913\\
462	0.64742164925142\\
463	0.647444110855226\\
464	0.647433923788656\\
465	0.647414820989599\\
466	0.647434766142207\\
467	0.647424003037327\\
468	0.647386131744057\\
469	0.647370584416719\\
470	0.647338418295802\\
471	0.647326131092125\\
472	0.647298676229\\
473	0.647284618111858\\
474	0.647261523614375\\
475	0.647255927899366\\
476	0.647245842199112\\
477	0.647226795009051\\
478	0.647224139406449\\
479	0.647207342361039\\
480	0.647192275615901\\
481	0.647188057115069\\
482	0.64718677917099\\
483	0.647179756271585\\
484	0.647167535420364\\
485	0.647162470166627\\
486	0.647163442781007\\
487	0.647158634656607\\
488	0.647154482780829\\
489	0.647156106954099\\
490	0.647155120984775\\
491	0.647145428701835\\
492	0.647136717546456\\
493	0.647134821289584\\
494	0.647127183682033\\
495	0.64712919306878\\
496	0.647122125256739\\
497	0.647121781298037\\
498	0.647116382646194\\
499	0.647110601704236\\
500	0.647109542775179\\
501	0.647104449163165\\
502	0.647099869036607\\
503	0.647095750262364\\
504	0.647092046069949\\
505	0.647092408187487\\
506	0.647089038730769\\
507	0.64708600830934\\
508	0.647086729380563\\
509	0.647081556197905\\
510	0.647074364750368\\
511	0.647072789303861\\
512	0.64707137545771\\
513	0.647070106280193\\
514	0.647068966679679\\
515	0.647067943192625\\
516	0.647074021235067\\
517	0.647072490862869\\
518	0.647071115543605\\
519	0.64707674746057\\
520	0.647074945200403\\
521	0.647083483374133\\
522	0.64708100402674\\
523	0.647078775154988\\
524	0.647076771228015\\
525	0.647074969360012\\
526	0.647080018557384\\
527	0.64707789091768\\
528	0.647068015911263\\
529	0.647050966284625\\
530	0.647043482068093\\
531	0.647040642644846\\
532	0.64703655789404\\
533	0.647021060904992\\
534	0.647015689661706\\
535	0.647019983536856\\
536	0.647014361991363\\
537	0.647018791850954\\
538	0.647032055113152\\
539	0.647027996123694\\
540	0.647060777082511\\
541	0.647050165735401\\
542	0.647051019410548\\
543	0.647062819733373\\
544	0.647089172020672\\
545	0.647094254281071\\
546	0.647095253218997\\
547	0.647093070489121\\
548	0.647099298382596\\
549	0.647100235613314\\
550	0.647096086573474\\
551	0.647095892385494\\
552	0.647094260259079\\
553	0.647101916920827\\
554	0.647101102160867\\
555	0.647096866697828\\
556	0.647095791331599\\
557	0.647104984247448\\
558	0.647104870468544\\
559	0.647103408690987\\
560	0.647112933877333\\
561	0.647114712783805\\
562	0.647123875943004\\
563	0.647120067959133\\
564	0.647125722937231\\
565	0.647124740735681\\
566	0.647131723529218\\
567	0.647145184545802\\
568	0.647148688067981\\
569	0.647145867379427\\
570	0.647137148752492\\
571	0.647150715735336\\
572	0.647141512094965\\
573	0.647166521058943\\
574	0.647158947729187\\
575	0.647179957894577\\
576	0.647181604401618\\
577	0.647176409088281\\
578	0.647212169985907\\
579	0.647255274933316\\
580	0.647265674234168\\
581	0.647244918434392\\
582	0.647257429953761\\
583	0.647264915094153\\
584	0.647261110352197\\
585	0.647266361589061\\
586	0.647297539515037\\
587	0.64729134642816\\
588	0.647289217339697\\
589	0.647275533879437\\
590	0.64728693535133\\
591	0.647264048020931\\
592	0.647246867566933\\
593	0.64725919484116\\
594	0.647272792023552\\
595	0.647285867804452\\
596	0.647274869824441\\
597	0.647253192905057\\
598	0.647246355754\\
599	0.647230872516435\\
600	0.647218204473798\\
601	0.647207093169528\\
602	0.647192218716641\\
603	0.647180493798822\\
604	0.647173293077065\\
605	0.647164367040587\\
606	0.647163030894656\\
607	0.647152566499044\\
608	0.647143156848499\\
609	0.647146304492956\\
610	0.647137523448876\\
611	0.647129626776025\\
612	0.647122524844754\\
613	0.647116137215455\\
614	0.647110391676277\\
615	0.647105750298815\\
616	0.647105617126688\\
617	0.64710627280737\\
618	0.6471076531257\\
619	0.647109708615632\\
620	0.647104598876538\\
621	0.647100004148652\\
622	0.647102717995872\\
623	0.647098312954325\\
624	0.647102031008321\\
625	0.647122024053871\\
626	0.647128598839096\\
627	0.647148742293419\\
628	0.647154086057508\\
629	0.647154566684969\\
630	0.647176624245196\\
631	0.647181509629124\\
632	0.647169150699817\\
633	0.64717645596774\\
634	0.647177447347761\\
635	0.647205716811626\\
636	0.647212121007534\\
637	0.647196666800104\\
638	0.647198893515803\\
639	0.647199885524274\\
640	0.647193189825975\\
641	0.647171325054997\\
642	0.647207731787719\\
643	0.647183653717899\\
644	0.647166376743\\
645	0.647155559519986\\
646	0.647142425546466\\
647	0.647168745642081\\
648	0.647157696322321\\
649	0.647202612422476\\
650	0.647225762240432\\
651	0.647199490752203\\
652	0.647244733696094\\
653	0.647260442761151\\
654	0.647231307153926\\
655	0.647278272628666\\
656	0.647322349920244\\
657	0.64728740821029\\
658	0.647334170190198\\
659	0.647302325929871\\
660	0.64732695516683\\
661	0.647299891556421\\
662	0.647275582033193\\
663	0.647306809985011\\
664	0.64727736365907\\
665	0.647250691497708\\
666	0.647226487222102\\
667	0.647204475326566\\
668	0.647180457691795\\
669	0.647164125200052\\
670	0.647248031131693\\
671	0.647226098516262\\
672	0.647212013689068\\
673	0.647193822638816\\
674	0.647177496301898\\
675	0.647162858652842\\
676	0.647261107424384\\
677	0.647355008913866\\
678	0.647325006257063\\
679	0.648722481963882\\
680	0.648546210659103\\
681	0.648636362460168\\
682	0.648959919168208\\
683	0.649026427607086\\
684	0.64910187985799\\
685	0.648908448451843\\
686	0.648721625833722\\
687	0.648849688162387\\
688	0.648655294837563\\
689	0.648903525220131\\
690	0.648750367645737\\
691	0.648590499687009\\
692	0.648471805408136\\
693	0.648343373173799\\
694	0.648207176002463\\
695	0.648517699901219\\
696	0.649347995441588\\
697	0.649119443372306\\
698	0.649640405055916\\
699	0.649409325889407\\
700	0.649777578299028\\
701	0.649688594752172\\
702	0.649421619522551\\
703	0.649757939731376\\
704	0.650160649607542\\
705	0.653034565675247\\
706	0.661426753216096\\
707	0.671524793240044\\
708	0.679462207452675\\
709	0.683146984775294\\
710	0.685930920503399\\
711	0.685220824733344\\
712	0.684481176500169\\
713	0.681612529414816\\
714	0.682118752361453\\
715	0.68512545442149\\
716	0.687620128384872\\
717	0.693653323549764\\
718	0.695663199954108\\
719	0.696425798791343\\
720	0.691437791845045\\
721	0.698381095229168\\
722	0.701180478216041\\
723	0.708925588057345\\
724	0.709041459365257\\
725	0.708434665074053\\
726	0.717462421179346\\
727	0.720420156010905\\
728	0.721707908675092\\
729	0.723559305295228\\
730	0.725809038514667\\
731	0.725267883348088\\
732	0.715226022588596\\
733	0.714914163713861\\
734	0.715781083643412\\
735	0.709576091829084\\
736	0.698689712471756\\
737	0.698505130626017\\
738	0.689700171914053\\
739	0.689426789081683\\
740	0.682460989458168\\
741	0.682796269272628\\
742	0.676894616154042\\
743	0.675000139745899\\
744	0.673827116868563\\
745	0.669849114799472\\
746	0.670457966116702\\
747	0.6671432410923\\
748	0.664422806395622\\
749	0.662112648581281\\
750	0.66027903372391\\
751	0.658618614148494\\
752	0.65736787929248\\
753	0.656180153670928\\
754	0.655018463730829\\
755	0.654739507535764\\
756	0.653803371821104\\
757	0.652994682876484\\
758	0.652174361179762\\
759	0.651682029621417\\
760	0.651147133330673\\
761	0.650378061419875\\
762	0.649552434017335\\
763	0.649478198405093\\
764	0.649403496164407\\
765	0.649327555550174\\
766	0.64928580292621\\
767	0.649207828060704\\
768	0.649311957355186\\
769	0.649414053570806\\
770	0.649371552007563\\
771	0.649366861174012\\
772	0.649638347044534\\
773	0.649910955538601\\
774	0.649935638102022\\
775	0.649734950205569\\
776	0.649698620340332\\
777	0.649604324723417\\
778	0.649457562865058\\
779	0.649447382267397\\
780	0.649194405183511\\
781	0.648861851991729\\
782	0.648538666435006\\
783	0.648381179580179\\
784	0.647676266691289\\
785	0.647336253056654\\
786	0.647059777643138\\
787	0.646840497338587\\
788	0.646672865003082\\
789	0.646707765039518\\
790	0.64673990332957\\
791	0.646546369185978\\
792	0.646440913250607\\
793	0.646430839594257\\
794	0.646459870571659\\
795	0.646514519753721\\
796	0.64659449203083\\
797	0.646635936402997\\
798	0.646674226850415\\
799	0.646709478857708\\
800	0.646741837569124\\
801	0.64677146610135\\
802	0.647412185687903\\
803	0.647363174873068\\
804	0.647683137150328\\
805	0.647605653478464\\
806	0.647801666475274\\
807	0.647713071551622\\
808	0.647950228829687\\
809	0.648389580058386\\
810	0.648636042510722\\
811	0.649000619277878\\
812	0.649902322335217\\
813	0.65022962505165\\
814	0.649819512089869\\
815	0.650122262089601\\
816	0.650732441447095\\
817	0.650402585840753\\
818	0.650215771219457\\
819	0.649788706543861\\
820	0.649106630830642\\
821	0.6481380539447\\
822	0.651597992747076\\
823	0.654424146822109\\
824	0.656969962370692\\
825	0.65990812184422\\
826	0.661565321958852\\
827	0.658518666061096\\
828	0.659691127427898\\
829	0.659092980720683\\
830	0.654490735199163\\
831	0.653446989057592\\
832	0.65488608879485\\
833	0.656331852452842\\
834	0.659116498964854\\
835	0.659005984953967\\
836	0.664129475956366\\
837	0.655504507701047\\
838	0.649361574373601\\
839	0.650960420031412\\
840	0.657422536291505\\
841	0.67399308357879\\
842	0.690276213158122\\
843	0.710510121516842\\
844	0.734774042024672\\
845	0.759986194124805\\
846	0.768165888566096\\
847	0.782056020099654\\
848	0.803064057783039\\
849	0.810471973958839\\
850	0.824467166657708\\
851	0.838145747066332\\
852	0.843901834110467\\
853	0.84664617860661\\
854	0.849663796128915\\
855	0.852741575522111\\
856	0.853085049623572\\
857	0.86786937489407\\
858	0.88106514040172\\
859	0.892866471445285\\
860	0.897345072986378\\
861	0.907272443203119\\
862	0.916371842333383\\
863	0.924529883590232\\
864	0.932101940490934\\
865	0.934152998836706\\
866	0.933467488566139\\
867	0.93350329806324\\
868	0.940269306877062\\
869	0.942428271748736\\
870	0.942696049810913\\
871	0.943119826710681\\
872	0.948219626298839\\
873	0.949315372554632\\
874	0.953362982164248\\
875	0.956775914078808\\
876	0.959621475423731\\
877	0.959553824360773\\
878	0.957050258190051\\
879	0.955434525310621\\
880	0.959937033645958\\
881	0.959541563524779\\
882	0.959372475467515\\
883	0.959301278177248\\
884	0.963439585500952\\
885	0.962262397038092\\
886	0.962121602778037\\
887	0.962049414711719\\
888	0.965916779159328\\
889	0.963896877025739\\
890	0.958855254059446\\
891	0.954943508647451\\
892	0.955978812132217\\
893	0.95235683923264\\
894	0.951496028765961\\
895	0.950622802628672\\
896	0.950782439597921\\
897	0.952716563965647\\
898	0.953742287529371\\
899	0.937338152307949\\
900	0.907061676460032\\
901	0.9024396455724\\
902	0.876699166664308\\
903	0.869841487356747\\
904	0.847757054508172\\
905	0.852282158895971\\
906	0.848803368438614\\
907	0.842992604158877\\
908	0.843588396566988\\
909	0.836631697756087\\
910	0.844412754943662\\
911	0.834122304039736\\
912	0.839372521634276\\
913	0.84414711072018\\
914	0.841534239621697\\
915	0.824053634012279\\
916	0.799320262461534\\
917	0.76726069636537\\
918	0.770640211784118\\
919	0.772522807194566\\
920	0.763777207812575\\
921	0.755607411732148\\
922	0.738460269877042\\
923	0.726357184977734\\
924	0.71093894167425\\
925	0.713144355007917\\
926	0.71118702185712\\
927	0.706366791410782\\
928	0.700807239791116\\
929	0.696629937016872\\
930	0.690321318085457\\
931	0.694519912457664\\
932	0.698516772323617\\
933	0.696589127460977\\
934	0.692453007929177\\
935	0.690482848517224\\
936	0.688942721424642\\
937	0.688286985570522\\
938	0.69296166047054\\
939	0.691715894081162\\
940	0.690786962052963\\
941	0.686426270287044\\
942	0.689341999810292\\
943	0.693275863614502\\
944	0.69549276556464\\
945	0.69549276556464\\
946	0.69549276556464\\
947	0.760528730670431\\
948	0.704603229638015\\
949	0.706090369685943\\
950	0.706807065781713\\
951	0.707440285292596\\
952	0.710031258493544\\
953	0.7109783000907\\
954	0.711071951859023\\
955	0.711592428844037\\
956	0.713823825748099\\
957	0.714596436221612\\
958	0.716521496021344\\
959	0.71824314288887\\
960	0.719784142829738\\
961	0.719738148033863\\
962	0.719389011068919\\
963	0.719475166739094\\
964	0.719599567254357\\
965	0.719757321270641\\
966	0.721175258932175\\
967	0.72167949150371\\
968	0.721761078416344\\
969	0.721873175086618\\
970	0.723070103827957\\
971	0.724136766312109\\
972	0.724458632630078\\
973	0.724444551944656\\
974	0.724462779646544\\
975	0.724509111727276\\
976	0.725426183771411\\
977	0.72624446902365\\
978	0.726465202610729\\
979	0.726421445864754\\
980	0.726406307780023\\
981	0.72641614325931\\
982	0.727130645322743\\
983	0.727337165455646\\
984	0.727319628690689\\
985	0.727323970690568\\
986	0.727942480172909\\
987	0.728072399709\\
988	0.728611866863624\\
989	0.72909472699652\\
990	0.729132534822169\\
991	0.728980111531377\\
992	0.729424598476853\\
993	0.729822827441521\\
994	0.729832468643373\\
995	0.729677960030165\\
996	0.730049923326807\\
997	0.730383429227832\\
998	0.73037624476698\\
999	0.730226540873773\\
1000	0.730105082814328\\
1001	0.730144940973948\\
1002	0.730057317657657\\
1003	0.729990713383965\\
1004	0.729942699416947\\
1005	0.730032367782123\\
1006	0.730003094997195\\
1007	0.729987700722848\\
1008	0.72998449271465\\
1009	0.729859747011871\\
1010	0.729889775225142\\
1011	0.729926585521176\\
1012	0.729969226736249\\
1013	0.730310863003069\\
1014	0.730402784457989\\
1015	0.730699777712475\\
1016	0.730966303644919\\
1017	0.730948634225211\\
1018	0.730837935091283\\
1019	0.730849023195758\\
1020	0.730866675654957\\
1021	0.730890048059063\\
1022	0.730991767123236\\
1023	0.731017046133541\\
1024	0.731050280503394\\
1025	0.731281007142911\\
1026	0.731361570441956\\
1027	0.731376711126612\\
1028	0.731574175126805\\
1029	0.731751544376248\\
1030	0.73180145070608\\
1031	0.7319557516601\\
1032	0.732094408199456\\
1033	0.732121506480181\\
1034	0.732243397134462\\
1035	0.732352962742869\\
1036	0.732451462047414\\
1037	0.732540022820783\\
1038	0.732619655961611\\
1039	0.73261539572848\\
1040	0.732687450102449\\
1041	0.732752249200452\\
1042	0.732744488209978\\
1043	0.73280356047496\\
1044	0.732767578738584\\
1045	0.732824346601485\\
1046	0.732875400928081\\
1047	0.732921320107144\\
1048	0.73290286473783\\
1049	0.733126598192892\\
1050	0.733147245420686\\
1051	0.733511493164368\\
1052	0.73356325541596\\
1053	0.733440241867118\\
1054	0.733453275234963\\
1055	0.733577988044999\\
1056	0.733685711726956\\
1057	0.733427496960128\\
1058	0.733178104880049\\
1059	0.733062972471928\\
1060	0.733090068982377\\
1061	0.728777468136794\\
1062	0.721816205320941\\
1063	0.711316303667649\\
1064	0.690518587112946\\
1065	0.655758064643269\\
1066	0.601403245335589\\
1067	0.521428003398227\\
1068	0.414062338612412\\
1069	0.314261660748388\\
1070	0.301349201791476\\
1071	0.282609146656429\\
1072	0.264540873214481\\
1073	0.247124118525073\\
1074	0.230279730225327\\
1075	0.214120455871153\\
1076	0.19872667331682\\
1077	0.183148342146674\\
1078	0.169144401942802\\
1079	0.156395143763407\\
1080	0.144516458768012\\
1081	0.132186164334395\\
1082	0.121600398497254\\
1083	0.110904416448042\\
1084	0.101991833044299\\
1085	0.0927990950981771\\
1086	0.0843466167713111\\
1087	0.0777009486472838\\
1088	0.0704986130675757\\
1089	0.0663866936158366\\
1090	0.0621396420462353\\
1091	0.0583314362365723\\
1092	0.0542188365856114\\
1093	0.0512500141479705\\
1094	0.0486129304287009\\
1095	0.046941002789611\\
1096	0.0448206233191642\\
1097	0.0405091129563852\\
1098	0.036597875278023\\
1099	0.0346571450557786\\
1100	0.0337699854087221\\
1101	0.0330224342388124\\
1102	0.0324017600973672\\
1103	0.031896146442585\\
1104	0.0314948678664462\\
1105	0.031220862923456\\
1106	0.0310307788403052\\
1107	0.0309168756100396\\
1108	0.0308721529828042\\
1109	0.0308902933947827\\
1110	0.0309656007180055\\
1111	0.0310929438521774\\
1112	0.0280556060293194\\
1113	0.0294656608637082\\
1114	0.0299259011874967\\
1115	0.0304022812214622\\
1116	0.0308935727763632\\
1117	0.0313989060526886\\
1118	0.0319175171557682\\
1119	0.0323930497194868\\
1120	0.0316795262494761\\
1121	0.032367093202952\\
1122	0.0330519958254859\\
1123	0.033671548718717\\
1124	0.0303857607277192\\
1125	0.0274142629688534\\
1126	0.0274661394089046\\
1127	0.0291198948816476\\
1128	0.0306305864031303\\
1129	0.0276343821004593\\
1130	0.0279597750783398\\
1131	0.0298986471279658\\
1132	0.0269723463789117\\
1133	0.0243276766810236\\
1134	0.0251922648621899\\
1135	0.0227181892411904\\
1136	0.0204834766561589\\
1137	0.0184652160656553\\
1138	0.0201472257849799\\
1139	0.023933278097527\\
1140	0.0274159312467352\\
1141	0.0306298530005008\\
1142	0.0352174407734515\\
1143	0.0378136604526984\\
1144	0.0402413682141172\\
1145	0.0425194491321549\\
1146	0.0425890396114896\\
1147	0.0509067857692385\\
1148	0.0522222239560375\\
1149	0.0515410271893263\\
1150	0.059468684371043\\
1151	0.0604109183566496\\
1152	0.0546362550083973\\
1153	0.0539345657219342\\
1154	0.0557989662452179\\
1155	0.0575903247330476\\
1156	0.0520720024663192\\
1157	0.0520492011715185\\
1158	0.0546100602954671\\
1159	0.0570349235372578\\
1160	0.0515666883553934\\
1161	0.0519582577671766\\
1162	0.0550776007132363\\
1163	0.0580128450663189\\
1164	0.0524544540629437\\
1165	0.0530156609351635\\
1166	0.0566266814478855\\
1167	0.0511944621209666\\
1168	0.0462691887032431\\
1169	0.0478801315212239\\
1170	0.0523332717448492\\
1171	0.0472953760732829\\
1172	0.0427306776276755\\
1173	0.0451772915170261\\
1174	0.0408054773367932\\
1175	0.0480104716360197\\
1176	0.0546308880520568\\
1177	0.0637145911453157\\
1178	0.0690595576758247\\
1179	0.074058882955065\\
1180	0.0787536557374543\\
1181	0.0713275116366046\\
1182	0.0725562090038475\\
1183	0.0781710970028987\\
1184	0.082746407120766\\
1185	0.0749688166281315\\
1186	0.0765219614553209\\
1187	0.069297809000826\\
1188	0.0627291176697709\\
1189	0.0567498112401228\\
1190	0.0610070930924783\\
1191	0.0551722871587123\\
1192	0.0498799681377457\\
1193	0.0450746812509259\\
1194	0.0515425941161335\\
1195	0.0465749971171926\\
1196	0.0605015545816263\\
1197	0.0731921461402259\\
1198	0.066244780492794\\
1199	0.0731159849247597\\
};
\addplot [color=red, line width=2.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
97	0\\
97	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
197	0\\
197	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
237	0\\
237	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
427	0\\
427	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
841	0\\
841	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1070	0\\
1070	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1145	0\\
1145	1\\
};
\addplot [color=black, dashed, forget plot, smooth]
  table[row sep=crcr]{%
1199	0\\
1199	1\\
};
\end{axis}
\end{tikzpicture}%

